The involutive nature of the Littlewood-Richardson commutativity bijection

Littlewood-Richardson (LR) coefficients $c_{\mu\nu}^\lambda$ may be evaluated by means of several combinatorial models, including the original LR tableaux of skew shape $\lambda/\mu$ and weight $\nu$ and the LR hives with boundary edge labels $\lambda$, $\mu$ and $\nu$. Unfortunately, neither of these reveal in any obvious way the well-known symmetry property $c_{\mu\nu}^\lambda=c_{\nu\mu}^\lambda$. Here we introduce two maps, $\rho^{(n)}$ on LR tableaux and $\sigma^{(n)}$ on LR hives, that each interchange contributions to $c_{\mu\nu}^\lambda$ and $c_{\nu\mu}^\lambda$ for any partitions $\lambda$, $\mu$, $\nu$ of lengths no greater than $n$, and then prove not only that each of them is a bijection, thereby making manifest the required symmetry property, but also that both maps are involutions. The map $\rho^{(n)}$ involves the iterative action of deletion operators on a given LR tableau of skew shape $\lambda/\mu$ and weight $\nu$, that produce a sequence of successively smaller tableaux whose consecutive inner shapes define a certain Gelfand-Tsetlin pattern and determine a partner LR tableau of skew shape $\lambda/\nu$ and weight $\mu$. Similarly, the map $\sigma^{(n)}$ involves repeated path removals from a given LR hive with boundary edge labels $(\lambda,\mu,\nu)$ that give rise to a sequence of hives whose left-hand boundary edge labels define the same Gelfand-Tsetlin pattern as before, which is sufficient to determine a partner LR hive with boundary edge labels $(\lambda,\nu,\mu)$. The deletions in tableaux are organised so as to preserve the semistandard and lattice permutation properties of LR tableaux, while the path removals in hives are designed to preserve both the triangle condition on edge labels and the hive rhombus gradient positivity conditions. At all stages illustrative examples are provided.

==> (inline-0) <==
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},y={(1cm*0.5,\rootthree cm*0.5)}]
%\foreach\i in{0,...,5}
% \foreach\j in{\i,...,5} \draw(\i,\j)node(a\i\j){$a_{\i\j}$};
\draw(0,0)node(a00){$0$};\draw(0,1)node(a01){$7$};\draw(0,2)node(a02){$12$};\draw(0,3)node(a03){$15$};\draw(0,4)node(a04){$15$};\draw(0,5)node(a05){$15$};
                         \draw(1,1)node(a11){$9$};\draw(1,2)node(a12){$16$};\draw(1,3)node(a13){$21$};\draw(1,4)node(a14){$22$};\draw(1,5)node(a15){$22$};
												                          \draw(2,2)node(a22){$18$};\draw(2,3)node(a23){$24$};\draw(2,4)node(a24){$27$};\draw(2,5)node(a25){$27$};
                                                                            \draw(3,3)node(a33){$24$};\draw(3,4)node(a34){$28$};\draw(3,5)node(a35){$29$};
																																					                          	\draw(4,4)node(a44){$28$};\draw(4,5)node(a45){$29$};
	    																																																                          \draw(5,5)node(a55){$29$};
\foreach\i/\ii in{0/-1,1/0,2/1,3/2,4/3,5/4}
 \foreach\j/\jj in{0/-1,1/0,2/1,3/2,4/3,5/4}{
  \ifnum\i<\j \draw(a\i\jj)--(a\i\j); \fi
  \ifnum\i>\j\else\ifnum\i>0 \draw(a\ii\j)--(a\i\j) (a\ii\jj)--(a\i\j); \fi\fi
 }
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.7,-1.7320508cm*0.7)},y={(1cm*0.7,1.7320508cm*0.7)}]
\foreach\i in{0,...,5}
 \foreach\j in{\i,...,5}{
  \ifnum\i<\j\draw[-](\i,\j-1)--node[pos=0.45,sloped,fill=white,inner sep=3pt]{$\alpha_{\i\j}$}(\i,\j);\fi
  \ifnum\i>0\draw[-](\i-1,\j)--node[pos=0.55,sloped,fill=white,inner sep=3pt]{$\beta_{\i\j}$}(\i,\j);\draw[-](\i-1,\j-1)--node[pos=0.45,fill=white,inner sep=3pt]{$\gamma_{\i\j}$}(\i,\j);\fi
 }
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x={(1cm*0.6,-1.7320508cm*0.6)},y={(1cm*0.6,1.7320508cm*0.6)}]
%alpha edges
\draw[-](0,0)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf7$}(0,1);
\draw[-](0,1)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf5$}(0,2);
\draw[-](0,2)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf3$}(0,3);
\draw[-](0,3)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf0$}(0,4);
\draw[-](0,4)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf0$}(0,5);
\draw[-](1,1)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf7$}(1,2);
\draw[-](1,2)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf5$}(1,3);
\draw[-](1,3)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf1$}(1,4);
\draw[-](1,4)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf0$}(1,5);
\draw[-](2,2)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf6$}(2,3);
\draw[-](2,3)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf3$}(2,4);
\draw[-](2,4)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf0$}(2,5);
\draw[-](3,3)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf4$}(3,4);
\draw[-](3,4)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf1$}(3,5);
\draw[-](4,4)--node[fill=white,inner sep=1pt,pos=0.45,sloped]{$\blue\bf1$}(4,5);
%beta edges
\draw[-](0,5)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf7$}(1,5);
\draw[-](1,5)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf5$}(2,5);
\draw[-](2,5)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf2$}(3,5);
\draw[-](3,5)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf0$}(4,5);
\draw[-](4,5)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf0$}(5,5);
\draw[-](0,4)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf7$}(1,4);
\draw[-](1,4)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf5$}(2,4);
\draw[-](2,4)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf1$}(3,4);
\draw[-](3,4)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf0$}(4,4);
\draw[-](0,3)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf6$}(1,3);
\draw[-](1,3)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf3$}(2,3);
\draw[-](2,3)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf0$}(3,3);
\draw[-](0,2)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf4$}(1,2);
\draw[-](1,2)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf2$}(2,2);
\draw[-](0,1)--node[fill=white,inner sep=1pt,pos=0.55,sloped]{$\red\bf2$}(1,1);
%gamma edges
\draw[-](0,0)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf9$}(1,1);
\draw[-](1,1)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf9$}(2,2);
\draw[-](2,2)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf6$}(3,3);
\draw[-](3,3)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf4$}(4,4);
\draw[-](4,4)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf1$}(5,5);
\draw[-](0,1)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf9$}(1,2);
\draw[-](1,2)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf8$}(2,3);
\draw[-](2,3)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf4$}(3,4);
\draw[-](3,4)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf1$}(4,5);
\draw[-](0,2)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf9$}(1,3);
\draw[-](1,3)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf6$}(2,4);
\draw[-](2,4)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf2$}(3,5);
\draw[-](0,3)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf7$}(1,4);
\draw[-](1,4)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf5$}(2,5);
\draw[-](0,4)--node[fill=white,inner sep=1pt,pos=0.45]{$\green\bf7$}(1,5);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[scale=0.9]
%vertices  (aij) at ((i+j)/2,(j-i)/2*1.732) {};
      \node (a00) at (0,0*1.732) {};
      \node (a01) at (0.5,0.5*1.732) {};
      \node (a02) at (1,1*1.732) {};
      \node (a03) at (1.5,1.5*1.732) {};
      \node (a04) at (2,2*1.732) {};
      \node (a05) at (2.5,2.5*1.732) {};
      \node (a11) at (1,0*1.732) {};
      \node (a12) at (1.5,0.5*1.732) {};
      \node (a13) at (2,1*1.732) {};
      \node (a14) at (2.5,1.5*1.732) {};
      \node (a15) at (3,2*1.732) {};
      \node (a22) at (2,0*1.732) {};
      \node (a23) at (2.5,0.5*1.732) {};
      \node (a24) at (3,1*1.732) {};
      \node (a25) at (3.5,1.5*1.732) {};
      \node (a33) at (3,0*1.732) {};
      \node (a34) at (3.5,0.5*1.732) {};
      \node (a35) at (4,1*1.732) {};
      \node (a44) at (4,0*1.732) {};
      \node (a45) at (4.5,0.5*1.732) {};
      \node (a55) at (5,0*1.732) {};
%left hand edge labels  (mui) at (-0.2+(i-1)/2,(-0.25+i/2*1.732) {$\mu_i$}
      \node (mu1) at (-0.2,0.25*1.732) {$\mu_1$};
      \node (mu2) at (0.3,0.75*1.732) {$\mu_2$};
      \node (mu3) at (0.8,1.25*1.732) {$\mu_3$};  
      \node (mu4) at (1.3,1.75*1.732) {$\mu_4$};    
      \node (mu5) at (1.8,2.25*1.732) {$\mu_5$};      
%right hand edge labels (nui) at (+0.2+(n+i-1)/2,(+0.25+(n-i)/2*1.732) {$\nu_i$}
      \node (nu5) at (5.2,0.25*1.732) {$\nu_5$};
      \node (nu4) at (4.7,0.75*1.732) {$\nu_4$};
      \node (nu3) at (4.2,1.25*1.732) {$\nu_3$};  
      \node (nu2) at (3.7,1.75*1.732) {$\nu_2$};    
      \node (nu1) at (3.2,2.25*1.732) {$\nu_1$};            
%base edge labels  (lai) at (-0.5+i,(-0.2*1.732) {$\la_1$};
      \node (la1) at (0.5,-0.2*1.732) {$\lambda_1$};
      \node (la2) at (1.5,-0.2*1.732) {$\lambda_2$};
      \node (la3) at (2.5,-0.2*1.732) {$\lambda_3$};  
      \node (la4) at (3.5,-0.2*1.732) {$\lambda_4$};    
      \node (la5) at (4.5,-0.2*1.732) {$\lambda_5$};    
        
%alpha edges         
      \draw[-] [draw=black,thick] (a00.center) -- (a11.center);
      \draw[-] [draw=black,thick] (a11.center) -- (a22.center);
      \draw[-] [draw=black,thick] (a22.center) -- (a33.center);
      \draw[-] [draw=black,thick] (a33.center) -- (a44.center);
      \draw[-] [draw=black,thick] (a44.center) -- (a55.center);
      
      \draw[-] [draw=black,thick] (a01.center) -- (a12.center);
      \draw[-] [draw=black,thick] (a12.center) -- (a23.center);
      \draw[-] [draw=black,thick] (a23.center) -- (a34.center);
      \draw[-] [draw=black,thick] (a34.center) -- (a45.center);

      \draw[-] [draw=black,thick] (a02.center) -- (a13.center);
      \draw[-] [draw=black,thick] (a13.center) -- (a24.center);
      \draw[-] [draw=black,thick] (a24.center) -- (a35.center);
      
      \draw[-] [draw=black,thick] (a03.center) -- (a14.center);
      \draw[-] [draw=black,thick] (a14.center) -- (a25.center);
      
      \draw[-] [draw=black,thick] (a04.center) -- (a15.center);
%beta edges
      \draw[-] [draw=black,thick] (a00.center) -- (a01.center);
      \draw[-] [draw=black,thick] (a01.center) -- (a02.center);
      \draw[-] [draw=black,thick] (a02.center) -- (a03.center);
      \draw[-] [draw=black,thick] (a03.center) -- (a04.center);
      \draw[-] [draw=black,thick] (a04.center) -- (a05.center);
      
      \draw[-] [draw=black,thick] (a11.center) -- (a12.center);
      \draw[-] [draw=black,thick] (a12.center) -- (a13.center);
      \draw[-] [draw=black,thick] (a13.center) -- (a14.center);
      \draw[-] [draw=black,thick] (a14.center) -- (a15.center);

      \draw[-] [draw=black,thick] (a22.center) -- (a23.center);
      \draw[-] [draw=black,thick] (a23.center) -- (a24.center);
      \draw[-] [draw=black,thick] (a24.center) -- (a25.center);
      
      \draw[-] [draw=black,thick] (a33.center) -- (a34.center);
      \draw[-] [draw=black,thick] (a34.center) -- (a35.center);
      
      \draw[-] [draw=black,thick] (a44.center) -- (a45.center);
%gamma edges
      \draw[-] [draw=black,thick] (a01.center) -- (a11.center);
      
      \draw[-] [draw=black,thick] (a02.center) -- (a12.center);
      \draw[-] [draw=black,thick] (a12.center) -- (a22.center);
      
      \draw[-] [draw=black,thick] (a03.center) -- (a13.center);
      \draw[-] [draw=black,thick] (a13.center) -- (a23.center);
      \draw[-] [draw=black,thick] (a23.center) -- (a33.center);

      \draw[-] [draw=black,thick] (a04.center) -- (a14.center);
      \draw[-] [draw=black,thick] (a14.center) -- (a24.center);
      \draw[-] [draw=black,thick] (a24.center) -- (a34.center);
      \draw[-] [draw=black,thick] (a34.center) -- (a44.center);
      
      \draw[-] [draw=black,thick] (a05.center) -- (a15.center);
      \draw[-] [draw=black,thick] (a15.center) -- (a25.center);
      \draw[-] [draw=black,thick] (a25.center) -- (a35.center);
      \draw[-] [draw=black,thick] (a35.center) -- (a45.center);
      \draw[-] [draw=black,thick] (a45.center) -- (a55.center);
    \end{tikzpicture}

==> (inline-3) <==
\begin{array}{ccc}
\vcenter{\hbox{\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%alpha edges
%label
\node at (-1.5,1.5){$G^{(\alpha)}_\mu=$};  
\path(0,0)--node[pos=0.45,sloped]{$\blue\bf7$}(0,1);
\path(0,1)--node[pos=0.45,sloped]{$\blue\bf5$}(0,2);
\path(0,2)--node[pos=0.45,sloped]{$\blue\bf3$}(0,3);
\path(0,3)--node[pos=0.45,sloped]{$\blue\bf0$}(0,4);
\path(0,4)--node[pos=0.45,sloped]{$\blue\bf0$}(0,5);
\path(1,1)--node[pos=0.45,sloped]{$\blue\bf7$}(1,2);
\path(1,2)--node[pos=0.45,sloped]{$\blue\bf5$}(1,3);
\path(1,3)--node[pos=0.45,sloped]{$\blue\bf1$}(1,4);
\path(1,4)--node[pos=0.45,sloped]{$\blue\bf0$}(1,5);
\path(2,2)--node[pos=0.45,sloped]{$\blue\bf6$}(2,3);
\path(2,3)--node[pos=0.45,sloped]{$\blue\bf3$}(2,4);
\path(2,4)--node[pos=0.45,sloped]{$\blue\bf0$}(2,5);
\path(3,3)--node[pos=0.45,sloped]{$\blue\bf4$}(3,4);
\path(3,4)--node[pos=0.45,sloped]{$\blue\bf1$}(3,5);
\path(4,4)--node[pos=0.45,sloped]{$\blue\bf1$}(4,5);
\end{tikzpicture}}}
%\qquad
&
\vcenter{\hbox{\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%beta edges
%label
\node at (-1.0,2.0){$G^{(\beta)}_\nu=$};  
\path(0,5)--node[pos=0.55,sloped]{$\red\bf7$}(1,5);
\path(1,5)--node[pos=0.55,sloped]{$\red\bf5$}(2,5);
\path(2,5)--node[pos=0.55,sloped]{$\red\bf2$}(3,5);
\path(3,5)--node[pos=0.55,sloped]{$\red\bf0$}(4,5);
\path(4,5)--node[pos=0.55,sloped]{$\red\bf0$}(5,5);
\path(0,4)--node[pos=0.55,sloped]{$\red\bf7$}(1,4);
\path(1,4)--node[pos=0.55,sloped]{$\red\bf5$}(2,4);
\path(2,4)--node[pos=0.55,sloped]{$\red\bf1$}(3,4);
\path(3,4)--node[pos=0.55,sloped]{$\red\bf0$}(4,4);
\path(0,3)--node[pos=0.55,sloped]{$\red\bf6$}(1,3);
\path(1,3)--node[pos=0.55,sloped]{$\red\bf3$}(2,3);
\path(2,3)--node[pos=0.55,sloped]{$\red\bf0$}(3,3);
\path(0,2)--node[pos=0.55,sloped]{$\red\bf4$}(1,2);
\path(1,2)--node[pos=0.55,sloped]{$\red\bf2$}(2,2);
\path(0,1)--node[pos=0.55,sloped]{$\red\bf2$}(1,1);
\end{tikzpicture}}}
%\qquad
&
\vcenter{\hbox{\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%gamma edges
%label
\node at (-1.0,1.5){$G^{(\gamma)}_\lambda=$};  
\path(0,0)--node[pos=0.45]{$\green\bf9$}(1,1);
\path(1,1)--node[pos=0.45]{$\green\bf9$}(2,2);
\path(2,2)--node[pos=0.45]{$\green\bf6$}(3,3);
\path(3,3)--node[pos=0.45]{$\green\bf4$}(4,4);
\path(4,4)--node[pos=0.45]{$\green\bf1$}(5,5);
\path(0,1)--node[pos=0.45]{$\green\bf9$}(1,2);
\path(1,2)--node[pos=0.45]{$\green\bf8$}(2,3);
\path(2,3)--node[pos=0.45]{$\green\bf4$}(3,4);
\path(3,4)--node[pos=0.45]{$\green\bf1$}(4,5);
\path(0,2)--node[pos=0.45]{$\green\bf9$}(1,3);
\path(1,3)--node[pos=0.45]{$\green\bf6$}(2,4);
\path(2,4)--node[pos=0.45]{$\green\bf2$}(3,5);
\path(0,3)--node[pos=0.45]{$\green\bf7$}(1,4);
\path(1,4)--node[pos=0.45]{$\green\bf5$}(2,5);
\path(0,4)--node[pos=0.45]{$\green\bf7$}(1,5);
\end{tikzpicture}}}
\cr\cr 
T^{(\alpha)}_\mu=
\YT{0.15in}{}{
 {{1},{2},{2},{2},{3},{3},{4}},
 {{2},{3},{3},{4},{4}},
 {{4},{5},{5}},
}
&
T^{(\beta)}_\nu=
\YT{0.15in}{}{
 {{1},{1},{2},{2},{3},{3},{4}},
 {{2},{2},{3},{4},{4}},
 {{4},{5}},
}
&
T^{(\gamma)}_\lambda=
\YT{0.15in}{}{
 {{1},{1},{1},{1},{1},{1},{1},{3},{3}},
 {{2},{2},{2},{2},{2},{3},{4},{4},{5}},
 {{3},{3},{4},{4},{5},{5}},
 {{4},{5},{5},{5}},
 {{5}},
}
\end{array}

==> (inline-4) <==
\begin{tikzpicture}[scale=0.9]
%vertices  (aij) at ((i+j)/2,(j-i)/2*1.732) {};
      \node (a00) at (0,0*1.732) {};
      \node (a01) at (0.5,0.5*1.732) {};
      \node (a02) at (1,1*1.732) {};
      \node (a03) at (1.5,1.5*1.732) {};
      \node (a04) at (2,2*1.732) {};
      \node (a05) at (2.5,2.5*1.732) {};
      \node (a11) at (1,0*1.732) {};
      \node (a12) at (1.5,0.5*1.732) {};
      \node (a13) at (2,1*1.732) {};
      \node (a14) at (2.5,1.5*1.732) {};
      \node (a15) at (3,2*1.732) {};
      \node (a22) at (2,0*1.732) {};
      \node (a23) at (2.5,0.5*1.732) {};
      \node (a24) at (3,1*1.732) {};
      \node (a25) at (3.5,1.5*1.732) {};
      \node (a33) at (3,0*1.732) {};
      \node (a34) at (3.5,0.5*1.732) {};
      \node (a35) at (4,1*1.732) {};
      \node (a44) at (4,0*1.732) {};
      \node (a45) at (4.5,0.5*1.732) {};
      \node (a55) at (5,0*1.732) {};  
 %left hand edge labels  (mui) at (-0.2+(i-1)/2,(-0.25+i/2*1.732) {$\mu_i$}
      \node (mu1) at (-0.2,0.25*1.732) {$\mu_1$};
      \node (mu2) at (0.3,0.75*1.732) {$\mu_2$};
      \node (mu3) at (0.8,1.25*1.732) {$\mu_3$};  
      \node (mu4) at (1.3,1.75*1.732) {$\mu_4$};    
      \node (mu5) at (1.8,2.25*1.732) {$\mu_5$};      
%right hand edge labels (nui) at (+0.2+(n+i-1)/2,(+0.25+(n-i)/2*1.732) {$\nu_i$}
      \node (nu5) at (5.2,0.25*1.732) {$\nu_5$};
      \node (nu4) at (4.7,0.75*1.732) {$\nu_4$};
      \node (nu3) at (4.2,1.25*1.732) {$\nu_3$};  
      \node (nu2) at (3.7,1.75*1.732) {$\nu_2$};    
      \node (nu1) at (3.2,2.25*1.732) {$\nu_1$};            
%base edge labels  (lai) at (-0.5+i,(-0.2*1.732) {$\la_1$};
      \node (la1) at (0.5,-0.2*1.732) {$\lambda_1$};
      \node (la2) at (1.5,-0.2*1.732) {$\lambda_2$};
      \node (la3) at (2.5,-0.2*1.732) {$\lambda_3$};  
      \node (la4) at (3.5,-0.2*1.732) {$\lambda_4$};    
      \node (la5) at (4.5,-0.2*1.732) {$\lambda_5$};    
             
%gradients  U_ij (uij} at (-0.5+(i+j)/2,(j-i)/2*1.732) {};
      \node (u12) at (1,0.5*1.732) {$U_{12}$};
      \node (u13) at (1.5,1*1.732) {$U_{13}$};
      \node (u14) at (2,1.5*1.732) {$U_{14}$};  
      \node (u15) at (2.5,2*1.732) {$U_{15}$};  
      \node (u23) at (2,0.5*1.732) {$U_{23}$};
      \node (u24) at (2.5,1*1.732) {$U_{24}$};
      \node (u25) at (3,1.5*1.732) {$U_{25}$};         
      \node (u34) at (3,0.5*1.732) {$U_{34}$};
      \node (u35) at (3.5,1*1.732) {$U_{35}$};
      \node (u45) at (4,0.5*1.732) {$U_{45}$};                            
 %%edges parallel to base
      \draw[-] [draw=black,thick] (a00.center) -- (a55.center);
 %%edges parallel to leftt hand boundary
      \draw[-] [draw=black,thick] (a00.center) -- (a05.center);
      \draw[-] [draw=black,thick] (a11.center) -- (a15.center);
      \draw[-] [draw=black,thick] (a22.center) -- (a25.center);
      \draw[-] [draw=black,thick] (a33.center) -- (a35.center);
      \draw[-] [draw=black,thick] (a44.center) -- (a45.center);
 %%edges parallel to right hand boundary
      \draw[-] [draw=black,thick] (a01.center) -- (a11.center);
      \draw[-] [draw=black,thick] (a02.center) -- (a22.center);
      \draw[-] [draw=black,thick] (a03.center) -- (a33.center);
      \draw[-] [draw=black,thick] (a04.center) -- (a44.center);
      \draw[-] [draw=black,thick] (a05.center) -- (a55.center);
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=0.8]
%vertices  (aij) at ((i+j)/2,(j-i)/2*1.732) {};
      \node (a00) at (0,0*1.732) {};
      \node (a01) at (0.5,0.5*1.732) {};
      \node (a02) at (1,1*1.732) {};
      \node (a03) at (1.5,1.5*1.732) {};
      \node (a04) at (2,2*1.732) {};
      \node (a05) at (2.5,2.5*1.732) {};
      \node (a11) at (1,0*1.732) {};
      \node (a12) at (1.5,0.5*1.732) {};
      \node (a13) at (2,1*1.732) {};
      \node (a14) at (2.5,1.5*1.732) {};
      \node (a15) at (3,2*1.732) {};
      \node (a22) at (2,0*1.732) {};
      \node (a23) at (2.5,0.5*1.732) {};
      \node (a24) at (3,1*1.732) {};
      \node (a25) at (3.5,1.5*1.732) {};
      \node (a33) at (3,0*1.732) {};
      \node (a34) at (3.5,0.5*1.732) {};
      \node (a35) at (4,1*1.732) {};
      \node (a44) at (4,0*1.732) {};
      \node (a45) at (4.5,0.5*1.732) {};
      \node (a55) at (5,0*1.732) {};  
%left hand edge labels
      \node (mu1) at (-0.0,0.25*1.732) {$7$}; %{$\mu_1$};;
      \node (mu2) at (0.5,0.75*1.732) {$5$}; %{$\mu_2$};;
      \node (mu3) at (1.0,1.25*1.732) {$3$}; %{$\mu_3$};;  
      \node (mu4) at (1.5,1.75*1.732) {$0$}; %{$\mu_4$};;    
      \node (mu5) at (2.0,2.25*1.732) {$0$}; %{$\mu_5$};;      
%right hand edge labels
      \node (nu1) at (3.0,2.25*1.732) {$7$}; %{$\nu_1$};;  
      \node (nu2) at (3.5,1.75*1.732) {$5$}; %{$\nu_2$};;    
      \node (nu3) at (4.0,1.25*1.732) {$2$}; %{$\nu_3$};;  
      \node (nu4) at (4.5,0.75*1.732) {$0$}; %{$\nu_4$};;         
      \node (nu5) at (5.0,0.25*1.732) {$0$}; %{$\nu_5$};;          
%base edge labels   
      \node (la1) at (0.5,-0.2*1.732) {$9$}; %{$\lambda_1$};;
      \node (la2) at (1.5,-0.2*1.732) {$9$}; %{$\lambda_2$};;
      \node (la3) at (2.5,-0.2*1.732) {$6$}; %{$\lambda_3$};;  
      \node (la4) at (3.5,-0.2*1.732) {$4$}; %{$\lambda_4$};;    
      \node (la5) at (4.5,-0.2*1.732) {$1$}; %{$\lambda_5$};;    
% gradients Uij        
      \node (u11) at (1,0.5*1.732) {$2$}; %{$U_{11}$};;
      \node (u12) at (1.5,1*1.732) {$2$}; %{$U_{12}$};;
      \node (u13) at (2,1.5*1.732) {$1$}; %{$U_{13}$};;  
      \node (u14) at (2.5,2*1.732) {$0$}; %{$U_{14}$};;  
      \node (u21) at (2,0.5*1.732) {$1$}; %{$U_{21}$};;
      \node (u22) at (2.5,1*1.732) {$2$}; %{$U_{22}$};;
      \node (u23) at (3,1.5*1.732) {$0$}; %{$U_{23}$};;         
      \node (u31) at (3,0.5*1.732) {$1$}; %{$U_{31}$};;
      \node (u32) at (3.5,1*1.732) {$1$}; %{$U_{32}$};;
      \node (u41) at (4,0.5*1.732) {$0$}; %{$U_{41}$};;                            
 %%edges parallel to base
      \draw[-] [draw=black,thick] (a00.center) -- (a55.center);
 %%edges parallel to left hand boundary
      \draw[-] [draw=black,thick] (a00.center) -- (a05.center);
      \draw[-] [draw=black,thick] (a11.center) -- (a15.center);
      \draw[-] [draw=black,thick] (a22.center) -- (a25.center);
      \draw[-] [draw=black,thick] (a33.center) -- (a35.center);
      \draw[-] [draw=black,thick] (a44.center) -- (a45.center);
 %%edges parallel to right hand boundary
      \draw[-] [draw=black,thick] (a01.center) -- (a11.center);
      \draw[-] [draw=black,thick] (a02.center) -- (a22.center);
      \draw[-] [draw=black,thick] (a03.center) -- (a33.center);
      \draw[-] [draw=black,thick] (a04.center) -- (a44.center);
      \draw[-] [draw=black,thick] (a05.center) -- (a55.center);
\end{tikzpicture}

==> (inline-6) <==
\begin{array}{c}
T\ =\ 
\YT{0.2in}{}{
 {{},{},{},{},{},{1},{1},{1}},
 {{},{},{},{},{1},{2}},
 {{1},{2},{2},{2},{3}},
} 
\in {\cal LR}(\lambda/\mu,\nu) \cr\cr
H=\!\!\!\!
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc0$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom 
\path(0+0,3+0)--node{$\sc0$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc0$}(2+0,4+0); 
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0); 
\end{tikzpicture}
}}
\!\!\in {\cal H}^{(4)}(\lambda,\mu,\nu)
\quad \overset{\kappa_4}{\longmapsto}\quad \tilde{H}=\!\!\!\!
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc1$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom 
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0); 
\end{tikzpicture}
}}
\!\!\!\!\in {\cal H}^{(3)}(\lambda,\mu,\nu)
\end{array}

==> (inline-7) <==
\begin{tikzpicture}[scale=0.6]
%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (v04) at (0,-4) {};
      \node (v05) at (0,-5) {};
%column 1
      \node (e11) at (0.5,-0.5) {0}; %$\ov1$};
      \node (e12) at (0.5,-1.5) {0}; %$\ov2$};
      \node (e13) at (0.5,-2.5) {0}; %$\ov3$};
      \node (e14) at (0.5,-3.5) {1};
      \node (e15) at (0.5,-4.5) {3};
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
      \node (v14) at (1,-4) {};
      \node (v15) at (1,-5) {};
%column 2
      \node (e21) at (1.5,-0.5) {0}; %$\ov1$};
      \node (e22) at (1.5,-1.5) {0}; %$\ov2$};
      \node (e23) at (1.5,-2.5) {0}; %$\ov3$};
      \node (e24) at (1.5,-3.5) {2};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v24) at (2,-4) {};
%column 3
      \node (e31) at (2.5,-0.5) {0}; %$\ov1$};
      \node (e32) at (2.5,-1.5) {0}; %$\ov2$};
      \node (e33) at (2.5,-2.5) {0}; %$\ov3$};
      \node (e34) at (2.5,-3.5) {2};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v34) at (3,-4) {};
%column 4
      \node (e41) at (3.5,-0.5) {0}; %$\ov1$};
      \node (e42) at (3.5,-1.5) {0}; %$\ov2$};
      \node (e43) at (3.5,-2.5) {1};
      \node (e44) at (3.5,-3.5) {\blue{\bf3}};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
      \node (v44) at (4,-4) {};
%column 5
      \node (e51) at (4.5,-0.5) {0}; %$\ov1$};
      \node (e52) at (4.5,-1.5) {0}; %$\ov2$};
      \node (e53) at (4.5,-2.5) {1};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
%column 6
      \node (e61) at (5.5,-0.5) {0}; %$\ov1$};
      \node (e62) at (5.5,-1.5) {1};
      \node (e63) at (5.5,-2.5) {\blue{\bf2}};
%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
      \node (e71) at (6.5,-0.5) {\blue{\bf0}}; %$\ov1$};
      \node (e72) at (6.5,-1.5) {\blue{\bf1}};
%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
      \node (e82) at (7.5,-1.5) {2};
%vertical 9
      \node (v80) at (8,-0) {};
      \node (v81) at (8,-1) {};
      \node (v82) at (8,-2) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
      \node (e92) at (8.5,-1.5) {2};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};
      \node (v92) at (9,-2) {};

%horizontal edges
      \draw[-] [draw=black,thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v92.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v04.center) -- (v44.center);
      \draw[-] [draw=black,thick] (v05.center) -- (v15.center);

%vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v05.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v15.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v24.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v44.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v53.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v82.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v92.center);
%blue boxes
\draw[blue, ultra thick](6,0)--(7,0)--(7,-1)--(6,-1)--cycle;
\draw[blue, ultra thick](6,-1)--(7,-1)--(7,-2)--(6,-2)--cycle;
\draw[blue, ultra thick](5,-2)--(6,-2)--(6,-3)--(5,-3)--cycle; 
\draw[blue, ultra thick](3,-3)--(4,-3)--(4,-4)--(3,-4)--cycle;     
\end{tikzpicture}
}}
\ \ 
\delta_{4,4}T = \tilde{T} = \vcenter{\hbox{
\begin{tikzpicture}[scale=0.6]
%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (v04) at (0,-4) {};
      \node (v05) at (0,-5) {};
%column 1
      \node (e11) at (0.5,-0.5) {0}; %$\ov1$};
      \node (e12) at (0.5,-1.5) {0}; %$\ov2$};
      \node (e13) at (0.5,-2.5) {0}; %$\ov3$};
      \node (e14) at (0.5,-3.5) {1};
      \node (e15) at (0.5,-4.5) {3};
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
      \node (v14) at (1,-4) {};
      \node (v15) at (1,-5) {};
%column 2
      \node (e21) at (1.5,-0.5) {0}; %$\ov1$};
      \node (e22) at (1.5,-1.5) {0}; %$\ov2$};
      \node (e23) at (1.5,-2.5) {0}; %$\ov3$};
      \node (e24) at (1.5,-3.5) {2};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v24) at (2,-4) {};
%column 3
      \node (e31) at (2.5,-0.5) {0}; %$\ov1$};
      \node (e32) at (2.5,-1.5) {0}; %$\ov2$};
      \node (e33) at (2.5,-2.5) {0}; %$\ov3$};
      \node (e34) at (2.5,-3.5) {2};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v34) at (3,-4) {};
%column 4
      \node (e41) at (3.5,-0.5) {0}; %$\ov1$};
      \node (e42) at (3.5,-1.5) {0}; %$\ov2$};
      \node (e43) at (3.5,-2.5) {1};
      \node (e44) at (3.5,-3.5) {};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
      \node (v44) at (4,-4) {};
%column 5
      \node (e51) at (4.5,-0.5) {0}; %$\ov1$};
      \node (e52) at (4.5,-1.5) {0}; %$\ov2$};
      \node (e53) at (4.5,-2.5) {1};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
%column 6
      \node (e61) at (5.5,-0.5) {0}; %$\ov1$};
      \node (e62) at (5.5,-1.5) {1};
      \node (e63) at (5.5,-2.5) {\blue{\bf3}};
%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
      \node (e71) at (6.5,-0.5) {\blue{\bf1}}; %$\ov1$};
      \node (e72) at (6.5,-1.5) {\blue{\bf2}};
%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
      \node (e82) at (7.5,-1.5) {2};
%vertical 9
      \node (v80) at (8,-0) {};
      \node (v81) at (8,-1) {};
      \node (v82) at (8,-2) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
      \node (e92) at (8.5,-1.5) {2};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};
      \node (v92) at (9,-2) {};

%horizontal edges
      \draw[-] [draw=black,thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v92.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v04.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v05.center) -- (v15.center);

%vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v05.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v15.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v24.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v43.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v53.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v82.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v92.center);
%blue boxes
\draw[blue, ultra thick](6,0)--(7,0)--(7,-1)--(6,-1)--cycle;
\draw[blue, ultra thick](6,-1)--(7,-1)--(7,-2)--(6,-2)--cycle;
\draw[blue, ultra thick](5,-2)--(6,-2)--(6,-3)--(5,-3)--cycle; 
\end{tikzpicture}

==> (inline-8) <==
\begin{array}{ccccc}
T \rightarrow \
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (v04) at (0,-4) {};
      \node (v05) at (0,-5) {};
%column 1
      \node (e14) at (0.5,-3.5) {1};
      \node (e15) at (0.5,-4.5) {3};
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
      \node (v14) at (1,-4) {};
      \node (v15) at (1,-5) {};
%column 2
      \node (e24) at (1.5,-3.5) {2};
      \node (e25) at (1.5,-4.5) {5};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v24) at (2,-4) {};
      \node (v25) at (2,-5) {};
%column 3
      %\node (e33) at (2.5,-2.5) {};
      \node (e34) at (2.5,-3.5) {2};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v34) at (3,-4) {};
%column 4
      \node (e43) at (3.5,-2.5) {1};
      \node (e44) at (3.5,-3.5) {3};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
      \node (v44) at (4,-4) {};
      \node (v45) at (4,-5) {};
%column 5
      \node (e53) at (4.5,-2.5) {1};
      \node (e54) at (4.5,-3.5) {4};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
      \node (v54) at (5,-4) {};
%column 6
      \node (e62) at (5.5,-1.5) {1};
      \node (e63) at (5.5,-2.5) {2};
%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
      \node (e72) at (6.5,-1.5) {1};
      \node (e73) at (6.5,-2.5) {3};
%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
      \node (v73) at (7,-3) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
      \node (e82) at (7.5,-1.5) {2};
%vertical 9
      \node (v80) at (8,-0) {};
      \node (v81) at (8,-1) {};
      \node (v82) at (8,-2) {};
      %\node (v82) at (8,-3) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
      \node (e92) at (8.5,-1.5) {2};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};
      \node (v92) at (9,-2) {};

%horizontal edges
      \draw[-] [draw=black,thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v92.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v73.center);
      \draw[-] [draw=black,thick] (v04.center) -- (v54.center);
      \draw[-] [draw=black,thick] (v05.center) -- (v15.center);

%vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v04.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v14.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v24.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v44.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v54.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v73.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v82.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v92.center);

   		% red path 3 2 1 0
				
			\draw[-] [draw=red,  ultra thick] (v04.center) -- (v14.center) -- (v15.center) -- (v05.center) -- (v04.center);
			\draw[-] [draw=red,  ultra thick] (v23.center) -- (v33.center) -- (v34.center) -- (v24.center) -- (v23.center);
			\draw[-] [draw=red,  ultra thick] (v42.center) -- (v52.center) -- (v53.center) -- (v43.center) -- (v42.center);
			\draw[-] [draw=red,  ultra thick] (v41.center) -- (v51.center) -- (v52.center) -- (v42.center) -- (v41.center);
			
			%green path corner containing 5
      \draw[-] [draw=green,  ultra thick] (v14.center) -- (v24.center) -- (v25.center) -- (v15.center) -- (v14.center);
       
\end{tikzpicture}
}}
&\rightarrow&
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]
%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (v04) at (0,-4) {};
      \node (v05) at (0,-5) {};
%column 1
      \node (e14) at (0.5,-3.5) {1};
   
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
      \node (v14) at (1,-4) {};
      \node (v15) at (1,-5) {};
%column 2
      \node (e24) at (1.5,-3.5) {2};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v24) at (2,-4) {};
%column 3
      \node (e33) at (2.5,-2.5) {};
      \node (e34) at (2.5,-3.5) {3};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v34) at (3,-4) {};
%column 4
      \node (e43) at (3.5,-2.5) {1};
      \node (e44) at (3.5,-3.5) {3};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
      \node (v44) at (4,-4) {};
%column 5
      \node (e52) at (4.5,-1.5) {1};
      \node (e53) at (4.5,-2.5) {2};
			\node (e54) at (4.5,-3.5) {4};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
      
%column 6
      \node (e62) at (5.5,-1.5) {1};
      \node (e63) at (5.5,-2.5) {2};
%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
      \node (e72) at (6.5,-1.5) {1};
      \node (e73) at (6.5,-2.5) {3};
%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
      \node (e82) at (7.5,-1.5) {2};
%vertical 9
      \node (v80) at (8,-0) {};
      \node (v81) at (8,-1) {};
      \node (v82) at (8,-2) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
      \node (e92) at (8.5,-1.5) {2};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};
      \node (v92) at (9,-2) {};

%horizontal edges
      \draw[-] [draw=black, thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v92.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v73.center);
      \draw[-] [draw=black,thick] (v04.center) -- (v54.center);
    
%vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v04.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v14.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v24.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v44.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v54.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v73.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v82.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v92.center);

			 % red path 3 2 1
					
			\draw[-] [draw=red,  ultra thick] (v23.center) -- (v33.center) -- (v34.center) -- (v24.center) -- (v23.center);
			\draw[-] [draw=red,  ultra thick] (v42.center) -- (v52.center) -- (v53.center) -- (v43.center) -- (v42.center);
			\draw[-] [draw=red,  ultra thick] (v41.center) -- (v51.center) -- (v52.center) -- (v42.center) -- (v41.center);
\end{tikzpicture}
}}
\end{array}

==> (inline-9) <==
\begin{tikzpicture}[scale=0.5]

                      \filldraw[color=green] (1,-4)rectangle (2,-3);
                      \filldraw[color=green] (1,-3)rectangle (2,-2);
                      \filldraw[color=violet!45] (0,-4)rectangle (1,-3);
                      \filldraw[color=violet!45] (0,-3)rectangle (1,-2);
                      \filldraw[color=red!90] (2,-4)rectangle (3,-3);
                      \filldraw[color=red!90] (2,-3)rectangle (3,-2);
                      \filldraw[color=red!90] (4,-2)rectangle (5,-1);
                      \filldraw[color=blue!45] (4,-3)rectangle (5,-2);
                      \filldraw[color=blue!45] (5,-2)rectangle (6,-1);
                      \filldraw[color=blue!45] (5,-1)rectangle (6,0);
                       \filldraw[color=blue!45] (3,-4)rectangle (4,-3);
%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (v04) at (0,-4) {};
      \node (e14) at (0.5,-3.5) {1};
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
      \node (v14) at (1,-4) {};
%column 2
      \node (e24) at (1.5,-3.5) {2};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v24) at (2,-4) {};
%column 3
      \node (e34) at (2.5,-3.5) {2};
      \node (e33) at (2.5,-2.5) {1};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v34) at (3,-4) {};
%column 4
      \node (e43) at (3.5,-2.5) {2};
      \node (e44) at (3.5,-3.5) {3};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
      \node (v44) at (4,-4) {};
%column 5
      \node (e54) at (4.5,-2.5) {2};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
%column 6
      \node (e53) at (5.5,-2.5) {3};
     \node (e63) at (5.5,-1.5) {1};
%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
     \node (e71) at (6.5,-0.5) {1};
     \node (e72) at (6.5,-1.5) {2};

%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
%vertical 9
     \node (v80) at (8,-0) {};
      \node (v81) at (8,-1) {};
      \node (v82) at (8,-2) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};

                \draw[-] [draw=green, ultra thick] (v12.center) -- (v22.center);
                 \draw[-] [draw=green, ultra thick] (v13.center) -- (v23.center);
                  \draw[-] [draw=green, ultra thick] (v22.center) -- (v23.center);
                   \draw[-] [draw=green, ultra thick] (v14.center) -- (v24.center);
                    \draw[-] [draw=green, ultra thick] (v24.center) -- (v23.center);

   %column 2
      \node (e24) at (1.5,-3.5) {2};
      %column1
       \node (e14) at (0.5,-3.5) {1};
       %column 3
      \node (e34) at (2.5,-3.5) {2};
      \node (e33) at (2.5,-2.5) {1};

       %horizontal edges
      \draw[-] [draw=black, thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v04.center) -- (v44.center);

      %vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v04.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v14.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v24.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v34.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v43.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v53.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v81.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v91.center);

      \draw[-] [draw=black, thick] (v43.center) -- (v44.center);

\end{tikzpicture}
}}
\qquad   %&&&&&
T^\#:=\delta_4T=
\vcenter{\hbox{
\begin{tikzpicture}[scale=0.5]

                       \filldraw[color=green] (3,-2)rectangle (4,-1);
                      \filldraw[color=green] (3,-3)rectangle (2,-2);
                      \filldraw[color=violet!45] (2,-2)rectangle (3,-1);
                      \filldraw[color=violet!45] (1,-3)rectangle (2,-2);
                      \filldraw[color=red] (3,-3)rectangle (4,-2);
                      \filldraw[color=red] (4,-2)rectangle (5,-1);
                      \filldraw[color=red] (4,-1)rectangle (5,0);

%vertical 0
      \node (v00) at (0,-0) {};
      \node (v01) at (0,-1) {};
      \node (v02) at (0,-2) {};
      \node (v03) at (0,-3) {};
      \node (e12) at (0.5,-2.5) {1};
%vertical 1
      \node (v10) at (1,-0) {};
      \node (v11) at (1,-1) {};
      \node (v12) at (1,-2) {};
      \node (v13) at (1,-3) {};
%column 2
      \node (e22) at (1.5,-2.5) {2};
%vertical 2
      \node (v20) at (2,-0) {};
      \node (v21) at (2,-1) {};
      \node (v22) at (2,-2) {};
      \node (v23) at (2,-3) {};
      \node (v27) at (2,-4) {};
%column 3
      \node (e32) at (2.5,-2.5) {2};
%vertical 4
      \node (v30) at (3,-0) {};
      \node (v31) at (3,-1) {};
      \node (v32) at (3,-2) {};
      \node (v33) at (3,-3) {};
      \node (v36) at (3,-4) {};
%column 4
      \node (e43) at (3.5,-2.5) {2};
%vertical 5
      \node (v40) at (4,-0) {};
      \node (v41) at (4,-1) {};
      \node (v42) at (4,-2) {};
      \node (v43) at (4,-3) {};
%column 5
      \node (e53) at (4.5,-2.5) {3};
      \node (e53) at (4.5,-1.5) {1};
      \node (e53) at (5.5,-2.5) {3};
%vertical 6
      \node (v50) at (5,-0) {};
      \node (v51) at (5,-1) {};
      \node (v52) at (5,-2) {};
      \node (v53) at (5,-3) {};
%column 6
      \node (e62) at (5.5,-0.5) {1};
     \node (e63) at (5.5,-1.5) {2};

%vertical 7
      \node (v60) at (6,-0) {};
      \node (v61) at (6,-1) {};
      \node (v62) at (6,-2) {};
      \node (v63) at (6,-3) {};
%column 7
     \node (e71) at (6.5,-0.5) {1};
     \node (e72) at (6.5,-1.5) {2};

%vertical 8
      \node (v70) at (7,-0) {};
      \node (v71) at (7,-1) {};
      \node (v72) at (7,-2) {};
%column 8
      \node (e81) at (7.5,-0.5) {1};
%vertical 9
    % \node (v80) at (8,-0) {};
     % \node (v81) at (8,-1) {};
     % \node (v82) at (8,-2) {};
%column 9
      \node (e91) at (8.5,-0.5) {1};
%vertical 10
      \node (v90) at (9,-0) {};
      \node (v91) at (9,-1) {};

%horizontal edges
      \draw[-] [draw=black, thick] (v00.center) -- (v90.center);
      \draw[-] [draw=black,thick] (v01.center) -- (v91.center);
      \draw[-] [draw=black,thick] (v02.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v03.center) -- (v63.center);

%vertical edges
      \draw[-] [draw=black,thick] (v00.center) -- (v03.center);
      \draw[-] [draw=black,thick] (v10.center) -- (v13.center);
      \draw[-] [draw=black,thick] (v20.center) -- (v23.center);
      \draw[-] [draw=black,thick] (v30.center) -- (v33.center);
      \draw[-] [draw=black,thick] (v40.center) -- (v43.center);
      \draw[-] [draw=black,thick] (v50.center) -- (v53.center);
      \draw[-] [draw=black,thick] (v60.center) -- (v63.center);
      \draw[-] [draw=black,thick] (v70.center) -- (v72.center);
      \draw[-] [draw=black,thick] (v80.center) -- (v81.center);
      \draw[-] [draw=black,thick] (v90.center) -- (v91.center);
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x={(0in,-0.22in)},y={(0.22in,0in)}]
%%%%% S
 \begin{scope}[shift={(0,0)}]
  \draw(0,0)rectangle(1,10);   % frame for row n-1
  \draw[red,very thick](-3,9)rectangle+(1,1); % terminating cell of P_0
  \draw(1,0)rectangle+(1,1); % frame for cell (n,1) (starting cell of P_0)
  \foreach \j in {1,3,4,5,6,7,9} \draw(0,\j)--(1,\j); % vertical bars in row n-1
  \foreach \j/\x in {0.5/x_m,3.5/x_2,4.5/x_1, % entries in row n-1
                     6.5/\sc n-1,9.5/\sc n-1} % except on P_0
   \node[font=\footnotesize] at (0.5,\j) {$\x$};
  \foreach \j in {2,8} \node at (0.5,\j) {$\cdots$}; % omitted entries in row n-1
  \node[inner sep=0.5pt,outer sep=0.5pt](a) at (1.5,0.5) {$\sc n-1$};
  \node[inner sep=0.5pt,outer sep=0.5pt,font=\footnotesize](b) at (0.5,5.5) {$y$};
  \draw[red,very thick](a)--(b) decorate[decoration={zigzag,amplitude=1pt}]
   {--node[right=6pt]{$P_0$} (-2.5,9.5) node{$\bullet$}}; % P_0
  \foreach \i/\j/\k in {-2.5/9/$l$,0.5/0/$n-1$,1.5/0/$n$} 
   \node[coordinate,
         pin={[pin edge={thick,black,latex-},
               pin distance=0.15in,
               font=\footnotesize]left:row \k}] at (\i,\j) {}; % row numbers
  \node[left,inner sep=0pt,outer sep=0pt] at (-0.5,0)
   {$S\left\{\vbox to0.66in{}\right.$}; % name S
 \end{scope}
%%%%% T'{}^{(1)}
 \begin{scope}[shift={(2,15)}]
  \draw(1,0)rectangle(2,1); \node[red,font=\footnotesize] at (1.5,0.5) {$l$};
  \node[left,inner sep=0pt,outer sep=0pt] at (1.5,0)
   {$T'{}^{(1)}\left\{\vbox to0.11in{}\right.$};
 \end{scope}
%%%%% \delta_nS
 \begin{scope}[shift={(8.5,0)}] %
  \foreach \j in {1,4,5} \draw(1,\j)rectangle+(-1,-1); % row n-1
  \draw(0,1)--(0,3) (1,1)--(1,3);
  \foreach \j in {6,7,10} \draw[green,very thick](1,\j)rectangle+(-1,-1);
  \draw[green](0,7)--(0,9) (1,7)--(1,9);
  \foreach \name/\j/\x in {xm/0.5/x_m,x2/3.5/x_2,x1/4.5/x_1}
   \node[inner sep=0.5pt,outer sep=0.5pt,font=\footnotesize] (\name) at (0.5,\j) {$\x$};
  \foreach \j in {2,8} \node at (0.5,\j) {$\cdots$};
  \foreach \j in {5.5,6.5,9.5} \node[font=\footnotesize] at (0.5,\j) {$\sc n-1$};
  \foreach \name/\k/\l/\row/\o/\v/\p in {x1/-2.4/8/$k_1$/right/0pt/$P_1$,
   x2/-1.5/5.5/$k_2$/left/3pt/$P_2$,xm/-1/1.5/$k_m$/left/1pt/$P_m$}
  {
   \draw[red,very thick](\name) decorate[decoration={zigzag,amplitude=1pt}]
    {--node[\o=\v]{\p} (\k,\l) node{$\bullet$}};
   \draw[red,very thick] (\k,\l) +(-0.5,-0.5)rectangle+(0.5,0.5)
    +(-0.5,0) node[coordinate,pin={[pin edge={thick,black,latex-},black,pin distance=0.15in,font=\footnotesize]
    above:row \row}] {};
  }
  \node[coordinate,pin={[pin edge={thick,black,latex-},black,pin distance=0.15in,font=\footnotesize]left:row $n-1$}]
   at (0.5,0) {};
  \node[left,inner sep=0pt,outer sep=0pt] at (-1,0)
   {$\delta_nS\left\{\vbox to0.44in{}\right.$};
 \end{scope}
%%%% T'{}^{(2)}
 \begin{scope}[shift={(12.5,11)}]
  \draw(2,1)rectangle+(-1,-1) node[font=\footnotesize] at +(-0.5,-0.5) {$l$};
  \foreach \j in {1,4,5}
   \draw(1,\j)rectangle+(-1,-1) node[green] at +(-0.5,-0.5){$\bullet$};
  \draw(0,1)--(0,3) (1,1)--(1,3) (0.5,2) node{$\cdots$};
  \foreach \j/\k in {6/$k_1$,7/$k_2$,10/$k_m$}
   \draw(1,\j)rectangle+(-1,-1) node[red,font=\footnotesize] at +(-0.5,-0.5){\k};
  \draw(0,7)--(0,9) (1,7)--(1,9) (0.5,8) node{$\cdots$};
  \node[left,inner sep=0pt,outer sep=0pt] at (1,0)
   {$T'{}^{(2)}\left\{\vbox to0.22in{}\right.$};
  \begin{scope}[overlay]
   \node[above,inner sep=0pt,outer sep=0pt] at (0,2.5)
    {$\overbrace{\hbox to1.1in{}}^{\begin{smallmatrix}\text{at least one empty cell}\\\text{incurred by the $n-1$}\\\text{brought from the bottom cell of $S$}\end{smallmatrix}}$};
  \end{scope}
 \end{scope}
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x={(0in,-0.2in)},y={(0.2in,0in)},thick]
\matrix[column sep=0in]{
&[-0.2in]
&[0.4in]
\\
 \node(lt) at (-9,0){}; % for drawing a large overbrace above
 \draw(0,0)--(3,0)--(3,5)--(2,5)--(2,6)--(1,6)--(1,7)--(0,7)--cycle;
 \node at (1.5,3){$^{n-2\{}T'$};
 \draw(5,0) rectangle +(1,4);
 \node at (5.5,2){$R'$};
 \node(R') at (5.5,4){};
 \draw(6.5,0) rectangle +(1,1);
 \node at (7,0.5){$l'$};
 \draw[thick,decorate,decoration={brace,mirror,amplitude=5pt}](0,0)--(7.5,0)
  node[midway,left=3pt]{$T'$};
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](5,4)--(7.5,4)
  node[midway,right](R'l'){};
 \begin{scope}[overlay]
  \node[pin={[pin edge={thick,<-}]above:\begin{tabular}{c}
    applying \\
    $\delta_1\cdots\delta_{n-2}\cdot\delta_{n-1}\cdot\delta_{n,1}$ \\
    to $S$ \\
    $\parallel$ \\
    applying \\
    $\delta_1\cdots\delta_{n-2}\cdot\delta_{n-1}\cdot\hat\delta_{n,1}$ \\
    to $S^-$
   \end{tabular}}] at (0,3.5) {};
 \end{scope}
&
 \draw(0,0)--(3,0)--(3,5)--(2,5)--(2,6)--(1,6)--(1,7)--(0,7)--cycle;
 \node at (1.5,3){$^{n-2\{}T'$};
 \draw(3.5,0) rectangle +(1,1);
 \node at (4,0.5){$l''$};
 \draw(5,0) rectangle +(1,4);
 \node at (5.5,2){$R''$};
 \node(R'') at (5.5,0){};
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](0,7)--(4.5,7)
  node[midway,right=3pt](T*){$T^*$};
 \draw[thick,decorate,decoration={brace,mirror,amplitude=5pt}](3.5,0)--(6,0)
  node[midway,left](l''R''){};
 \begin{scope}
  \node[pin={[pin edge={thick,<-},pin distance=0.6in]above:\begin{tabular}{c}
    applying \\
    $\delta_1\cdots\delta_{n-2}\cdot\hat\delta_{n-1,1}\cdot\delta_{n-1}$ \\
    to $S^-$
   \end{tabular}}] at (0,3.5) {};
 \end{scope}
&
 \node(rt) at (-9,7){};
 \draw(0,0)--(3,0)--(3,5)--(2,5)--(2,6)--(1,6)--(1,7)--(0,7)--cycle;
 \node at (1.5,3){$^{n-2\{}T''$};
 \node(T*-) at (1.5,0){};
 \draw(5,0) rectangle +(1,4);
 \node at (5.5,2){$R''$};
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](0,7)--(6,7) node[midway,right=3pt]{$T''$};
 \begin{scope}
  \node[pin={[pin edge={thick,<-},pin distance=0.6in]above:\begin{tabular}{c}
    applying \\
    $\delta_1\cdots\delta_{n-2}\cdot\delta_{n-1}$ \\
    to $S^-$
   \end{tabular}}] at (0,3.5) {};
 \end{scope}
\\
};
\draw[->](R'l')--(l''R'')
 node[midway,pin={[pin edge={-,black,thick,densely dotted},pin distance=0.865in]
                  below:\begin{tabular}{c}
                   first bumping of\\
                   $\delta_{n,1}$ applied to $T'$\\
                   (Proposition~\ref{Prop-invol-tab-erase-one-ind})
                  \end{tabular}}]{};
\draw[->](T*)--(T*-)
 node[midway,pin={[pin edge={-,black,thick,densely dotted},pin distance=1.2in]
                  below:\begin{tabular}{c}
                   $\delta_{n-1,1}$ applied to $T^*$\\
                   or\\
                   continuation of\\
                   $\delta_{n,1}$ applied to $T'$\\
                   (induction hypothesis)
                  \end{tabular}}]{};
\draw[thick,decorate,decoration={brace,amplitude=5pt}](lt)--(rt)
 node[midway,above=3pt]{terminating row numbers obtained by};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}
[x={(0in,-0.15in)},y={(0.15in,0in)},
 deletion path/.style={red,line width=4pt,opacity=0.2},
 bottom deletion path/.style={blue,very thick,opacity=0.4},
 application route/.style={dotted,rounded corners=10pt,opacity=0.1,
                           line width=5pt,-latex,
                           every node/.style={above,opaque,
                                              font=\footnotesize,outer sep=0pt}
                           }
]
\matrix{
%%%%%%%%%% row 1 of the diagram
%%%%% S^-/S row 1 left
%%% caption for S^-/S
 \node[right] at (-1,-1) {\rlap{%
  \tikz[baseline=(S^-.base)]\node[inner sep=2pt,fill=yellow](S^-){$S^-$};
 (\tikz[baseline=(S.base)]\node[inner sep=2pt,fill=yellow](S){$S$};
  if
  \tikz[baseline=(entry.base)]{
   \fill[inner sep=2pt,blue,opacity=0.1](0,0) rectangle (1,1);
   \node[anchor=mid,font=\footnotesize](entry) at (0.5,0.5) {3};
  }
  added)}};
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/7,9/5,6/3,4/0,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^-/S
 \foreach \j/\x in {8/1,9/1} \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {6/1,7/1,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/2,2/3,3/3,4/3} %%% row 4 changed from 1,2,2,3 to 2,3,3,3
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells of S^-/S
 \foreach \j in {1,...,7} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,5} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion paths of \delta_4^1, \delta_4^2, \delta_4^3 and \delta_4^4 on S^-
 \draw[deletion path](3.5,3.5)--(2.5,5.5)--(1.5,6.5)--(0.5,6.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,2.5)--(2.5,4.5)--(1.5,4.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,1.5)--(2.5,3.5)--(1.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,0.5)--(2.5,2.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% additional cell turning S^- into S
 \draw[fill=blue,opacity=0.1](4,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (4.5,0.5) {3};
%%% bottom deletion path of \delta_{5,1} on S
 \draw[bottom deletion path](4.5,0.5)--(3.5,0.5)--(2.5,4.5)--(1.5,4.5)
  circle[radius=3pt];
%%% reference point
 \coordinate (m11) at (0,0);

&
&

%%%%% S^{(4)} (row 1 right)
%%% caption for S^{(4)}
 \node[right] at (-1,-1) {
  \tikz[baseline=(S^{(4)}.base)]\node[inner sep=2pt,fill=yellow](S^{(4)}){$S^{(4)}$};
 };
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/7,9/4,6/3,4/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^{(4)}
 \foreach \j/\x in {8/1,9/1} \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {5/1,6/1,7/1,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/2,6/2}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3,2/3,3/3,4/3} %%% row 4 changed
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells of S^{(4)}
 \foreach \mi [count=\i] in {7,4,3}
  \foreach \j in {1,...,\mi}
   \draw (\i-1,\j-1) rectangle (\i,\j);
%%% deletion paths of \delta_4^1, \delta_4^2, \delta_4^3 and \delta_4^4 on S^{(4)}
 \draw[deletion path](3.5,3.5)--(2.5,5.5)--(1.5,6.5)--(0.5,6.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,2.5)--(2.5,4.5)--(1.5,5.5)--(0.5,5.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,1.5)--(2.5,3.5)--(1.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](3.5,0.5)--(2.5,2.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference point
 \coordinate (m13) at (0,0);

\\[0.5in]

%%%%% row 2 of the diagram
%%%%% S^{-(3)}/S^* (row 2 left)
%%% caption for S^{-(3)}/S^*
 \node[right] at (-1,-1) {\rlap{%
  \tikz[baseline=(S^{-(3)}.base)]\node[inner sep=2pt,fill=yellow](S^{-(3)}){$S^{-(3)}$};
 (\tikz[baseline=(S^*.base)]\node[inner sep=2pt,fill=yellow](S^*){$S^*$};
  if
  \tikz[baseline=(entry.base)]{
   \fill[inner sep=2pt,blue,opacity=0.1](0,0) rectangle (1,1);
   \node[anchor=mid,font=\footnotesize](entry) at (0.5,0.5) {3};
  }
  added)}};
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/3,6/2,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^{-(3)}
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {3/2,4/3,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
%%% empty cells of S^{-(3)}/S^*
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2} \draw (2,\j-1) rectangle (3,\j);
%%% additional cell turning S^{-(3)} into S^*
 \draw[fill=blue,opacity=0.1](3,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (3.5,0.5) {3};
%%% type (i) deletions in \delta_3 on S^{-(3)}
 \fill[newgreen,opacity=0.15](2,3) rectangle (3,6);
%%% deletion path of \delta_3^4 on S^{-(3)}
 \draw[deletion path,line width=5pt](2.5,2.5)--(1.5,5.5)--(0.5,5.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% type (iii) deletions in \delta_3 on S^{-(3)}
 \node[deletion path,font=\footnotesize,opaque] at (2.5,1.5) {$\bullet$};
 \node[deletion path,font=\footnotesize,opaque] at (2.5,0.5) {$\bullet$};
%%% bottom deletion path of \hat\delta_{4,1} on $S^*$
 \draw[bottom deletion path](3.5,0.5)--(2.5,2.5)--(1.5,5.5)--(0.5,5.5)
  circle[radius=3pt];
%%% reference point
 \coordinate (m21) at (0,0);

&
&

%%%%% S^{(3)} (row 2 right)
%%% caption for S^{(3)}
 \node[right] at (-2.5,-1) {$
  \tikz[baseline=(S^{(3)}.base)]\node[inner sep=2pt,fill=yellow](S^{(3)}){$S^{(3)}$};
 $};
 \node[right] at (-1,-1) {$
  \tikz[baseline=(S^{*(3)}.base)]\node[inner sep=2pt,fill=yellow](S^{*(3)}){$S^{*(3)}$};
 $};
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/5,9/3,6/2} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^{(3)}
 \foreach \j/\x in {6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {3/3,4/3,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
%%% empty cells of S^{(3)}
 \foreach \j in {1,...,5} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2} \draw (2,\j-1) rectangle (3,\j);
%%% type (i) deletions in \delta_3 on S^{(3)}
 \fill[newgreen,opacity=0.15](2,2) rectangle (3,6);
%%% type (iii) deletions in \delta_3 on S^{(3)}
 \node[deletion path,font=\footnotesize,opaque] at (2.5,1.5) {$\bullet$};
 \node[deletion path,font=\footnotesize,opaque] at (2.5,0.5) {$\bullet$};
%%% reference point
 \coordinate (m23) at (0,0);

\\[0.9in]

&

%%%%% S^{-(2)}=S^{(2)} (row 3 middle)
%%% caption for S^{-(2)}=S^{(2)}
\begin{scope}[overlay]
 \node[anchor=base east,inner sep=2pt,fill=yellow] at (1,-0.5){$S^{-(2)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (1,9.5) {$S^{(2)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (1,12) {$S^{*(2)}$};
\end{scope}
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/5,9/3} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^{-(2)}=S^{(2)}
 \foreach \j/\x in {6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
%%% empty cells of S^{-(2)}=S^{(2)}
 \foreach \j in {1,...,5} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
%%% type (i) deletions in \delta_2 on S^{-(2)}=S^{(2)}
 \fill[newgreen,opacity=0.15](1,5) rectangle (2,9);
%%% deletion paths of \delta_3^5 and \delta_3^6 on S^{-(2)}=S^{(2)}
 \draw[deletion path](1.5,4.5)--(0.5,4.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \draw[deletion path](1.5,3.5)--(0.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% type (iii) deletions in \delta_3 on S^{-(2)}=S^{(2)}
\foreach \j in {3,2,1}
 \node[deletion path,font=\footnotesize,opaque] at (1.5,\j-0.5) {$\bullet$};
%%% reference point
 \coordinate (m32) at (0,0);

\\[0.9in]

&

%%%%% S^{-(1)}=S^{(1)} (row 4 middle)
%%% caption for S^{-(1)}=S^{(1)}
\begin{scope}[overlay]
 \node[anchor=base east,inner sep=2pt,fill=yellow] at (1,-0.5){$S^{-(1)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (1,9.5) {$S^{(1)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (1,12) {$S^{*(1)}$};
\end{scope}
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/3} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries of S^{-(1)}=S^{(1)}
 \foreach \j/\x in {4/1,5/1,6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
%%% empty cells of S^{-(1)}=S^{(1)}
 \foreach \j in {1,2,3} \draw (0,\j-1) rectangle (1,\j);
%%% type (i) deletions in \delta_1 on S^{-(1)}=S^{(1)}
 \fill[newgreen,opacity=0.15](0,3) rectangle (1,9);
%%% type (iii) deletions in \delta_1 on S^{-(1)}=S^{(1)}
\foreach \j in {3,2,1}
 \node[deletion path,font=\footnotesize,opaque] at (0.5,\j-0.5) {$\bullet$};
%%% reference point
 \coordinate (m42) at (0,0);

\\[0.9in]

&

%%%%% S^{-(0)}=S^{(0)} (row 5 middle)
%%% caption for S^{-(0)}=S^{(0)}
\begin{scope}[overlay]
 \node[anchor=base east,inner sep=2pt,fill=yellow] at (0.5,3){$S^{-(0)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (0.5,6) {$S^{(0)}$};
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (0.5,8.5) {$S^{*(0)}$};
\end{scope}
 \node[anchor=base] at (0.5,4.5) {$\varnothing$};
%%% reference point
 \coordinate (m52) at (0,0);

\\
};

\newcommand{\bottomdeletion}[7]{
\draw[blue,thick,-latex]($(m#1#2)+(1,9.5)$)--($(m#1#3)+(1,-0.5)$)
 node[midway,#4,font=\footnotesize,fill=white,inner sep=1pt]{#5}
 node[midway,#6,font=\footnotesize,fill=white](r#1c#2#3){#7};
}

\bottomdeletion{1}{1}{3}{above}
 {$\begin{gathered}\text{$\delta_{5,1}$ on $S$}\\[-3pt]
                   \text{$=\hat\delta_{5,1}$ on $S^-$}\end{gathered}$}
 {below}
 {$\begin{gathered}\mathbf{2}\\[-3pt]
                   \text{($l'=\text{row 5 of $T'$}$)}\end{gathered}$}
 % row 1 of diagram, row 5 of tableau, trn 2

\bottomdeletion{2}{1}{3}{above}
 {$\begin{gathered}\text{$\delta_{4,1}$ on $S^*$}\\[-3pt]
                   \text{$=\hat\delta_{4,1}$ on $S^{-(3)}$}\end{gathered}$}
 {below}
 {$\begin{gathered}\mathbf{1}\\[-3pt]
                   \text{($l''=\text{row 4 of $T^*$}$)}\end{gathered}$} % row 2 of diagram, row 4 of tableau, trn 1

\newcommand{\deletiondown}[8]{
\draw[red,thick,-latex]
 ($(m#1#3)+(#4,4.5)$)--($(m#2#3)+(-0.5,4.5)$)
 node[midway,#5,font=\footnotesize]{#6}
 node[midway,#7,font=\footnotesize,fill=white](r#1#2c#3){#8};
}

\deletiondown{1}{2}{1}{4}{right}{$\delta_4$}{left}{\tikz{
    \foreach[count=\j]\x in {1,2,2,3}
     \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5) {\textbf{\x}};
    \node[font=\footnotesize,left] at (1.5,4)
     {\llap{($R''=\text{row 4 of $T''$}$)}};
}} % row 1/2 col 1 of diagram, \delta_4, trnseq 1 2 2 3

\deletiondown{1}{2}{3}{4}{left}{$\delta_4$}{right}{\tikz{
    \foreach[count=\j]\x in {1,1,2,3}
     \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5) {\textbf{\x}};
    \node[font=\footnotesize,right] at (1.5,0)
     {\rlap{($R'=\text{row 4 of $T'$}$)}};
}} % row 1/2 col 3 of diagram, \delta_4, trnseq 1 1 2 3

\draw[red,thick,-latex]
 ($(m21)+(3.5,6)$)--($(m32)+(-0.5,2.5)$)
 node[midway,above right=-2pt,font=\footnotesize]{$\delta_3$}
 node[pos=0.35,below left,font=\footnotesize,fill=white](r2c1r3c2){\tikz{
  \foreach\j in {1,2,3} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
  \foreach[count=\j from 4]\x in {1,3,3}
   \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5){\textbf{\x}};
  \begin{scope}[overlay]
   \node[font=\footnotesize,left] at (1.75,6){(row 3 of $T''$)};
  \end{scope}
 }};

\draw[red,thick,-latex]
 ($(m23)+(3.5,3)$)--($(m32)+(-0.5,6.5)$)
 node[midway,above left=-2pt,font=\footnotesize]{$\delta_3$}
 node[pos=0.35,below right,font=\footnotesize,fill=white](r2c3r3c2){\tikz{
  \foreach\j in {1,2,3,4} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
  \foreach[count=\j from 5]\x in {3,3}
   \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5){\textbf{\x}};
  \node[font=\footnotesize,right] at (1.75,0)
   {(row 3 of $T'$, $T^*$)};
 }};

\deletiondown{3}{4}{2}{2.5}{left}{$\delta_2$}{right}{\tikz{
    \foreach\j in {1,2,3,4} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
    \foreach[count=\j from 5]\x in {1,1,2,2,2}
     \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5){\textbf{\x}};
    \node[font=\footnotesize] at (1.75,0)
     {(row 2 of $T''$, $T'$ and $T^*$)};
}}

\deletiondown{4}{5}{2}{1.5}{left}{$\delta_1$}{right}{\tikz{
    \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
    \foreach[count=\j from 7]\x in {1,1,1}
     \node[font=\footnotesize,anchor=mid] at (0.5,\j-0.5){\textbf{\x}};
    \node[font=\footnotesize] at (1.75,0)
     {(row 1 of $T''$, $T'$ and $T^*$)};
}}
\end{tikzpicture}
}}
\end{equation}

\begin{equation}\label{Eq-invol-tab-erase-one-partners}
\vcenter{\hbox{
\begin{tikzpicture}
 [x={(0in,-0.15in)},y={(0.15in,0in)},
  red entry/.style={font=\footnotesize,red},
  blue entry/.style={font=\footnotesize,blue},
  deletion path/.style={red,line width=3pt,opacity=0.2}]
%%%%% $\rho^{(5)}S=T'$
%%%%% caption for $T'$
 \node[anchor=base west,inner sep=2pt,fill=yellow](T'title) at (-1,0)
  {$\rho^{(5)}S=T'$};
%%%%% row 1 of $T'$
 \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
 \foreach\j in {7,8,9}
  \node[red entry] at (0.5,\j-0.5) {\textbf{1}};
%%%%% row 2 of $T'$
 \foreach\j in {1,...,4} \draw[newgreen,very thick](2,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {1,1,2,2,2}
  \node[red entry] at (1.5,\j-0.5) {\textbf{\x}};
%%%%% row 3 of $T'$
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](3,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {3,3}
  \node[red entry] at (2.5,\j-0.5){\textbf{\x}};
%%%%% row 4 of $T'$
 \foreach[count=\j]\x in {1,1,2,3}
  \node[red entry] at (3.5,\j-0.5) {\textbf{\x}};
 \node[rotate=90,left,red,font=\footnotesize] at (3.7,2) {$R'=$};
%%%%% row 5 of $T'$
 \node[blue entry] at (4.5,0.5){\textbf{2}};
 \node[blue,left,rotate=90,font=\footnotesize] at (4.7,0.5) {$l'=$};
%%%%% path of $\delta_{5,1}$
 \draw[deletion path](4.5,0.5)--(3.5,1.5)--(2.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%%%%
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](3,4)--(5,4);
 \coordinate(T'r34e) at (4,4.5);
 \coordinate(T'ne) at (-0.3,9.3);
%
%%%%% after 1st step
 \begin{scope}[xshift=1.65in]
%%%%% upper 3 rows
 \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
 \foreach\j in {7,8,9}
  \node[red entry] at (0.5,\j-0.5) {\textbf{1}};
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](2,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {1,1,2,2,2}
  \node[red entry] at (1.5,\j-0.5) {\textbf{\x}};
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](3,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {3,3}
  \node[red entry] at (2.5,\j-0.5){\textbf{\x}};
%%%%% result of the 1st step
%%%%% entry bumped from 5th row
 \node[blue entry,inner sep=1pt](bumped-out) at (5,1.5){\textbf{1}};
 \node[right,blue,font=\footnotesize] at (5,2) {$=l''$};
%%%%% new 4th row
 \foreach[count=\j]\x in {1,2,2,3}
  \node[red entry,inner sep=1pt](R''\j) at (7,\j-0.5){\textbf{\x}};
 \node[right,red,font=\footnotesize] at (7,4) {$=R''$};
%%%%% relationship
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](7.5,0)--(4.5,0);
 \coordinate(l''R''w) at (6,-0.5);
 \draw[thick,decorate,decoration={brace,amplitude=5pt}](0,9)--(5.5,9);
 \coordinate(T^*e) at (2.75,9.5);
%%%%% deletion path
 \draw[deletion path](7,1.5)--(bumped-out)--(2.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
 \end{scope} %xshift=1.65in
 \begin{scope}[xshift=3.9in]
%%%%% caption for $T''$
 \node[anchor=base west,inner sep=2pt,fill=yellow](T''title) at (-1,0)
  {$\rho^{(4)}S^-=T''$};
 \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
 \foreach\j in {7,8,9}
  \node[red entry] at (0.5,\j-0.5) {\textbf{1}};
 \foreach\j in {1,...,4} \draw[newgreen,very thick](2,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {1,1,2,2,2}
  \node[red entry] at (1.5,\j-0.5) {\textbf{\x}};
 \foreach\j in {1,...,3} \draw[newgreen,very thick](3,\j) rectangle +(-1,-1);
 \foreach[count=\j from 4]\x in {1,3,3}
  \node[red entry] at (2.5,\j-0.5) {\textbf{\x}};
 \foreach[count=\j]\x in {1,2,2,3}
  \node[red entry] at (3.5,\j-0.5){\textbf{\x}};
 \draw[decorate,thick,decoration={brace,amplitude=5pt}](3,0)--(0,0);
 \coordinate(T''w) at (1.5,-0.5);
 \end{scope} %xshift=3.3in
\begin{scope}[xshift=1.65in,yshift=-1.7in]
 \begin{scope}[overlay]
 \node[anchor=base west,inner sep=2pt,fill=yellow](T^*title) at (-1,0)
  {$\rho^{(4)}S^*=T^*$};
 \end{scope}% overlay
 \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
 \foreach\j in {7,8,9}
  \node[red entry] at (0.5,\j-0.5) {\textbf{1}};
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](2,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {1,1,2,2,2}
  \node[red entry] at (1.5,\j-0.5) {\textbf{\x}};
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](3,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {3,3}
  \node[red entry] at (2.5,\j-0.5){\textbf{\x}};
 \node[blue entry] at (3.5,0.5){\textbf{1}};
 \draw[deletion path](3.5,0.5)--(2.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
\end{scope}
\begin{scope}[xshift=3.9in,yshift=-1.7in]
 \node[anchor=base west,inner sep=2pt,fill=yellow](T?title) at (-1,0)
  {$\rho^{(3)}S^{*-}$};
 \node[anchor=base west] at (-1,4) {($S^{*-}=S^{-(3)}$)};
 \foreach\j in {1,...,6} \draw[newgreen,very thick](1,\j) rectangle +(-1,-1);
 \foreach\j in {7,8,9}
  \node[red entry] at (0.5,\j-0.5) {\textbf{1}};
 \foreach\j in {1,2,3,4} \draw[newgreen,very thick](2,\j) rectangle +(-1,-1);
 \foreach[count=\j from 5]\x in {1,1,2,2,2}
  \node[red entry] at (1.5,\j-0.5) {\textbf{\x}};
 \foreach\j in {1,2,3} \draw[newgreen,very thick](3,\j) rectangle +(-1,-1);
 \foreach[count=\j from 4]\x in {1,3,3}
  \node[red entry] at (2.5,\j-0.5) {\textbf{\x}};
 \node[right] at (-5,-0.5) (same) {the same bumping(s)};
\end{scope}
%%%%%
\draw[thick,-latex](T'title)
--(T''title)
 node[midway,above,font=\footnotesize]{$\delta_5=\delta_{5,1}$};
\draw[thick,-latex](T'r34e)--(l''R''w)
 node[midway,sloped,below,font=\footnotesize] {1st step};
\draw[thick,-latex](T^*e)--(T''w)
 node[midway,sloped,above,align=center,font=\footnotesize,inner sep=1pt]
  (remaining-steps){remaining\\[-2pt]step(s)};
\draw[thick,-latex](T^*title)--
(T?title)
 node[font=\footnotesize,midway,above](delta_4){$\delta_4=\delta_{4,1}$};
\draw[-latex](same.west)..controls +(0,-2) and +(2,0.5)..(remaining-steps);
\draw[-latex](same.west)..controls +(0,-2) and +(-2,1)..(delta_4.north);
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x={(0in,-0.12in)},y={(0.12in,0in)}]
\matrix
{
%%%%% (1) S
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle
  (6,0)--(7,0)--(7,4)--(6,4);
 \foreach\i in{1,2,3} \draw[semithick](6,\i)--(7,\i);
%% path starting from cell (7,4) -- a=-0.6, b=7.1
 \draw[red,thick](6.5,3.5) node[fill=white,inner sep=1pt]{$\sc\boldsymbol{d}$}--(6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1,6.5) node[rectangle,inner sep=0.05in,draw,fill=white](St1){}}; % (6,3.5)--(1,6.5)
 \node[red,fill=white,inner sep=1pt] at (2,5.9) {$\sc\boldsymbol{d^*}$};
 \draw[-latex](0.5,-0.5) node[left,inner sep=2pt](Si){\footnotesize row $\strut i$}--(St1);
%% path starting from cell (7,3) -- a=-0.5, b=5.5
 \draw[red,thick](6.5,2.5) node[fill=white,inner sep=1pt]{$\sc\vphantom{b}\boldsymbol{c}$}--(6,2.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(2,4.5) node[rectangle,inner sep=0.05in,draw,fill=white](St2){}}; %(6,2.5)--(2,4.5)
 \node[red,fill=white,inner sep=1pt] at (3,4) {$\sc\boldsymbol{c^*}$};
 \node(Sk2) at (1.75,-0.5) {};
 \draw[-latex](1.75,-0.5) node[left,inner sep=2pt](Sj){\footnotesize row $\strut j$}--(St2);
%% path starting from cell (7,2) -- a=-0.5, b=4.5
 \draw[red,thick](6.5,1.5) node[fill=white,inner sep=1pt]{$\sc\boldsymbol{b}$}--(6,1.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(3,3) node[rectangle,inner sep=0.05in,draw,fill=white](St3){}}; %(6,1.5)--(3,3)
 \node[red,fill=white,inner sep=1pt] at (4,2.5) {$\sc\boldsymbol{b^*}$};
 \draw[-latex](3,-0.5) node[left,inner sep=2pt](Sk){\footnotesize row $\strut k$}--(St3);
%% path starting from cell (7,1) -- a=-0.333..., b=5.5
 \draw[red,thick](6.5,0.5) node[fill=white,inner sep=1pt]{$\sc\vphantom{b}\boldsymbol{a}$}--(6,0.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(4,1) node[rectangle,inner sep=0.05in,draw,fill=white](St4){}}; %(6,0.5)--(4,1)
 \node[red,fill=white,inner sep=1pt] at (5,0.875) {$\sc\boldsymbol{a^*}$};
 \draw[-latex](4.25,-0.5) node[left,inner sep=2pt](Sx){\footnotesize row $\strut x$}--(St4);
 \node(Sn) at (0,4.5) {};
 \node(Se) at (3,8) {};
 \node(Ss) at (7,4.5) {};
 \begin{scope}[overlay]
  \node[red,thick,rectangle,inner sep=0pt,fit=(Si) (Sj) (Sk) (Sx),draw](Strn){};
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$1$};
  \node at (-1.3,2.5) {$S$};
 \end{scope}
&[0.25in]
%%%%% (2) S'
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle
  (6,0)--(7,0)--(7,1)--(6,1);
%% path that originally started from cell (7,4)
 \draw[thick](6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1,6.5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node at (1,6.5) {$\sc\boldsymbol{d^*}$};
 \node[fill=white,inner sep=1pt] at (5.5,3.8) {$\sc\boldsymbol{d}$};
%% path that originaly started from cell (7,3)
 \draw[thick](6,2.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(2,4.5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node[fill=white,inner sep=1pt] at (5.5,2.75) {$\sc\vphantom{b}\boldsymbol{c}$};
 \node at (2,4.5) {$\sc\boldsymbol{c^*}$};
%% path that originally started from cell (7,2)
 \draw[thick](6,1.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(3,3) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node[fill=white,inner sep=1pt] at (5.5,1.75) {$\sc\boldsymbol{b}$};
 \node at (3,3) {$\sc\boldsymbol{b^*}$};
%% path starting from cell (7,1)
 \draw[red,thick](6.5,0.5) node[fill=white,inner sep=1pt]{$\sc\vphantom{b}\boldsymbol{a}$}--(6,0.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(4,1) node[rectangle,inner sep=0.05in,draw,fill=white](S't4){}}; %(6,0.5)--(4,1)
 \node[red,fill=white,inner sep=1pt] at (5,0.875) {$\sc\boldsymbol{a^*}$};
 \begin{scope}[overlay]
  \draw[-latex](4.25,-0.5) node[left,inner sep=2pt](S'x){\footnotesize row $\strut x$}--(S't4);
  \node[red,thick,rectangle,inner sep=0pt,fit=(S'x),draw](S'trn){};
 \end{scope}
 \node(S'w) at (3,0) {};
 \node(S'e) at (3,8) {};
 \node(S's) at (7,4.5) {};
 \begin{scope}[overlay]
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$2$};
  \node at (-1.3,2.7) {$S'$};
 \end{scope}
&[0.25in]
%%%%% (3) \rho(S')
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle
  (6,0)--(7,0)--(7,1)--(6,1);
 \node(rhoS'w) at (3,0) {};
 \node(rhoS's) at (7,4.5) {};
%% path starting from cell (7,1)
 \draw[blue,thick](6.5,0.5) node{}--(6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1.5,5) node[rectangle,inner sep=0.05in,draw,fill=white]{}}; % (6,3.5)--(1.5,5)
 \node[rectangle,inner sep=0.05in](rhoS'cellx) at (6.5,0.5) {};
 \node[blue,fill=white,inner sep=1pt] at (6.5,0.5) {$\sc\vphantom{k}\boldsymbol{x}$};
 \node[blue,fill=white,inner sep=1pt] at (2.5,4.67) {$\sc\boldsymbol{x^*}$};
 \node[circle,inner sep=0.1in,draw,red,semithick](rhoS'circlex) at (6.5,0.5) {};
 \node(rhoS'b) at (7,0.5) {};
 \draw[semithick,decorate,decoration={brace,amplitude=5pt}](0,8)--(6,8) node[midway](rhoS'e){};
 \begin{scope}[overlay]
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$3$};
 \end{scope}
&[0.25in]
%%%%% (4) \rho(S)
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle
  (7.5,0) rectangle (8.5,4);
 \foreach\i in{1,2,3} \draw[semithick](7.5,\i)--(8.5,\i);
 \node(rhoSn) at (0,4.5) {};
 \node(rhoSs) at (7,4.5) {};
 \node at (8,0.5) {$\sc\boldsymbol{i}$};
 \node at (8,1.5) {$\sc\boldsymbol{j}$};
 \node at (8,2.5) {$\sc\boldsymbol{k}$};
%% path starting from cell (7,4)
 \draw[blue,thick](6,4) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1.5,5.5) node[rectangle,draw,fill=white,inner sep=0.05in]{}};
 \node[blue,fill=white,inner sep=1pt] at (2.5,5.17) {$\sc\boldsymbol{x^*}$};
 \node[rectangle,inner sep=0.05in](rhoScellx) at (8,3.5) {};
 \node[blue] at (rhoScellx) {$\sc\vphantom{k}\boldsymbol{x}$};
 \draw[blue,-stealth,thick,decorate,decoration={}](rhoScellx.north)--(6,4) node[pos=0.6,blue,inner sep=0pt,pin={[pin edge={blue,semithick,-},pin distance=0.35in]right:!}] at (6,4) {};
 \node[circle,inner sep=0.1in,draw,red,semithick](rhoScirclex) at (8,3.5) {};
 \node(rhoSk) at (5,1.5) {};
 \draw[semithick,decorate,decoration={brace,mirror,amplitude=5pt}](0,0)--(6,0) node[midway](rhoSw){};
 \begin{scope}[overlay]
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$4$};
  \draw[red,thick,decorate,decoration={brace,mirror,amplitude=5pt}](8.5,0)--(8.5,4) node[midway,below,inner sep=2.5pt](rhoSb){};
 \end{scope}
\\[1.4in]
%%%% (5) S^-
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle
  (6,0)--(7,0)--(7,3)--(6,3);
 \foreach\i in{1,2} \draw[semithick](6,\i)--(7,\i);
%% path starting from cell (7,3)
 \draw[red,thick](6.5,2.5) node[fill=white,inner sep=1pt]{$\sc\boldsymbol{d}$}--(6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1,6.5) node[rectangle,inner sep=0.05in,draw,fill=white](S-t1){}};
 \node[red,fill=white,inner sep=1pt] at (2,5.9) {$\sc\boldsymbol{d^*}$};
 \draw[-latex](0.5,-0.5) node[left,inner sep=2pt](S-i){\footnotesize row $\strut i$}--(S-t1);
%% path starting from cell (7,2)
 \draw[red,thick](6.5,1.5) node[fill=white,inner sep=1pt]{$\sc\vphantom{b}\boldsymbol{c}$}--(6,2.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(2,4.5) node[rectangle,inner sep=0.05in,draw,fill=white](S-t2){}};
 \node[red,fill=white,inner sep=1pt] at (3,4) {$\sc\boldsymbol{c^*}$};
 \draw[-latex](1.75,-0.5) node[left,inner sep=2pt](S-j){\footnotesize row $\strut j$}--(S-t2);
%% path starting from cell (7,1)
 \draw[red,thick](6.5,0.5) node[fill=white,inner sep=1pt]{$\sc\boldsymbol{b}$}--(6,1.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(3,3) node[rectangle,inner sep=0.05in,draw,fill=white](S-t3){}};
 \node[red,fill=white,inner sep=1pt] at (4,2.5) {$\sc\boldsymbol{b^*}$};
 \draw[-latex](3,-0.5) node[left,inner sep=2pt](S-k){\footnotesize row $\strut k$}--(S-t3);
 \node(S-n) at (-1,4.5) {};
 \node(S-e) at (3,8) {};
 \node(S-s) at (7,4.5) {};
 \begin{scope}[overlay]
  \node[red,thick,rectangle,inner sep=0pt,fit=(S-i) (S-j) (S-k),draw](S-trn){};
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$5$};
  \node at (-1.3,2.7) {$S_\leftarrow$};
 \end{scope}
&
%%%%% (6) (S')^-
%% frame
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle;
%% path that originally started from cell (7,3)
 \draw[thick](6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1,6.5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node at (1,6.5) {$\sc\boldsymbol{d^*}$};
 \node[fill=white,inner sep=1pt] at (5.5,3.8) {$\sc\boldsymbol{d}$};
%% path that originaly started from cell (7,2)
 \draw[thick](6,2.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(2,4.5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node[fill=white,inner sep=1pt] at (5.5,2.75) {$\sc\vphantom{b}\boldsymbol{c}$};
 \node at (2,4.5) {$\sc\boldsymbol{c^*}$};
%% path that originally started from cell (7,1)
 \draw[thick](6,1.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(3,3) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}};
 \node[fill=white,inner sep=1pt] at (5.5,1.75) {$\sc\boldsymbol{b}$};
 \node at (3,3) {$\sc\boldsymbol{b^*}$};
 \node(S'-n) at (-1,4.5) {};
 \node(S'-w) at (3,0) {};
 \node(S'-e) at (3,8) {};
 \begin{scope}[overlay]
  \node[circle,draw,inner sep=1pt] at (-1.3,0.3) {$6$};
  \node at (-1.3,2.7) {$(S')_\leftarrow$};
 \end{scope}
&
%%%%% (7) \rho((S')^-)
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle;
%% path that originally started from cell (7,1)
 \draw[thick](6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1.5,5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}}; % (6,3.5)--(1.5,5)
 \node[fill=white,inner sep=1pt] at (5.5,3.67) {$\sc\vphantom{k}\boldsymbol{x}$};
 \node at (1.5,5) {$\sc\boldsymbol{x^*}$};
 \node(rhoS'-n) at (-1,4.5) {};
 \node(rhoS'-w) at (3,0) {};
 \draw[semithick,decorate,decoration={brace,amplitude=5pt}](0,8)--(6,8) node[midway](rhoS'-e){};
 \begin{scope}[overlay] \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$7$}; \end{scope}
&
%%%%% (8) \rho(S^-)
 \draw[semithick](0,0)--(0,8)--(2,8)--(2,7)--(4,7)--(4,5)--(6,5)--(6,0)--cycle;
 \draw[semithick](6,0) rectangle (7,3);
 \foreach\i in{1,2} \draw[semithick](6,\i)--(7,\i);
 \node at (6.5,0.5) {$\sc\boldsymbol{i}$};
 \node at (6.5,1.5) {$\sc\boldsymbol{j}$};
 \node at (6.5,2.5) {$\sc\boldsymbol{k}$};
 \draw[thick](6,3.5) decorate[decoration={zigzag,amplitude=0.5pt,segment length=5pt}]{--(1.5,5) node[rectangle,inner sep=0.065in,draw,densely dotted,fill=white]{}}; % (6,3.5)--(1.5,5)
 \node[fill=white,inner sep=1pt] at (5.5,3.67) {$\sc\vphantom{k}\boldsymbol{x}$};
 \node at (1.5,5) {$\sc\boldsymbol{x^*}$};
 \node(rhoS-n) at (-1,4.5) {};
 \node(rhoS-s) at (7,4.5) {};
 \node(rhoS-k) at (5,1.5) {};
 \draw[semithick,decorate,decoration={brace,mirror,amplitude=5pt}](0,0)--(6,0) node[midway](rhoS-w){};
 \begin{scope}[overlay]
  \node[circle,draw,inner sep=1pt] at (-1.3,0.5) {$8$};
  \draw[red,thick,decorate,decoration={brace,mirror,amplitude=5pt}](7,0)--(7,3) node[midway,below,inner sep=2.5pt](rhoS-b){};
 \end{scope}
\\
};
%%%%% global arrows
%%
\draw[line width=3pt,->](Sn)..controls +(-7,0) and +(-7,0)..(rhoSn) node[midway,below=-3pt]{$\rho^{(n)}$};
\draw[semithick,->](Se)--node[above]{$\delta_n'$}(S'w);
\draw[line width=3pt,->](S'e)--(rhoS'w) node[midway,above]{$\rho^{(n)}$};
\path(rhoS'e)--(rhoSw) node[midway]{$\boldsymbol{=}$};
\draw[->,red,thick](Strn.south)..controls +(5,0) and +(5,0)..(rhoSb);
\draw[->,red,thick](S'trn.south)..controls +(4,0) and +(4,-2)..(rhoS'b);
\draw[->,red,semithick,dashed](rhoS'circlex)..controls +(4,0) and +(4,0)..(rhoScirclex);
%% vertical arrows
\draw[thick,->](Ss)--node[midway,sloped,below,align=center]{remove $(n,1)$\\\& shift row $n$}(S-n);
\draw[thick,->](S's)--node[pos=0.59,sloped,below]{remove $(n,1)$}(S'-n);
\draw[thick,->](rhoS's)--node[pos=0.59,sloped,below]{$\delta_{n,1}=\delta_n^1$}(rhoS'-n);
\draw[thick,->,dashed](rhoSs)--node[pos=0.57,sloped,below]{$\delta_{n,\lambda_n}=\delta_n^1$}(rhoS-n);
\draw[semithick,->](S-e)--node[above]{$\delta_n$}(S'-w);
\draw[line width=3pt,->](S'-e)--(rhoS'-w) node[midway,above]{$\rho^{(n)}$};
\path(rhoS'-e)--(rhoS-w) node[midway]{$\boldsymbol{=}$};
\draw[->,red,thick](S-trn.south)..controls +(7,0) and +(5,-1)..(rhoS-b);
\draw[line width=3pt,->](S-s)..controls +(7,0) and +(7,0)..(rhoS-s) node[midway,above=-3pt]{$\rho^{(n)}$};
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}
\matrix(S)
 [matrix of math nodes]{
  % with column sep=0.24in an overfull occurs
 S^-\mathstrut
&
 |[above=3pt]| \delta_{n-1}^{1}
&
 \;\cdots\;\mathstrut
&
 |[above=3pt]| \delta_{n-1}^{i_*-1}
&
 S'_0
&
 |[above=3pt]| \hat\delta_{n,1}
&
 S'_1
&
 |[above=3pt]| \delta_{n-1}^{i_*}
&
 S'_2
&
 |[above=3pt]| \delta_{n-1}^{i_*+1}
&
 S'_3
&
 |[above=3pt]| \mathstrut\cdots
&
 \cdots
\\
&
&
&
&
&
 |[below=-1pt]| \delta_{n-1}^{i_*}
&
 S''_1
&
 |[below=-1pt]| \hat\delta_{n,1}
&
 S''_2
&
 |[below=-1pt]| \delta_{n-1}^{i_*+1}
&
 S''_3
&
 |[below=-1pt]| \mathstrut\cdots
&
 \cdots
\\
};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-1)--(S-1-3);
\path(S-1-3.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-3)--(S-1-5);
\path(S-1-5.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-5)--(S-1-7);
\path(S-1-7.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-7)--(S-1-9);
\path(S-1-9.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-9)--(S-1-11);;
\path(S-1-11.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-1-11)--(S-1-13);
\path(S-1-13.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt,rounded corners](S-1-5)|-(S-2-7);
\path(S-2-7.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-2-7)--(S-2-9);
\path(S-2-9.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-2-9)--(S-2-11);
\path(S-2-11.west) +(-0.191,-0.031) node{$\to$};
\draw[line width=0.65pt,shorten >=0.8pt](S-2-11)--(S-2-13);
\path(S-2-13.west) +(-0.191,-0.031) node{$\to$};
\draw[thick,decorate,decoration={brace,amplitude=8pt}]
 (S-1-2.north west)--(S-1-2.north west -| S-1-4.east)
 node[midway,above=8pt,align=center]{part common to\\$D^{(i_*-1)}$ and $D^{(i_*)}$};
\draw[thick,decorate,decoration={brace,amplitude=8pt}]
 (S-1-6.north west)--(S-1-6.north west -| S-1-13.east)
 node[midway,above=8pt]{remaining part of $D^{(i_*-1)}$};
\draw[thick,decorate,decoration={brace,mirror,amplitude=8pt}]
 (S-2-6.south west)--(S-2-6.south west -| S-2-13.east)
 node[midway,below=8pt]{remaining part of $D^{(i_*)}$};
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x={(0in,-0.25in)},y={(0.25in,0in)}]
\matrix[column sep=0.1in]{ % with column sep=0.24in an overfull occurs
 \path(-2,-2) node(X){$\cdots$};
 \draw[<-](1,0)--(1,-1) node[left]{row $r_*$};
&[-0.5in]
 \draw(-2,3.5)node(S'_0){$S'_0$};
 \draw(1,3)node(x)[inner sep=0pt]{$\cell{}{\langle x\rangle}$};
 \draw(1,4)node(y)[inner sep=0pt]{$\cell{}{\langle y\rangle}$};
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.2)node(blue)[inner sep=0pt]{$\cell{blue}{u}$};
 \draw(2,3.8)node(red)[inner sep=0pt]{$\cell{red,dashed}{(v)}$};
 \begin{scope}[overlay,pin distance=0.1in]
  \path(x)[late options={pin={[pin edge=semithick]120:$(r_*,c_*-1)$}}];
  \path(y)[late options={pin={[pin edge=semithick]60:$(r_*,c_*)$}}];
  \path(blue)[late options={pin={[blue,pin edge={blue,semithick}]240:$P'[r_*+1]$}}];
  \path(red)[late options={pin={[red,pin edge={red,semithick}]300:$P'_{i_*}[r_*+1]$}}];
 \end{scope}
&
 \draw(-2,3.5)node(S'_1){$S'_1$};
 \draw(1,3)node{$\cell{}{\langle x\rangle}$};
 \draw(1,4)node(c14){$\cell{}{u}$};
 \draw(-1,4.5)node(oc14){$\mathstrut\langle y\rangle$};
 \draw[->](c14)--(oc14);
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.2)node{$\cell{blue}{}$};
 \draw(2,2.5)node(magenta)[inner sep=0pt]{$\cell{magenta,dashed}{(w)}$};
 \draw(2,3.8)node{$\cell{red,dashed}{(v)}$};
 \begin{scope}[overlay,pin distance=0.1in]
  \path(magenta)[late options={pin={[magenta,pin edge={magenta,semithick}]300:$P'_{i_*+1}[r_*+1]$}}];
 \end{scope}
&
 \draw(-2,3.5)node(S'_2){$S'_2$};
 \draw(1,3)node{$\cell{}{\langle x\rangle}$};
 \draw(1,4)node(c14){$\cell{}{(v)}$};
 \draw(-1,4.5)node(oc14){$\mathstrut u$};
 \draw[->](c14)--(oc14);
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.5)node{$\cell{magenta,dashed}{(w)}$};
 \draw(2,3.8)node{$\cell{red,dashed}{}$};
&
 \draw(-2,3.5)node(S'_3){$S'_3$};
 \draw(1,3)node(c13){$\cell{}{(w)}$};
 \draw(-1,3.5)node(oc13){$\mathstrut\langle x\rangle$};
 \draw[->](c13)--(oc13);
 \draw(1,4)node{$\cell{}{(v)}$};
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.5)node{$\cell{magenta,dashed}{}$};
 \draw(2,3.8)node{$\cell{red,dashed}{}$};
\\[0.5in]
 \draw[<-](1,0)--(1,-1) node[left]{row $r_*$};
&
&
 \draw(-2,3.5)node(S''_1){$S''_1$};
 \draw(1,3)node{$\cell{}{\langle x\rangle}$};
 \draw(1,4)node(c14){$\cell{}{(v)}$};
 \draw(-1,4.5)node(oc14){$\mathstrut\langle y\rangle$};
 \draw[->](c14)--(oc14);
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.2)node{$\cell{blue}{u}$};
 \draw(2,3.8)node{$\cell{red,dashed}{}$};
&
 \draw(-2,3.5)node(S''_2){$S''_2$};
 \draw(1,3)node(c13){$\cell{}{u}$};
 \draw(-1,3.5)node(oc13){$\mathstrut\langle x\rangle$};
 \draw[->](c13)--(oc13);
 \draw(1,4)node{$\cell{}{(v)}$};
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.2)node{$\cell{blue}{}$};
 \draw(2,2.5)node{$\cell{magenta,dashed}{(w)}$};
 \draw(2,3.8)node{$\cell{red,dashed}{}$};
&
 \draw(-2,3.5)node(S''_3){$S''_3$};
 \draw(1,3)node(c13){$\cell{}{(w)}$};
 \draw(-1,3.5)node(oc13){$\mathstrut u$};
 \draw[->](c13)--(oc13);
 \draw(1,4)node{$\cell{}{(v)}$};
 \draw(1,5)node{$\cell{dotted}{(z)}$};
 \draw(2,2.5)node{$\cell{magenta,dashed}{}$};
 \draw(2,3.8)node{$\cell{red,dashed}{}$};
\\
};
\draw[->](X)--node[midway,above]{$\delta_{n-1}^{i_*-1}$}(S'_0);
\draw[->](S'_0)--node[midway,above]{$\hat\delta_{n,1}$}(S'_1);
\draw[->](S'_1)--node[midway,above]{$\delta_{n-1}^{i_*}$}(S'_2);
\draw[->](S'_2)--node[midway,above]{$\delta_{n-1}^{i_*+1}$}(S'_3);
\draw[->,rounded corners=20pt](S'_0)|-node[pos=0.8,above,sloped]{$\delta_{n-1}^{i_*}$}(S''_1);
\draw[->](S''_1)--node[midway,above]{$\hat\delta_{n,1}$}(S''_2);
\draw[->](S''_2)--node[midway,above]{$\delta_{n-1}^{i_*+1}$}(S''_3);
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}
[x={(0in,-0.15in)},y={(0.15in,0in)},
 deletion path/.style={red,line width=5pt,opacity=0.2},
 bottom deletion path/.style={blue,very thick,opacity=0.4},
]
\matrix
{
%%%%%%%%%% row 1 of the diagram
%%%%% S^-/S row 1, column 1
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/7,9/5,6/3,4/0,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% caption
 \node[right] at (-1,0) {\rlap{%
  \tikz[baseline=(S^-.base)]\node[inner sep=2pt,fill=yellow](S^-){$S^-$};
 (\tikz[baseline=(S.base)]\node[inner sep=2pt,fill=yellow](S){$S$};
  if
  \tikz[baseline=(entry.base)]{
   \fill[inner sep=2pt,blue,opacity=0.1](0,0) rectangle (1,1);
   \node[anchor=mid,font=\footnotesize](entry) at (0.5,0.5) {3};
  }
  added)}};
%%% entries
 \foreach \j/\x in {8/1,9/1} \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {6/1,7/1,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/2,2/3,3/3,4/3} %%% row 4 changed from 1,2,2,3 to 2,3,3,3
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,7} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,5} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^1
 \draw[deletion path](3.5,3.5)--(2.5,5.5)--(1.5,6.5)--(0.5,6.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% additional cell
 \draw[fill=blue,opacity=0.1](4,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (4.5,0.5) {3};
%%% deletion path of \delta_{5,1}
 \draw[bottom deletion path](4.5,0.5)--(3.5,0.5)--(2.5,4.5)--(1.5,4.5)
  circle[radius=3pt];
%%% reference points
 \coordinate (m11) at (0,0);
 \coordinate (m11e) at (1,9.5);  % start of \hat\delta_{(5,1)}
 \coordinate (m11s) at (4,6);  % start of \delta_4^1
 \coordinate (sqnw) at (1.5,6.5);

&[0.58in] % between column 1 and column 2
&[0.58in] % between column 2 and column 3

%%%%% \delta_{5,1}S=\hat\delta_{5,1}S^- (row 1 column 3)
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/7,9/4,6/3,4/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% caption for S^{(4)}
\begin{scope}[overlay]
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (-0.5,0) {$S^{(4)}$};
\end{scope}
%%% entries
 \foreach \j/\x in {8/1,9/1} \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {5/1,6/1,7/1,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/2,6/2}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3,2/3,3/3,4/3} %%% row 4 changed
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \mi [count=\i] in {7,4,3}
  \foreach \j in {1,...,\mi}
   \draw (\i-1,\j-1) rectangle (\i,\j);
%%% deletion path of \delta_4^1
 \draw[deletion path](3.5,3.5)--(2.5,5.5)--(1.5,6.5)--(0.5,6.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m13) at (0,0);
 \coordinate (m13w) at (1,-0.5); % end of \delta_{5,1} from S
 \coordinate (m13s) at (4,4.5);  % start of \delta_4^1
\\[0.2in]
%%%%%%%%%% row 2 of the diagram
%%%%% row 2 column 1 \delta_4^1S^-/\delta_4^1S^-\cup_{(5,1)}\boxed{3}
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/5,6/3,3/0,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/2,2/3,3/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,5} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^2
 \draw[deletion path](3.5,2.5)--(2.5,4.5)--(1.5,4.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% additional cell
 \draw[fill=blue,opacity=0.1](4,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (4.5,0.5) {3};
%%% deletion path of \delta_{5,1}
 \draw[bottom deletion path](4.5,0.5)--(3.5,0.5)--(2.5,4.5)--(1.5,4.5)
  circle[radius=3pt];
%%% reference points
 \coordinate (m21) at (0,0);
 \coordinate (m21n) at (-0.5,6); % end of \delta_4^1 from S^-
 \coordinate (m21e) at (1,9.5);    % start of \delta_{5,1}
 \coordinate (m21s) at (3.5,6);  % start of \delta_4^1
 \coordinate (hex1v1) at (1.5,6.5);
&
&
%%%%% row 2 column 3 \delta_4^1\hat\delta_{5,1}S^-=\hat\delta_{5,1}\delta_4^1S^-
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/4,6/3,3/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/2,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3,2/3,3/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%%
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,4} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^2
 \draw[deletion path](3.5,2.5)--(2.5,4.5)--(1.5,5.5)--(0.5,5.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m23) at (0,0);
 \coordinate (m23n) at (-0.5,4.5); % end of \delta_4^1 from S^-
 \coordinate (m23w) at (1,-0.5);   % end of \delta_{5,1} from \delta_4^1S
 \coordinate (m23se) at (2,9);   % start of \delta_{5,1}
 \coordinate (sqse) at (0.5,4);
 \coordinate (hex1v2) at (1.5,4);
\\[0.2in]
%%%%%%%%%% row 3 of the diagram
%%%%% row 3 column 1 \delta_4^2\delta_4^1S^-/
%%%%%                \delta_4^2\delta_4^1S^-\cup_{(5,1)}\boxed{3}
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/4,6/3,2/0,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/2,2/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,4} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^3
 \draw[deletion path](3.5,1.5)--(2.5,3.5)--(1.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% additional cell
 \draw[fill=blue,opacity=0.1](4,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (4.5,0.5) {3};
%%% deletion path of \delta_{5,1}
 \draw[bottom deletion path](4.5,0.5)--(3.5,0.5)--(2.5,3.5)--(1.5,3.5)
  circle[radius=3pt];
%%% reference points
 \coordinate (m31) at (0,0);
 \coordinate (m31n) at (-0.5,6); % end of \delta_4^1 from \delta_4^1S^-
 \coordinate (m31e) at (1,9.5);    % start of \delta_{5,1}
 \coordinate (m31s) at (3.5,6);  % start of \delta_4^2
 \coordinate (hex1v6) at (0.5,6.5);
 \coordinate (hex2v1) at (1.5,6.5);
&
%%%%% row 3 column 2 \hat\delta_{5,1}\delta_4^2\delta_4^1S^-
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/3,6/3,2/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/2,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3,2/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^3
 \draw[deletion path](3.5,1.5)--(2.5,3.5)--(1.5,5.5)--(0.5,5.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m32) at (0,0);
 \coordinate (m32w) at (1,-0.5);   % end of \delta_{5,1} from \delta_4^1S
 \coordinate (m32se) at (2,9);   % start of \delta_{5,1}
 \coordinate (hex1v5) at (0.5,8.5);
 \coordinate (hex2v2) at (1.5,7.5);
&
%%%%% row 3 column 3
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/5,9/4,6/3,2/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {5/1,6/2,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3,2/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,5} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,4} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^3
 \draw[deletion path](3.5,1.5)--(2.5,3.5)--(1.5,3.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m33) at (0,0);
 \coordinate (m33nw) at (-0.5,-0.5); % end of \delta_4^2 from \hat\delta_{5,1}\delta_4^1S^-=\delta_4^1\delta_{5,1}S
 \coordinate (m33s) at (4,4.5);  % start of \delta_4^3
 \coordinate (hex1v3) at (4,4);
\\[0.2in]
%%%%%%%%%% row 4 of the diagram
%%%%% row 4 column 1
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/3,6/3,1/0,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/3,5/3,6/3} %%%%%%%%%% 4/2 corrected to 4/3
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/2}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^4
 \draw[deletion path](3.5,0.5)--(2.5,2.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% additional cell
 \draw[fill=blue,opacity=0.1](4,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (4.5,0.5) {3};
%%% deletion path of \delta_{5,1}
 \draw[bottom deletion path](4.5,0.5)--(3.5,0.5)--(2.5,2.5)
  circle[radius=3pt];
%%% reference points
 \coordinate (m41) at (0,0);
 \coordinate (m41n) at (-0.5,6); % end of \delta_4^3 from \delta_4^2\delta_4^1S^-
 \coordinate (m41e) at (1,9.5);    % start of \delta_{5,1}
 \coordinate (m41se) at (2,9);  % start of \delta_4^4
 \coordinate (hex2v6) at (0.5,6.5);
 \coordinate (parv1) at (1.5,9);
&
%%%%% row 4 column 2
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/3,6/2,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {3/2,4/3,5/3,6/3} %%%%%%%%%%% 4/2 corrected to 4/3
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path for \delta_4^4
 \draw[deletion path](3.5,0.5)--(2.5,2.5)--(1.5,5.5)--(0.5,5.5)
   %%%%%%%%%% (2.5,3.5) corrected to (2.5,2.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m42) at (0,0);
 \coordinate (m42w) at (1,-0.5);   % end of \delta_{5,1} from \delta_4^3\delta_4^2\delta_4^1S^-
 \coordinate (m42se) at (2,9);    % start of \delta_4^4
 \coordinate (hex2v5) at (0.5,8.5);
 \coordinate (parv2) at (1.5,7.5);
&
%%%%% row 4 column 3
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/5,9/3,6/3,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% entries
 \foreach \j/\x in {6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/3,5/3,6/3}
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
 \foreach \j/\x in {1/3}
  \node[font=\footnotesize] at (3.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,5} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2,3} \draw (2,\j-1) rectangle (3,\j);
%%% deletion path of \delta_4^4
 \draw[deletion path](3.5,0.5)--(2.5,2.5)
  node[font=\footnotesize,opaque]{$\bullet$};
%%% reference points
 \coordinate (m43) at (0,0);
 \coordinate (m43n) at (-0.5,4.5); % end of \delta_4^1 from \delta_4^1S^-
 \coordinate (m43nw) at (-0.5,-0.5); % end of \delta_4^2 from \hat\delta_{5,1}\delta_4^1S^-=\delta_4^1\delta_{5,1}S
 \coordinate (m43s) at (4,4.5);  % start of \delta_4^4
 \coordinate (hex1v4) at (2,4);
 \coordinate (hex2v3) at (4,4);
\\[0.2in]
%%%%% row 5 of the diagram
%%%%% row 5 column 1
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/6,9/3,6/2,1/0} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% caption for S^{-(3)}
\begin{scope}[overlay]
 \node[right] at (5.5,0) {\rlap{%
  \tikz[baseline=(S^{-(3)}.base)]\node[inner sep=2pt,fill=yellow](S^{-(3)}){$S^{-(3)}$};
 (\tikz[baseline=(S^*.base)]\node[inner sep=2pt,fill=yellow](S^*){$S^*$};
  if
  \tikz[baseline=(entry.base)]{
   \fill[inner sep=2pt,blue,opacity=0.1](0,0) rectangle (1,1);
   \node[anchor=mid,font=\footnotesize](entry) at (0.5,0.5) {3};
  }
  added)}};
\end{scope}
%%% entries
 \foreach \j/\x in {7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/1,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {3/2,4/3,5/3,6/3} %%%%%%%%%% 4/2 corrected to 4/3
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,6} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2} \draw (2,\j-1) rectangle (3,\j);
%%% additional cell
 \draw[fill=blue,opacity=0.1](3,0) rectangle +(1,1); 
 \node[font=\footnotesize] at (3.5,0.5) {3};
%%% deletion path of \delta_{4,1}
 \draw[bottom deletion path](3.5,0.5)--(2.5,2.5)--(1.5,5.5)--(0.5,5.5)
  %%%%%%%%%% (2.5,3.5) corrected to (2.5,2.5)
  circle[radius=3pt];
%%% reference points
 \coordinate (m51) at (0,0);
 \coordinate (m51nw) at (-0.5,-0.5); % end of \delta_4^4 from \delta_4^3\delta_4^2\delta_4^1S^-
 \coordinate (m51e) at (1,9.5);    % start of \delta_{4,1}
 \coordinate (parv4) at (0.5,1.5);
&
&
%%%%% row 5 column 3
%%% erase
\begin{scope}[overlay]
 \foreach \li/\mi [count=\i] in {9/5,9/3,6/2} {
  \ifnum\mi=0\else
   \fill[white](\i-1.5,-0.5) rectangle (\i+0.5,\mi+0.5);
  \fi
   \fill[white](\i-1,\mi) rectangle (\i,\li);
 }
\end{scope}
%%% caption
 \node[anchor=base west,inner sep=2pt,fill=yellow] at (6,0) 
  {$S^{*(3)}$ $S^{(3)}$};
%%% entries
 \foreach \j/\x in {6/1,7/1,8/1,9/1}
  \node[font=\footnotesize] at (0.5,\j-0.5) {$\x$};
 \foreach \j/\x in {4/1,5/1,6/2,7/2,8/2,9/2}
  \node[font=\footnotesize] at (1.5,\j-0.5) {$\x$};
 \foreach \j/\x in {3/3,4/3,5/3,6/3} %%%%%%%%%% 3/2 corrected to 3/3
  \node[font=\footnotesize] at (2.5,\j-0.5) {$\x$};
%%% empty cells
 \foreach \j in {1,...,5} \draw (0,\j-1) rectangle (1,\j);
 \foreach \j in {1,...,3} \draw (1,\j-1) rectangle (2,\j);
 \foreach \j in {1,2} \draw (2,\j-1) rectangle (3,\j);
%%% reference points
 \coordinate (m53) at (0,0);
 \coordinate (m53nw) at (-0.5,-0.5);
 \coordinate (m53w) at (1,-0.5);   % end of \delta_{4,1} from \delta_4S^-
 \coordinate (m53n) at (-0.5,4.5);
 \coordinate (hex2v4) at (2,4);
 \coordinate (parv3) at (0.5,0);
\\
};
\newcommand{\bottomdeletion}[7]{
\draw[blue,thick,-latex]($(m#1#2)+(1,9.5)$)--($(m#1#3)+(1,-0.5)$)
 node[midway,#4,font=\footnotesize,fill=white,inner sep=1pt]
  {$\hat\delta_{#5,1}$}
 node[midway,#6,font=\footnotesize,fill=white](r#1c#2#3){$\mathbf{#7}$};
}
\newcommand{\deletionbelow}[8]{
\draw[red,thick,-latex]
 ($(m#1#3)+(4,\ifnum#3=1{6}\else{4.5}\fi)$)--
 ($(m#2#3)+(-0.5,\ifnum#3=1{6}\else{4.5}\fi)$)
 node[midway,#4,font=\footnotesize]{$\delta_{4}^{#5}=\delta_{4,#6}$}
 node[midway,#7,font=\footnotesize,fill=white](r#1#2c#3){$\mathbf{#8}$};
}
\newcommand{\deletionbelowright}[9]{
\draw[red,thick,-latex]($(m#1#2)+(2,9)$)--($(m#3#4)+(-0.5,-0.5)$)
 node[midway,sloped,#5,font=\footnotesize,fill=white,inner sep=1pt]
  {$\delta_{4}^{#6}=\delta_{4,#7}$}
 node[midway,sloped,#8,font=\footnotesize,fill=white]
  (r#1c#2r#3c#4){$\mathbf{#9}$};
}
\bottomdeletion{1}{1}{3}{above}{5}{below}{2} % row 1 of diagram, row 5 of tableau, trn 2
\bottomdeletion{2}{1}{3}{above}{5}{below}{2}
\bottomdeletion{3}{1}{2}{above}{5}{below}{2}
\bottomdeletion{4}{1}{2}{above}{5}{below}{3}
\bottomdeletion{5}{1}{3}{below}{4}{above}{1}
\deletionbelow{1}{2}{1}{left}{1}{4}{right}{1} % row 1/2 col 1 of diagram, sp 1, sb 4, trn 1
\deletionbelow{2}{3}{1}{left}{2}{3}{right}{2}
\deletionbelow{3}{4}{1}{left}{3}{2}{right}{2}
\deletionbelow{4}{5}{1}{left}{4}{1}{right}{3}
\deletionbelow{1}{2}{3}{right}{1}{4}{left}{1}
\deletionbelow{2}{3}{3}{right}{2}{3}{left}{1} % row 2 col 2 to row 3 col 3, sp 2, sb 3, trn 1
\deletionbelowright{3}{2}{4}{3}{above}{3}{2}{below}{1}
\deletionbelowright{4}{2}{5}{3}{above}{4}{1}{below}{1}
\deletionbelow{3}{4}{3}{right}{3}{2}{left}{2}
\deletionbelow{4}{5}{3}{right}{4}{1}{left}{3}
%%% circles surrounding the terminating row numbers
\foreach \i in {1,2} \node[draw,circle,radius=3pt] at (r\i c13) (r\i c13){};
\foreach \i in {3,4} \node[draw,circle,radius=3pt] at (r\i c12) (r\i c12){};
\node[draw,circle,radius=3pt] at (r5c13) (r5c13){};
\foreach \i/\ione in {1/2,2/3,3/4}
 \node[draw,circle,radius=3pt] at (r\i\ione c1) (r\i\ione c1){};
\node[draw,circle,radius=3pt] at (r45c1) at (r45c1) {};
\node[draw,circle,radius=3pt] at (r12c3) at (r12c3) {};
\node[draw,circle,radius=3pt] at (r23c3) at (r23c3) {};
\node[draw,circle,radius=3pt] at (r3c2r4c3) at (r3c2r4c3) {};
\node[draw,circle,radius=3pt] at (r4c2r5c3) at (r4c2r5c3) {};
\node[draw,circle,radius=3pt] at (r34c3) at (r34c3) {};
\node[draw,circle,radius=3pt] at (r45c3) at (r45c3) {};
%%% dashed arrows indicating exchanges of terminating row numbers
\draw[latex-,thick,densely dashed](r12c1)..controls+(-2,4)and+(-2,-4)..(r12c3);
\draw[-latex,thick,densely dashed](r1c13)..controls+(2,2)and+(-2,2)..(r2c13);
\draw[latex-,thick,densely dashed](r23c1)..controls+(0,4)and+(2,-2)..(r2c13);
\draw[latex-,thick,densely dashed](r3c12)..controls($(r3c12)!0.5!45:(r34c3)$)and($(r34c3)!0.3!-40:(r3c12)$)..(r34c3);
\draw[-latex,thick,densely dashed](r23c3)..controls+(0,-4)and+(-2,1)..(r3c2r4c3);
\draw[latex-,thick,densely dashed](r34c1)--(r3c12);
\draw[latex-,thick,densely dashed](r4c12)..controls($(r4c12)!0.5!45:(r45c3)$)and($(r45c3)!0.3!-40:(r4c12)$)..(r45c3);
\draw[-latex,thick,densely dashed](r3c2r4c3)..controls+(2,-0.8)and+(-2,-0.8)..(r4c2r5c3);
\draw[latex-,thick,densely dashed](r45c1)--(r4c12);
\draw[latex-,thick,densely dashed](r5c13)--(r4c2r5c3);
%%% islands
\begin{pgfonlayer}{background}
 \fill[orange!30]
  ($(m11)+(1.5,6.5)$) rectangle ($(m23)+(0.5,4)$);
 \fill[yellow!30]
  ($(m21)+(1.5,6.5)$)--($(m23)+(1.5,3)$)--
  ($(m43)+(3,3)$)--($(m32)+(0.5,8.5)$)--($(m31)+(0.5,6.5)$)--cycle;
 \fill[green!30]
  ($(m31)+(1.5,6.5)$)--($(m32)+(1.5,7.5)$)--($(m43)+(3.5,2)$)--
  ($(m53)+(1.5,2)$)--($(m42)+(0.5,8)$)--($(m41)+(0.5,6.5)$)--cycle;
 \fill[purple!30]
  ($(m41)+(1.5,6.5)$)--($(m42)+(1.5,7.5)$)--($(m53)+(0.5,-0.5)$)--
  ($(m51)+(0.5,6.5)$)--cycle;
\end{pgfonlayer}
%%% application routes
\begin{scope}[
 application route/.style={dotted,rounded corners=10pt,opacity=0.1,
                           line width=5pt,-latex,
                           every rectangle node/.style={left,rotate=-90,opaque,
                                                        font=\footnotesize,
                                                        outer sep=0pt}
                           }
]
 \draw[application route]
  ($(m11)+(-2,7)$) node{$D^{(0)}$}
  |-($(m13)+(1,0)$)-|($(m23)+(-1.95,4.5)$)--($(m33)+(3.85,4.5)$)
  --($(m53)+(5,4.5)$);
 \draw[application route]
  ($(m11)+(-2,6)$) node{$D^{(1)}$}
  |-($(m23)+(1,3.5)$)--($(m53)+(5,3.5)$);
 \draw[application route]
  ($(m11)+(-2,5)$) node{$D^{(2)}$}
  |-($(m32)+(1,8)$)--($(m43)+(3,2.5)$)--($(m53)+(5,2.5)$);
 \draw[application route]
  ($(m11)+(-2,4)$) node{$D^{(3)}$}
  |-($(m42)+(1,7.85)$)--($(m53)+(2,1.5)$)--($(m53)+(5,1.5)$);
 \draw[application route]
  ($(m11)+(-2,3)$) node{$\hat\delta_{4,1}\delta_{4}$}
  --($(m51)+(1,3)$)-|($(m53)+(5,0.5)$);
\end{scope}
\end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){(i)~$\chi_r$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(7,8)--node[pos=0.4,right]{${\nu_r}$}(8,8); %{$\beta_{\i}$}
\path(7,7)--node[below]{${\lambda_r}$}(8,8);     %{$\gamma_{\i}$}
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending edges
%descending path beta edges
\draw[red,ultra thick](7,8)--(8,8); %\draw[red,ultra thick](7,9)--(8,9); \draw[red,ultra thick](7,10)--(8,10); 
%horizontal path gamma edges  
\draw[red,ultra thick](7,7)--(8,8); %\draw[red,ultra thick](7,8)--(8,9); \draw[red,ultra thick](7,9)--(8,10); 
%upright rhombo gradients
%\foreach\i in{1,...,6} \foreach\j in{7,...,7} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,7} \foreach\j in{8,...,8} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);  
\end{tikzpicture}
}}
%(ii)
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){(ii)~$\phi_r$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{${\mu_k}$}(0,5); % alpha
\path(7,7)--node[below]{${\lambda_r}$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges
\draw[red,ultra thick](0,4)--(0,5); \draw[red,ultra thick](1,4)--(1,5); 
\draw[red,ultra thick](2,5)--(2,6); \draw[red,ultra thick](3,5)--(3,6); \draw[red,ultra thick](4,5)--(4,6); 
\draw[red,ultra thick](5,6)--(5,7); 
\draw[red,ultra thick](6,7)--(6,8); \draw[red,ultra thick](7,7)--(7,8); 
%descending path beta edges
\draw[blue,ultra thick](1,5)--(2,5); \draw[blue,ultra thick](4,6)--(5,6); \draw[blue,ultra thick](5,7)--(6,7);
%horizontal path gamma edges
\draw[red,ultra thick](0,4)--(1,5); \draw[red,ultra thick](2,5)--(3,6); \draw[red,ultra thick](3,5)--(4,6); 
\draw[red,ultra thick](6,7)--(7,8); \draw[red,ultra thick](7,7)--(8,8);
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
\path(0,4)--node{$\sc{0}$}(1,5);  
\path(1,5)--node{$\sc{>0}$}(2,6); \path(2,5)--node{$\sc{0}$}(3,6); \path(3,5)--node{$\sc{0}$}(4,6);
\path(4,6)--node{$\sc{>0}$}(5,7);
\path(5,7)--node{$\sc{>0}$}(6,8); \path(6,7)--node{$\sc{0}$}(7,8);
%head rhombi filled
\path[fill=yellow,fill opacity=0.5] (1,5+0.1)--(1,5+1)--(1+1-0.1,5+1)--(1+1-0.1,5+0.1)--cycle;
\path[fill=yellow,fill opacity=0.5] (4,6+0.1)--(4,6+1)--(4+1-0.1,6+1)--(4+1-0.1,6+0.1)--cycle;
\path[fill=yellow,fill opacity=0.5] (5,7+0.1)--(5,7+1)--(5+1-0.1,7+1)--(5+1-0.1,7+0.1)--cycle;
%foot rhombi filled
\foreach \f/\n in {1/4,4/5,5/6}\path[fill=green,fill opacity=0.5] (\f+0.1,\n)--(\f+0.1,\n+1-0.1)--(\f+1,\n+1-0.1)--(\f+1,\n)--cycle;

\end{tikzpicture}
}}
%(iii)
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                     y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){(iii)~$\omega_r$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,7)--node[pos=0.6,left]{${\mu_r}$}(0,8); % alpha
\path(7,7)--node[below]{${\lambda_r}$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}%
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges  
\foreach\i in{0,...,7} \foreach\j in{8,...,8}\draw[red,ultra thick](\i,\j-1)--(\i,\j);  
\foreach\i in{0,...,7} \foreach\j in{8,...,8}\draw[red,ultra thick](\i,\j-1)--(\i+1,\j);  %horizontal path edges
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
%%%%%%\foreach\i in{1,...,7} \foreach\j in{8,...,8}\path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);  %on horizontal path edges
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[black, thin](0,0)--(0,1); %\alpha
\draw[red, ultra thick](0,1)--(1,1); %\beta
\draw[red, ultra thick](0,0)--(1,1); %\gamma
\path(0,0)--node[pos=0.6,left]{$0$}(0,1); %\alpha
\path(0,1)--node[pos=0.4,right]{$-1$}(1,1); %\beta
\path(0,0)--node[below]{$-1$}(1,1); %\gamma
\end{tikzpicture}
}}
\
%2
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[red, ultra thick](0,0)--(0,1); %\alpha
\draw[black, thin](0,1)--(1,1); %\beta
\draw[red, ultra thick](0,0)--(1,1); %\gamma
\path(0,0)--node[pos=0.6,left]{$-1$}(0,1); %{$\alpha_{\i}$}
\path(0,1)--node[pos=0.4,right]{$0$}(1,1); %{$\beta_{\i}$}
\path(0,0)--node[below]{$-1$}(1,1);  %{$\gamma_{\i}$}
\end{tikzpicture}
}}
\
%3
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[red, ultra thick](0,0)--(0,1); %\alpha
\draw[blue, ultra thick](0,1)--(1,1); %\beta
\draw[black, thin](0,0)--(1,1); %\gamma
\path(0,0)--node[pos=0.6,left]{$-1$}(0,1); %\alpha
\path(0,1)--node[pos=0.4,right]{$+1$}(1,1); %\beta
\path(0,0)--node[below]{$0$}(1,1); %\gamma
\end{tikzpicture}
}}
\
%4
%\vcenter{\hbox{
%\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
%\draw[red, ultra thick](0,1)--(1,1); %\beta
%\draw[black, thin](1,1)--(1,2); %\alpha
%\draw[red, ultra thick](0,1)--(1,2); %\gamma
%\path(0,1)--node[pos=0.4,left]{$-1$}(1,1); %{$\alpha_{\i}$}
%\path(1,1)--node[pos=0.6,right]{$0$}(1,2); %{$\beta_{\i}$}
%\path(0,1)--node[above]{$-1$}(1,2);  %{$\gamma_{\i}$}
%\end{tikzpicture}
%}}
%\
%5
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[black, thin](0,1)--(1,1); %\alpha
\draw[red, ultra thick](1,1)--(1,2); %\beta
\draw[red, ultra thick](0,1)--(1,2); %\gamma
\path(0,1)--node[pos=0.4,left]{$0$}(1,1); %\alpha
\path(1,1)--node[pos=0.6,right]{$-1$}(1,2); %\beta
\path(0,1)--node[above]{$-1$}(1,2); %\gamma
\end{tikzpicture}
}}
\
%6
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[blue, ultra thick](0,1)--(1,1); %\alpha
\draw[red, ultra thick](1,1)--(1,2); %\beta
\draw[black, thin](0,1)--(1,2); %\gamma
\path(0,1)--node[pos=0.4,left]{$+1$}(1,1); %\alpha
\path(1,1)--node[pos=0.6,right]{$-1$}(1,2); %\beta
\path(0,1)--node[above]{$0$}(1,2); %\gamma
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[x={(1cm*0.23,-\rootthree cm*0.23)},
                    y={(1cm*0.23,\rootthree cm*0.23)}]
%label
%\node at (-3,6){(ii)};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{$\sc{\mu_k}$}(0,5); % alpha
\path(7,7)--node[below]{$\sc{\lambda_r}$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges
\draw[red,ultra thick](0,4)--(0,5); \draw[red,ultra thick](1,4)--(1,5); 
\draw[red,ultra thick](2,5)--(2,6); \draw[red,ultra thick](3,5)--(3,6); \draw[red,ultra thick](4,5)--(4,6); 
\draw[red,ultra thick](5,6)--(5,7); 
\draw[red,ultra thick](6,7)--(6,8); \draw[red,ultra thick](7,7)--(7,8); 
%descending path beta edges
\draw[blue,ultra thick](1,5)--(2,5); \draw[blue,ultra thick](4,6)--(5,6); \draw[blue,ultra thick](5,7)--(6,7);
%horizontal path gamma edges
\draw[red,ultra thick](0,4)--(1,5); \draw[red,ultra thick](2,5)--(3,6); \draw[red,ultra thick](3,5)--(4,6); 
\draw[red,ultra thick](6,7)--(7,8); \draw[red,ultra thick](7,7)--(8,8);
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
\path(0,4)--node{$\sc{0}$}(1,5); 
\path(1,4)--node{$\sc{+\!1}$}(2,5);  
\path(1,5)--node{$\sc{-\!1}$}(2,6); \path(2,5)--node{$\sc{0}$}(3,6); \path(3,5)--node{$\sc{0}$}(4,6); \path(4,5)--node{$\sc{+\!1}$}(5,6);  
\path(4,6)--node{$\sc{-\!1}$}(5,7); \path(5,6)--node{$\sc{+1}$}(6,7);  
\path(5,7)--node{$\sc{-\!1}$}(6,8); \path(6,7)--node{$\sc{0}$}(7,8);
%head rhombi filled
\foreach \i/\j in {1/5,4/6,5/7}
\path[fill=yellow,fill opacity=0.5] (\i,\j+0.1)--(\i,\j+1)--(\i+1-0.1,\j+1)--(\i+1-0.1,\j+0.1)--cycle;
%foot rhombi filled
\foreach \i/\j in {1/4,4/5,5/6}\path[fill=green,fill opacity=0.5] (\i+0.1,\j)--(\i+0.1,\j+1-0.1)--(\i+1,\j+1-0.1)--(\i+1,\j)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--(0,2);  
\draw(0,2)--(1,2); 
\draw[blue,ultra thick](0,1)--(1,1); 
\draw[red,ultra thick](1,1)--(1,2); 
\path(0,1)--node{$U$}(1,2);
%head rhombi filled
\foreach \i/\j/\k in {0/1/0.05}
\path[fill=yellow,fill opacity=0.5] (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
\end{tikzpicture}
}}
\quad \overset{\phi_r}{\longmapsto}\quad %\ \mapsto\ 
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--(0,2);  
\draw(0,2)--(1,2); 
\draw[blue,ultra thick](0,1)--(1,1); 
\draw[red,ultra thick](1,1)--(1,2); 
\path(0,1)--node{$U\!\!-\!\!1$}(1,2);
%head rhombi filled
\foreach \i/\j/\k in {0/1/0.05}
\path[fill=yellow,fill opacity=0.5] (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--(1,2);  
\draw(1,1)--node[black,pos=0.4,right]{$\alpha'$}(1,2); 
\draw[red,ultra thick](0,0)--node[black,pos=0.4,left]{$\alpha$}(0,1); 
\draw[red,ultra thick](0,0)--(1,1); 
\path(0,1)--node{$R$}(1,1);
\end{tikzpicture}
}}
\quad \overset{\phi_r}{\longmapsto}\quad %\ \mapsto\ 
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--(1,2);  
\draw(1,1)--node[black,pos=0.4,right]{$\alpha'$}(1,2); 
\draw[red,ultra thick](0,0)--node[black,pos=0.4,left]{$\alpha\!\!-\!\!1$}(0,1); 
\draw[red,ultra thick](0,0)--(1,1); 
\path(0,1)--node{$R\!\!-\!\!1$}(1,1);
\end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
%vertices  (aij) at ((i+j)/2,(j-i)/2*1.732) {};
      \node (a04) at (0,4*1.732) {};
      \node (a05) at (1,5*1.732) {};
      
      \node (a14) at (1,3*1.732) {};
      \node (a15) at (2,4*1.732) {};           
      \node (a16) at (3,5*1.732) {};
      
      \node (a24) at (2,2*1.732) {};
      \node (a25) at (3,3*1.732) {};
      \node (a26) at (4,4*1.732) {};
      
      \node (a34) at (3,1*1.732) {};
      \node (a35) at (4,2*1.732) {};
      \node (a36) at (5,3*1.732) {}; 
          
      \node (a44) at (4,0*1.732) {};
      \node (a45) at (5,1*1.732) {};
      \node (a46) at (6,2*1.732) {};  
              
      \node (a55) at (6,0*1.732) {};
      \node (a56) at (7,1*1.732) {};     
      \node (al1) at (0.0,4.5*1.732) {$\alpha$};
      \node (al2) at (1.0,3.5*1.732) {$\alpha$};      
      \node (al3) at (2.0,2.5*1.732) {$\alpha$};     
      \node (al4) at (3.0,1.5*1.732) {$\alpha$};      
      \node (al5) at (4.0,0.5*1.732) {$\alpha$};
      \node (be1) at (7.2,0.5*1.732) {$\alpha_0$};
      \node (ga1) at (6.2,1.5*1.732) {$\alpha_1$};
      \node (ga1) at (5.2,2.5*1.732) {$\alpha_2$};
      \node (ga1) at (4.2,3.5*1.732) {$\alpha_3$};
      \node (ga1) at (3.2,4.5*1.732) {$\alpha_4$};
      \node (laa1) at (1,4*1.732) {$0$};  
      \node (laa2) at (2,3*1.732) {$0$};  
      \node (laa3) at (3,2*1.732) {$0$};       
      \node (laa4) at (4,1*1.732) {$0$};       
      
      \node (laa2) at (6,1*1.732) {$>0$};  
% %      
      \node (r1) at (4.5,1.5*1.732) {$R_1$};   
      \node (r2) at (3.5,2.5*1.732) {$R_2$};  
      \node (r3) at (2.5,3.5*1.732) {$R_3$};  
      \node (r4) at (1.5,4.5*1.732) {$R_4$};  
          
%      \node (r00) at (1.2,1.5*1.732) {$R$};   
%      \node (edge4) at (0.25,1.5*1.732) {$\delta$};   
%      \node (edge1) at (2.75,1.5*1.732) {$\gamma$};     
%      \node (edge2) at (1,0.8*1.732) {$\alpha+\epsilon$};   
%      \node (edge3) at (2,2.2*1.732) {$\gamma+\delta$};   
%      
%  
%      \node (edge5) at (3.75,0.5*1.732) {$\beta$};   
%      \node (edge6) at (1.75,0.5*1.732) {$\alpha$};        
%      \node (edge7) at (0.25,0.5*1.732) {$\epsilon$};                  
%
      \draw[-] [draw=red, ultra thick] (a04.center) -- (a05.center);
      \draw[-] [draw=red, ultra thick] (a04.center) -- (a15.center);
      \draw[-] [draw=black, thick] (a05.center) -- (a16.center);       
      \draw[-] [draw=black, thick] (a15.center) -- (a16.center);           
      \draw[-] [draw=red, ultra thick] (a14.center) -- (a15.center);
      \draw[-] [draw=red, ultra thick] (a14.center) -- (a25.center);
      \draw[-] [draw=black, thick] (a15.center) -- (a26.center);       
      \draw[-] [draw=black, thick] (a25.center) -- (a26.center);         
      \draw[-] [draw=red, ultra thick] (a24.center) -- (a25.center);
      \draw[-] [draw=red, ultra thick] (a24.center) -- (a35.center);
      \draw[-] [draw=black, thick] (a25.center) -- (a36.center);       
      \draw[-] [draw=black, thick] (a35.center) -- (a36.center);              
      \draw[-] [draw=red, ultra thick] (a34.center) -- (a35.center);
      \draw[-] [draw=red, ultra thick] (a34.center) -- (a45.center);
      \draw[-] [draw=black, thick] (a35.center) -- (a46.center);       
      \draw[-] [draw=black, thick] (a45.center) -- (a46.center);             
      \draw[-] [draw=red, ultra thick] (a44.center) -- (a45.center);
      \draw[-] [draw=black, thick] (a44.center) -- (a55.center);
      \draw[-] [draw=black, thick] (a45.center) -- (a56.center);       
      \draw[-] [draw=red, ultra thick] (a55.center) -- (a56.center);         
      \draw[-] [draw=blue, ultra thick] (a45.center) -- (a55.center);  
%special upright rhombus	
\path[fill=yellow,fill opacity=0.5](a45.center) -- (a46.center)--(a56.center) -- (a55.center)--cycle; 					
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--node[black,pos=0.5,left]{$\beta'$}(1,1);  
\draw(1,1)--(2,2); 
\draw[red,ultra thick](0,1)--(1,2); 
\draw[red,ultra thick](1,1)--(1,2);
\draw[blue,ultra thick](1,2)--node[black,pos=0.5,right]{$\beta$}(2,2);
\path(1,1)--node{$L$}(1,2);
\end{tikzpicture}
}}
\quad \overset{\phi_r}{\longmapsto}\quad %\ \mapsto\ 
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\draw(0,1)--node[black,pos=0.5,left]{$\beta'$}(1,1);  
\draw(1,1)--(2,2); 
\draw[red,ultra thick](0,1)--(1,2); 
\draw[red,ultra thick](1,1)--(1,2);
\draw[blue,ultra thick](1,2)--node[black,pos=0.5,right]{$\beta\!\!+\!\!1$}(2,2); 
\path(1,1)--node{$L\!\!-\!\!1$}(1,2);
\end{tikzpicture}
\begin{tikzpicture} [scale=0.5]
%vertices  (aij) at ((i+j)/2,(j-i)/2*1.732) {};
      \node (a01) at (0,1*1.732) {};
      \node (a02) at (1,2*1.732) {};
      \node (a11) at (1,0*1.732) {};
      \node (a12) at (2,1*1.732) {};           
      \node (a13) at (3,2*1.732) {};
      \node (a22) at (3,0*1.732) {};
      \node (a23) at (4,1*1.732) {};

      \node (be1) at (0,0.5*1.732) {};
      \node (be2) at (3.25,0.5*1.732) {};  
      \node (ga1) at (1,1.2*1.732) {};
      \node (ga2) at (2,-0.2*1.732) {};
      \node (laa1) at (1,1*1.732) {$0$};  
      \node (laa2) at (3,1*1.732) {$>0$};  
      \node (l00) at (1.5,0.5*1.732) {$L$};          
      \node (edge4) at (2.00,1.5*1.732) {$\beta''$};     
      \node (edge5) at (4.00,1.5*1.732) {$\beta'''$};   
      \node (edge6) at (3.00,0.5*1.732) {$\beta$};        
      \node (edge7) at (0.00,0.5*1.732) {$\beta'$};                  
      \draw[-] [draw=red, ultra thick] (a01.center) -- (a02.center);
      \draw[-] [draw=black, thick] (a02.center) -- (a13.center);
      \draw[-] [draw=black, thick] (a13.center) -- (a23.center);
      \draw[-] [draw=red, ultra thick] (a23.center) -- (a22.center);
      \draw[-] [draw=black, thick] (a22.center) -- (a11.center);
      \draw[-] [draw=black, thick] (a11.center) -- (a01.center);
           
      \draw[-] [draw=red, ultra thick] (a01.center) -- (a12.center);
      \draw[-] [draw=black, thick] (a02.center) -- (a12.center);
      \draw[-] [draw=black, thick] (a13.center) -- (a12.center);
      \draw[-] [draw=black, thick] (a23.center) -- (a12.center);
      \draw[-] [draw=blue, ultra thick] (a22.center) -- (a12.center);
      \draw[-] [draw=red, ultra thick] (a11.center) -- (a12.center); 
%special upright rhombus
\path[fill=yellow,fill opacity=0.5](a12.center) -- (a13.center)--(a23.center) -- (a22.center)--cycle; 					
			
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[x={(1cm*0.23,-\rootthree cm*0.23)},
                    y={(1cm*0.23,\rootthree cm*0.23)}]
%label obs1
%boundary edges
\draw(0,0)--(0,14)--(14,14)--cycle;
%boundary edge labels
\path(0,6)--node[pos=0.6,left]{$k$}(0,7); \path(0,8)--node[pos=0.6,left]{$k'$}(0,9);%{$\alpha_{\i}$}
%\foreach\i in{1,...,14}\path(\i-1,14)--node[pos=0.4,right]{$\nu_\i$}(\i,14); %{$\beta_{\i}$}
%\foreach\i in{1,...,14}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path P edges red
\foreach \p/\q in {{(0,6)}/{(0,7)},{(0,7)}/{(1,7)},{(1,7)}/{(1,8)},{(1,8)}/{(2,8)},
                   {(2,8)}/{(2,9)},{(2,9)}/{(3,9)},{(4,9)}/{(5,10)},{(5,9)}/{(5,10)},
                   {(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(6,10)}/{(7,10)},{(7,10)}/{(7,11)},                   
                   {(7,11)}/{(8,11)}}                   
                   \draw[red,ultra thick]\p--\q;
%path P' edges blue
\foreach \p/\q in {{(0,8)}/{(0,9)},{(0,9)}/{(1,9)},{(1,9)}/{(1,10)},{(1,9)}/{(2,10)},{(2,9)}/{(2,10)},
                   {(2,9)}/{(3,10)},{(4,10)}/{(5,10)},{(5,10)}/{(5,11)},{(5,11)}/{(6,11)},
                   {(6,11)}/{(6,12)},{(6,11)}/{(7,12)},{(7,11)}/{(7,12)},{(7,11)}/{(8,12)}}                   
                   \draw[blue,ultra thick]\p--\q;
%overlap path P and P' edges cyan
\foreach \p/\q in {{(3,9)}/{(3,10)},{(3,9)}/{(4,10)},{(4,9)}/{(4,10)},
                   {(8,11)}/{(8,12)},{(8,11)}/{(9,12)},{(9,11)}/{(9,12)},{(9,11)}/{(10,12)},{(9,11)}/{(10,12)},
                   {(10,11)}/{(10,12)},{(10,12)}/{(11,12)},{(11,12)}/{(11,13)},                   
                   {(11,13)}/{(12,13)},{(12,13)}/{(12,14)},{(12,13)}/{(13,14)},  
                   {(13,13)}/{(13,14)},{(13,13)}/{(14,14)}}          
                   \draw[magenta,ultra thick]\p--\q;
%upright rhombus entries 
\path(1,9)--node{$\blue\sc{0}$}(2,10); \path(2,9)--node{$\blue\sc{0}$}(3,10);
\path(3,9)--node{$\magenta\sc{0}$}(4,10); 
\path(4,9)--node{$\red\sc{0}$}(5,10);  \path(5,9)--node{$\red\sc{0}$}(6,10);       
\path(6,11)--node{$\blue\sc{0}$}(7,12); \path(7,11)--node{$\blue\sc{0}$}(8,12); 
\path(8,11)--node{$\magenta\sc{0}$}(9,12); \path(9,11)--node{$\magenta\sc{0}$}(10,12);
\path(12,13)--node{$\magenta\sc{0}$}(13,14); 
%critical rhombi
\path[fill=purple,fill opacity=0.5](2.1,9.1)--(2.1,10)--(2.9,10)--(2.9,9.1)--cycle; 
\path[fill=purple,fill opacity=0.5](7.1,11.1)--(7.1,12)--(7.9,12)--(7.9,11.1)--cycle; 

\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[x={(1cm*0.3,-\rootthree cm*0.3)},
                    y={(1cm*0.3,\rootthree cm*0.3)}]
%label obs1
%boundary edges
\draw(4,4)--(4,14)--(14,14)--cycle;
%boundary edge labels
\path(12,12)--node[below]{$r\!\!-\!\!1$}(13,13);  \path(13,13)--node[below]{$~~r{\phantom{1}}$}(14,14); %{$\gamma_{\i}$}
%hive edges
\foreach\i in{5,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{5,...,13}\draw(4,\i)--(\i,\i); % descending beta edges
%path P edges red
\foreach \p/\q in {{(4,9)}/{(5,10)},{(5,9)}/{(5,10)},
                   {(5,9)}/{(6,10)},{(6,9)}/{(6,10)},%{(6,10)}/{(7,10)},
									 {(7,10)}/{(7,11)},                   
                   %{(7,11)}/{(8,11)},
                   {(4,9)}/{(4,10)},
                   {(8,11)}/{(8,12)},{(8,11)}/{(9,12)},{(9,11)}/{(9,12)},{(9,11)}/{(10,12)},{(9,11)}/{(10,12)},
                   {(10,11)}/{(10,12)},{(10,11)}/{(11,12)},{(11,11)}/{(11,12)},                   
                   %{(11,12)}/{(12,12)},
									 {(12,12)}/{(12,13)},%{(12,13)}/{(13,13)},  
                   {(13,13)}/{(13,14)},{(13,13)}/{(14,14)}}          
                   \draw[red,ultra thick]\p--\q;
%path P edges blue
\foreach \p/\q in {{(6,10)}/{(7,10)},                 
                   {(7,11)}/{(8,11)},
                   {(11,12)}/{(12,12)},{(12,13)}/{(13,13)}}  
                   \draw[blue,ultra thick]\p--\q;									
%upright rhombus entries 
\path(4,9)--node{$\sc{0}$}(5,10);  \path(5,9)--node{$\sc{0}$}(6,10);  \path(6,9)--node{$\sc{+\!1}$}(7,10); 
\path(6,10)--node{$\sc{-\!1}$}(7,11); \path(7,10)--node{$\sc{+\!1}$}(8,11);           
\path(7,11)--node{$\sc{-\!1}$}(8,12); \path(8,11)--node{$\sc{0}$}(9,12); \path(9,11)--node{$\sc{0}$}(10,12); \path(10,11)--node{$\sc{0}$}(11,12);
\path(11,12)--node{$\sc{-\!1}$}(12,13);
\path(12,13)--node{$\sc{-\!1}$}(13,14);  
%head rhombi filled
\foreach \i/\j/\k in {2+4/6+4/0.1,3+4/7+4/0.1,7+4/8+4/0.1,8+4/9+4/0.1}
\path[fill=yellow,fill opacity=0.5] (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
%foot rhombi filled
\foreach \i/\j in {6/9,7/10}\path[fill=green,fill opacity=0.5] (\i+0.1,\j)--(\i+0.1,\j+1-0.1)--(\i+1,\j+1-0.1)--(\i+1,\j)--cycle;
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.3,-\rootthree cm*0.3)},
                    y={(1cm*0.3,\rootthree cm*0.3)}]
%label obs1
%boundary edges
\draw(4,4)--(4,14)--(14,14)--cycle;
%boundary edge labels
\path(12,12)--node[below]{$r\!\!-\!\!1$}(13,13);  \path(13,13)--node[below]{$~~r{\phantom{1}}$}(14,14); %{$\gamma_{\i}$}
%hive edges
\foreach\i in{5,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{5,...,13}\draw(4,\i)--(\i,\i); % descending beta edges
%path P' edges red
\foreach \p/\q in {{(4,9)}/{(4,10)},{(4,9)}/{(5,10)},{(5,9)}/{(5,10)},
                   {(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(7,10)}/{(7,11)},                   
                   {(8,11)}/{(8,12)},{(8,11)}/{(9,12)},{(9,11)}/{(9,12)},{(9,11)}/{(10,12)},{(9,11)}/{(10,12)},
                   {(10,11)}/{(10,12)},{(11,12)}/{(11,13)},                   
                   {(12,13)}/{(12,14)},{(12,13)}/{(13,14)},  
                   {(13,13)}/{(13,14)},{(13,13)}/{(14,14)}}          
                   \draw[red,ultra thick]\p--\q;
%path P'edges blue
\foreach \p/\q in {{(6,10)}/{(7,10)},
                   {(7,11)}/{(8,11)},     
                   {(10,12)}/{(11,12)},                 
                   {(11,13)}/{(12,13)}}          
                   \draw[blue,ultra thick]\p--\q;								
%upright rhombus entries 
\path(4,9)--node{$\sc{0}$}(5,10);  \path(5,9)--node{$\sc{0}$}(6,10); \path(6,9)--node{$\sc{+\!1}$}(7,10); 
\path(6,10)--node{$\sc{-\!1}$}(7,11); \path(7,10)--node{$\sc{+\!1}$}(8,11);           
\path(7,11)--node{$\sc{-\!1}$}(8,12);  
\path(7,10)--node{$\sc{+\!1}$}(8,11);           
\path(8,11)--node{$\sc{0}$}(9,12); \path(9,11)--node{$\sc{0}$}(10,12); \path(10,11)--node{$\sc{+\!1}$}(11,12);  \path(10,12)--node{$\sc{-\!1}$}(11,13); \path(11,12)--node{$\sc{+\!1}$}(12,13); 
\path(11,13)--node{$\sc{-\!1}$}(12,14);   
\path(12,13)--node{$\sc{0}$}(13,14);  
%head rhombi filled
\foreach \i/\j/\k in {2+4/6+4/0.1,3+4/7+4/0.1,6+4/8+4/0.1,7+4/9+4/0.1}
\path[fill=yellow,fill opacity=0.5] (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
%foot rhombi filled
\foreach \i/\j in {6/9,7/10,10/11,11/12}\path[fill=green,fill opacity=0.5] (\i+0.1,\j)--(\i+0.1,\j+1-0.1)--(\i+1,\j+1-0.1)--(\i+1,\j)--cycle;
\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[x={(1cm*0.3,-\rootthree cm*0.3)},
                    y={(1cm*0.3,\rootthree cm*0.3)}]
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\mu_1$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\mu_2$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\mu_3$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\mu_4$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\nu_1$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\nu_2$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\nu_3$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\nu_4$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\lambda_1$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\lambda_2$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\lambda_3$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\lambda_4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom 
%\path(0+0,3+0)--node{$\sc0$}(1+0,4+0);
%\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc0$}(2+0,4+0); 
%\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0); 
\path(2.5+1,4+1)--node{{,}}(2.5+2,4+2);
%%%%
\hiveK{4}{4}{3};
\path(0+3,4+3)--node[pos=0.25,right]{$\mu_1$}(1+3,4+3); % nu1
\path(1+3,4+3)--node[pos=0.25,right]{$\mu_2$}(2+3,4+3); % nu2
\path(2+3,4+3)--node[pos=0.25,right]{$\mu_3$}(3+3,4+3); % nu3
\path(3+3,4+3)--node[pos=0.25,right]{$\mu_4$}(4+3,4+3); % nu4
\end{tikzpicture}
}}
\right) 
~~\overset{\Theta^{(4)}}{\longrightarrow}~~ 
\left( \quad\cdot\quad, 
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.3,-\rootthree cm*0.3)},
                    y={(1cm*0.3,\rootthree cm*0.3)}]

%\path(2.5,1)--node{{,}}(3.5,2);
\hiveK{0}{4}{3};
%boundary edge labels
\path(0+3,0+3)--node[pos=0.8,left]{$\nu_1$}(0+3,1+3); % mu1
\path(0+3,1+3)--node[pos=0.8,left]{$\nu_2$}(0+3,2+3); % mu2
\path(0+3,2+3)--node[pos=0.8,left]{$\nu_3$}(0+3,3+3); % mu3
\path(0+3,3+3)--node[pos=0.8,left]{$\nu_4$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\mu_1$}(1+3,4+3); % nu1
\path(1+3,4+3)--node[pos=0.25,right]{$\mu_2$}(2+3,4+3); % nu2
\path(2+3,4+3)--node[pos=0.25,right]{$\mu_3$}(3+3,4+3); % nu3
\path(3+3,4+3)--node[pos=0.25,right]{$\mu_4$}(4+3,4+3); % nu4
\path(0+3,0+3)--node[below]{$\lambda_1$}(1+3,1+3);  % lambda1
\path(1+3,1+3)--node[below]{$\lambda_2$}(2+3,2+3);  % lambda2
\path(2+3,2+3)--node[below]{$\lambda_3$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\lambda_4$}(4+3,4+3);  % lambda4
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%Knr shifted to right by 0 units
%boundary edges
\draw(0+0,5+0)--(0+0,7+0)--(7+0,7+0)--(5+0,5+0)--cycle;
%boundary edge labels
\foreach\i in{6,...,7}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{\i}$}(0+0,\i+0); % alpha
\foreach\i in{1,...,5}\path(\i-1+0,7+0)--node[pos=0.4,right]{$\mu_{\i}$}(\i+0,7+0); %{$\beta_{\i}$}
\foreach\i in{6,...,7}\path(\i-1+0,7+0)--node[pos=0.4,right]{$\mu_{\i}$}(\i+0,7+0); %{$\beta_{\i}$}
\foreach\i in{1,...,5}\path(\i-1+0,5+0)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{6,...,7}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{\i}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,5}\draw(\i+0,5+0)--(\i+0,7+0); \draw(6+0,6+0)--(6+0,7+0);% ascending alpha edges
\foreach\i in{5,...,6}\draw(0+0,\i+0)--(\i+0,\i+0); % descending beta edges
%upright rhombus entries 
\foreach\i in{1,...,6} \foreach\j in{6,...,7}{\ifnum\i<\j \path(\i-1+0,\j-1+0)--node{$V_{{\i}{\j}}$}(\i+0,\j+0); \fi}
\end{tikzpicture}
}}
%\qquad\begin{array}{c}\zeta_5\cr\longmapsto\cr\end{array}\qquad
\qquad\text{\Large{$\overset{\zeta_5}{\longmapsto}$}}\qquad
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%Knr shifted to right by 4 units
%boundary edges
\draw(0+4,4+4)--(0+4,7+4)--(7+4,7+4)--(4+4,4+4)--cycle;
%boundary edge labels
\foreach\i in{5,...,5}\path(0+4,\i-1+4)--node[pos=0.6,left]{$0$}(0+4,\i+4); % alpha
\foreach\i in{6,...,7}\path(0+4,\i-1+4)--node[pos=0.6,left]{$\nu_{\i}$}(0+4,\i+4); % alpha
\foreach\i in{1,...,4}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{5,...,7}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(\i+4,4+4); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+4,\i-1+4)--node[below]{$\mu_\i^{(5)}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
\foreach\i in{6,...,7}\path(\i-1+4,\i-1+4)--node[below]{$\lambda_{\i}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i+4,4+4)--(\i+4,7+4); 
\draw(5+4,5+4)--(5+4,7+4); \draw(6+4,6+4)--(6+4,7+4);% ascending alpha edges
\foreach\i in{5,...,6}\draw(0+4,\i+4)--(\i+4,\i+4); % descending beta edges
%upright rhombus entries 
\foreach\i in{1,...,6} \foreach\j in{5,...,5}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$0$}(\i+4,\j+4); \fi}		
\foreach\i in{1,...,6} \foreach\j in{6,...,7}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$V_{{\i}{\j}}$}(\i+4,\j+4); \fi}											
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%label \node at (-3,6){(ii)};  
%boundary edges
\draw(0,0)--(0,5)--(5,5)--cycle;
%boundary edge labels
\foreach\i in{1,...,5}\path(0,\i-1)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(0,\i); % alpha
\foreach\i in{1,...,4}\path(\i-1,5)--node[pos=0.4,right]{$\nu_\i$}(\i,5); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i,\i)--(\i,5); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\draw[red, ultra thick](4,5)--node[black,pos=0.4,right]{$0$}(5,5); % beta
\draw[red, ultra thick](4,4)--node[black,below]{$\lambda_5\!\!-\!\!\nu_5$}(5,5);  %{$\gamma_{\i}$}
%upright rhombus entries 
\foreach\i in{1,...,4} \foreach\j in{2,...,5} {\ifnum \i<\j \path(\i-1,\j-1)--node{$U_{\i\j}$}(\i,\j); \fi}
%
%Knr shifted to right by 4 units
%boundary edges
\draw(0+4,4+4)--(0+4,7+4)--(7+4,7+4)--(4+4,4+4)--cycle;
%boundary edge labels
\foreach\i in{5,...,7}\path(0+4,\i-1+4)--node[pos=0.6,left]{$\nu_{\i}$}(0+4,\i+4); % alpha
\foreach\i in{1,...,7}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(\i+4,4+4); %{$\beta_{\i}$}
\foreach\i in{6,...,7}\path(\i-1+4,\i-1+4)--node[below]{$\lambda_{\i}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+4,\i-1+4)--node[pos=0.2,below]{$\nu_{\i}\!\!+\!\!\mu_\i^{(5)}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i+4,4+4)--(\i+4,7+4); 
\draw(5+4,5+4)--(5+4,7+4); \draw(6+4,6+4)--(6+4,7+4);% ascending alpha edges
\foreach\i in{5,...,6}\draw(0+4,\i+4)--(\i+4,\i+4); % descending beta edges
%path edges
\foreach\i in{0,...,4}\draw[blue,ultra thick](\i+4,4+4)--(\i+4,5+4);% ascending alpha edges
\foreach\i in{0,...,4}\draw[blue,ultra thick](\i+4,4+4)--(\i+5,5+4);% horizontal lambda edges
%upright rhombus entries 
\foreach\i in{1,...,6} \foreach\j in{6,...,7}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$V_{{\i}{\j}}$}(\i+4,\j+4); \fi}
\foreach\i in{1,...,6} \foreach\j in{5,...,5}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$0$}(\i+4,\j+4); \fi}
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%label \node at (-3,6){(ii)};  
%boundary edges
\draw(0,0)--(0,5)--(5,5)--cycle;
%boundary edge labels
\foreach\i in{1,...,2}\path(0,\i-1)--node[pos=0.75,left]{$\mu_\i^{(4)}$}(0,\i); % alpha
\foreach\i in{3,...,3}\path(0,\i-1)--node[pos=0.75,left]{$\mu_\i^{(5)}\!\!-\!\!1$}(0,\i); % alpha
\foreach\i in{4,...,5}\path(0,\i-1)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(0,\i); % alpha
\foreach\i in{1,...,4}\path(\i-1,5)--node[pos=0.4,right]{$\nu_\i$}(\i,5); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1,5)--node[pos=0.4,right]{$0$}(\i,5); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1,\i-1)--node[below]{$\sigma_5\!\!-\!\!1$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i,\i)--(\i,5); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
%ascending edges 
\draw[red, ultra thick](0,2)--(0,3); \draw[red, ultra thick](1,2)--(1,3); \draw[red, ultra thick](2,3)--(2,4); \draw[red, ultra thick](3,4)--(3,5); \draw[red, ultra thick](4,4)--(4,5); 
%descending edges
\draw[blue, ultra thick](1,3)--(2,3); \draw[blue, ultra thick](2,4)--(3,4); 
%horizontal edges
\draw[red, ultra thick](0,2)--(1,3); \draw[red, ultra thick](3,4)--(4,5); \draw[red, ultra thick](4,4)--(5,5);
%upright rhombus entries 
\path(1,2)--node{$+\!1$}(2,3); \path(2,3)--node{$+\!1$}(3,4); 
\path(0,2)--node{$0$}(1,3); \path(3,4)--node{$0$}(4,5); 
\path(1,3)--node{$-\!1$}(2,4); \path(2,4)--node{$-\!1$}(3,5); 
%head rhombi filled
\foreach \i/\j/\k in {1/3/0.05,2/4/0.05}
\path[fill=yellow,fill opacity=0.5] (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
%foot rhombi filled
\foreach \i/\j/\k in {1/2/0.05,2/3/0.05}\path[fill=green,fill opacity=0.5] (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;
%
%Knr shifted to right by 4 units
%boundary edges
\draw(0+4,4+4)--(0+4,7+4)--(7+4,7+4)--(4+4,4+4)--cycle;
%boundary edge labels
\foreach\i in{5,...,7}\path(0+4,\i-1+4)--node[pos=0.6,left]{$\nu_{\i}$}(0+4,\i+4); % alpha
\foreach\i in{1,...,7}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{1,...,2}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(4)}$}(\i+4,4+4); %{$\beta_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(5)}\!\!-\!\!1$}(\i+4,4+4); %{$\beta_{\i}$
\foreach\i in{4,...,4}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(5)}$}(\i+4,4+4); %{$\beta_{\i}$
\foreach\i in{6,...,7}\path(\i-1+4,\i-1+4)--node[below]{$\lambda_{\i}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+4,\i-1+4)--node[below]{$\tau_\i\!\!+\!\!1$}(\i+4,\i+4);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i+4,4+4)--(\i+4,7+4); 
\draw(5+4,5+4)--(5+4,7+4); \draw(6+4,6+4)--(6+4,7+4);% ascending alpha edges
\foreach\i in{5,...,6}\draw(0+4,\i+4)--(\i+4,\i+4); % descending beta edges
%coloured hive edges
\foreach\i in{3,...,4}\draw[blue,ultra thick](\i+4,4+4)--(\i+4,5+4);% ascending alpha edges
\foreach\i in{4,...,4}\draw[red,ultra thick](2+4,\i+4)--(3+4,\i+4);% descending beta edges
\foreach\i in{3,...,4}\draw[blue,ultra thick](\i+4,4+4)--(\i+5,5+4);% horizontal lambda edges
%\foreach\i in{5,...,7}\draw[blue,ultra thick](2+4,\i-1+4)--(3+4,\i+4);% horizontal lambda edges
%upright rhombus entries 
\foreach\i in{1,...,6} \foreach\j in{6,...,7}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$V_{{\i}{\j}}$}(\i+4,\j+4); \fi}
\foreach\i in{1,...,2} \path(\i-1+4,4+4)--node{$V_{{\i}{5}}$}(\i+4,5+4); 
\foreach\i in{3,...,3} \path(\i-1+4,4+4)--node{$+\!\!1$}(\i+4,5+4); 
\foreach\i in{4,...,4} \path(\i-1+4,4+4)--node{$0$}(\i+4,5+4); 
%head rhombi in K filled
\foreach \i/\j/\k in {6/8/0.05}\path[fill=green,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;

\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%label \node at (-3,6){(ii)};  
%boundary edges
\draw(0,0)--(0,5)--(5,5)--cycle;
%boundary edge labels
\foreach\i in{1,...,4}\path(0,\i-1)--node[pos=0.75,left]{$\mu_\i^{(4)}$}(0,\i); % alpha
\foreach\i in{5,...,5}\path(0,\i-1)--node[pos=0.6,left]{$0\,$}(0,\i); % alpha
\foreach\i in{1,...,4}\path(\i-1,5)--node[pos=0.4,right]{$\nu_\i$}(\i,5); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1,5)--node[pos=0.4,right]{$0$}(\i,5); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1,\i-1)--node[below]{$0$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i,\i)--(\i,5); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
%ascending edges 
\foreach\i in{0,...,4}\draw[red, ultra thick](\i,4)--(\i,5); 
%horizontal edges
\foreach\i in{1,...,5}\draw[red, ultra thick](\i-1,4)--(\i,5); 
%upright rhombus entries 
\foreach\i in{1,...,4}\path(\i-1,4)--node{$0$}(\i,5); 
%
%Knr shifted to right by 4 units
%boundary edges
\draw(0+4,4+4)--(0+4,7+4)--(7+4,7+4)--(4+4,4+4)--cycle;
%boundary edge labels
\foreach\i in{5,...,7}\path(0+4,\i-1+4)--node[pos=0.6,left]{$\nu_{\i}$}(0+4,\i+4); % alpha
\foreach\i in{1,...,4}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{5,...,7}\path(\i-1+4,7+4)--node[pos=0.4,right]{$\mu_{\i}$}(\i+4,7+4); %{$\beta_{\i}$}
\foreach\i in{1,...,4}\path(\i-1+4,4+4)--node[pos=0.75,left]{$\mu_\i^{(4)}$}(\i+4,4+4); %{$\beta_{\i}$}
\foreach\i in{5,...,7}\path(\i-1+4,\i-1+4)--node[below]{$\lambda_{\i}$}(\i+4,\i+4);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i+4,4+4)--(\i+4,7+4); 
\draw(5+4,5+4)--(5+4,7+4); \draw(6+4,6+4)--(6+4,7+4);% ascending alpha edges
\foreach\i in{5,...,6}\draw(0+4,\i+4)--(\i+4,\i+4); % descending beta edges
%coloured hive edges
%\foreach\i in{3,...,4}\draw[blue,ultra thick](\i+4,4+4)--(\i+4,5+4);% ascending alpha edges
%\foreach\i in{4,...,6}\draw[blue,ultra thick](4+4,\i+5)--(5+4,\i+5);% descending beta edges
%\foreach\i in{4,...,4}\draw[blue,ultra thick](4+4,\i+4)--(5+4,\i+5);% horizontal lambda edges
%upright rhombus entries 
\foreach\i in{1,...,6} \foreach\j in{5,...,7}{\ifnum\i<\j \path(\i-1+4,\j-1+4)--node{$V_{{\i}{\j}}$}(\i+4,\j+4); \fi}
\end{tikzpicture}
\begin{array}{cccccc} %ccc}
%H4K0
\!\!\!\overset{\zeta_4}{\longmapsto}\!\!\!  %  &(H^{(4)},\zeta_4K^{(0)})=
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{4}{0};  %\node at (4.5,4.5) {\,,\,};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc6$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc5$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc2$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/0,1/1,2/2,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/1,1/2,2/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K0 shifted to right by 3 units
\hiveK{3}{4}{3};
%boundary edge labels
%\path(0+3,0+3)--node[pos=0.8,left]{$\sc5$}(0+3,1+3); % nu1
%\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
%\path(0+3,0+3)--node[below]{$\sc8$}(1+3,1+3);  % lambda1
%\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda2
%\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc0$}(4+3,4+3);  % lambda4
\path(0+3,3+3)--node[pos=0.8,left]{$\sc6$}(1+3,3+3); % mu'1
\path(1+3,3+3)--node[pos=0.8,left]{$\sc5$}(2+3,3+3); % mu'2
\path(2+3,3+3)--node[pos=0.8,left]{$\sc2$}(3+3,3+3); % mu'1
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc0$}(1+3,4+3);
\path(1+3,3+3)--node{$\sc0$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc0$}(3+3,4+3);
%path edges
%red alpha edges
\foreach \i/\j in {1/3,2/3,3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {0/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
\foreach \i/\j in {1/3,2/3,3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
%\right)
&\!\!\!\overset{\phi_4}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc5$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc2$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc3$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc0$}(1+0,2+0);\path(1+0,2+0)--node{$\sc1$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/1,1/2,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/2,1/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(0)} shifted to right by 3 units
\hiveK{3}{4}{3};
%boundary edge labels
%\path(0+3,0+3)--node[pos=0.8,left]{$\sc5$}(0+3,1+3); % nu1
%\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
%\path(0+3,0+3)--node[below]{$\sc8$}(1+3,1+3);  % lambda1
%\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda2
%\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc1$}(4+3,4+3);  % lambda4
\path(0+3,3+3)--node[pos=0.8,left]{$\sc5$}(1+3,3+3); % mu'1
\path(1+3,3+3)--node[pos=0.8,left]{$\sc5$}(2+3,3+3); % mu'2
\path(2+3,3+3)--node[pos=0.8,left]{$\sc2$}(3+3,3+3); % mu'1
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,3+3)--node{$\sc0$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc0$}(3+3,4+3);
%path edges
%red alpha edges
\foreach \i/\j in {2/3,3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {1/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
\foreach \i/\j in {2/3,3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\phi_4}{\longmapsto}\!\!\!
%H4
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{4}{0}; %\node at (4.5,4.5) {,};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc2$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc2$}(4+0,4+0);  % lambda4
%path edges
%red alpha edges
\foreach \i/\j in {0/2,1/2,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {1/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {0/2,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc0$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0);
%
%K^{(0)} shifted to right by 3 units
\hiveK{3}{4}{3};
%boundary edge labels
%\path(0+3,0+3)--node[pos=0.8,left]{$\sc5$}(0+3,1+3); % nu1
%\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
%\path(0+3,0+3)--node[below]{$\sc8$}(1+3,1+3);  % lambda1
%\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda2
%\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc2$}(4+3,4+3);  % lambda4
\path(0+3,3+3)--node[pos=0.8,left]{$\sc5$}(1+3,3+3); % mu'1
\path(1+3,3+3)--node[pos=0.8,left]{$\sc4$}(2+3,3+3); % mu'2
\path(2+3,3+3)--node[pos=0.8,left]{$\sc2$}(3+3,3+3); % mu'1
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'2
%path edges
%red alpha edges
\foreach \i/\j in {3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {2/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
\foreach \i/\j in {3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc0$}(3+3,4+3);
\end{tikzpicture}
}}\cr
\!\!\!\overset{\phi_4}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{4}{0}; %\node at (4.5,4.5) {,};
%labels
%\node at (2.7+0,1.3+0){$H$};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc1$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc1$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc0$}(1+0,3+0);\path(1+0,3+0)--node{$\sc0$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/2,1/3,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {1/3,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(0)} shifted to right by 3 units
\hiveK{3}{4}{3};
%boundary edge labels
%\path(0+3,0+3)--node[pos=0.8,left]{$\sc5$}(0+3,1+3); % nu1
%\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
%\path(0+3,0+3)--node[below]{$\sc8$}(1+3,1+3);  % lambda1
%\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda2
%\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc3$}(4+3,4+3);  % lambda4
\path(0+3,3+3)--node[pos=0.8,left]{$\sc5$}(1+3,3+3); % mu'1
\path(1+3,3+3)--node[pos=0.8,left]{$\sc4$}(2+3,3+3); % mu'2
\path(2+3,3+3)--node[pos=0.8,left]{$\sc1$}(3+3,3+3); % mu'1
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc1$}(3+3,4+3);
%path edges
%red alpha edges
\foreach \i/\j in {3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {2/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
\foreach \i/\j in {3/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\phi_4}{\longmapsto}\!\!\!
%H3
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{4}{0}; %\node at (4.5,4.5) {,};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc0$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc0$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc0$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc0$}(3+0,4+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/0,1/1,2/2,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
%\foreach \i/\j in {0/1,1/2,2/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K1 shifted to the right by 3 units
\hiveK{3}{4}{3};
%boundary edge labels
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % nu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % nu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % nu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % nu4
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,3+3)--node[pos=0.8,left]{$\sc5$}(1+3,3+3); % mu1
\path(1+3,3+3)--node[pos=0.8,left]{$\sc4$}(2+3,3+3); % mu2
\path(2+3,3+3)--node[pos=0.8,left]{$\sc0$}(3+3,3+3); % mu3
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%red alpha edges
%\foreach \i/\j in {0/2,1/3,2/3,3/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {0/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
%\foreach \i/\j in {1/3,2/3,3/3} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}
&
\!\!\!\overset{\kappa_4}{\longmapsto}\!\!\!

&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc1$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/2,1/3,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
%\foreach \i/\j in {0/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {1/3,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(1)} shifted to right by 2 units
\hiveK{3}{4}{2};
%boundary edge labels
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % mu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % nu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % nu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % nu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % nu4
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
\path(0+2,3+2)--node[pos=0.8,left]{$\sc5$}(1+2,3+2); % mu'1
\path(1+2,3+2)--node[pos=0.8,left]{$\sc4$}(2+2,3+2); % mu'2
\path(2+2,3+2)--node[pos=0.8,left]{$\sc0$}(3+2,3+2); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
\path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%red alpha edges
%\foreach \i/\j in {0/2,1/3,2/3,3/3} \draw[red,ultra thick] (\i+2,\j+2)--(\i+2,\j+1+2);
%red beta edges
%\foreach \i/\j in {0/3} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+2);
%red gamma edges
%\foreach \i/\j in {1/3,2/3,3/3} \draw[red,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+1+2);
%
\end{tikzpicture}
}}
%\ =\
%(H^{(3)},K^{(1)})
\end{array}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED \nonumber
\end{equation*}
%%%%%%%%%%%%%%%%%%%%%%%%%%%

\noindent $(H^{(3)},K^{(1)})~\overset{\Theta_3}{\longmapsto}~(H^{(2)},K^{(2)})$:
\begin{equation*}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED \label{Eq-H3K1-H2K2}
\begin{array}{cccccccc}
\!\!\!\overset{\zeta_3}{\longmapsto}\!\!\!  %(H^{(3)},\zeta_3K^{(1)})=
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc1$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/0,1/1,2/3,3/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {2/3} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 2 units
\hiveK{2}{4}{3};
%boundary edge labels
\path(0+3,2+3)--node[pos=0.8,left]{$\sc0$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(2+3,2+3)--node[below]{$\sc0$}(3+3,3+3);  % lambda4
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,2+3)--node[pos=0.8,left]{$\sc5$}(1+3,2+3); % mu'1
\path(1+3,2+3)--node[pos=0.8,left]{$\sc4$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,2+3)--node{$\sc0$}(1+3,3+3);\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,2+3)--node{$\sc0$}(2+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%red alpha edges
\foreach \i/\j in {0/2,1/2,2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {0/3} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%red gamma edges
\foreach \i/\j in {0/2,1/2,2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&\!\!\!\overset{\chi_3}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc4$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/0,1/1,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/1,1/2} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 2 units
\hiveK{2}{4}{3};
%boundary edge labels
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(2+3,2+3)--node[below]{$\sc1$}(3+3,3+3);  % lambda4
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,2+3)--node[pos=0.8,left]{$\sc5$}(1+3,2+3); % mu'1
\path(1+3,2+3)--node[pos=0.8,left]{$\sc4$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,2+3)--node{$\sc0$}(1+3,3+3);\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,2+3)--node{$\sc0$}(2+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
                                      \path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
\foreach \i/\j in {1/2,2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {0/2} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
\foreach \i/\j in {1/2,2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\phi_3}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc3$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc0$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/1,1/1,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%\foreach \i/\j in {0.1/1.1,1.1/1.1,2.1/2.1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
%\foreach \i/\j in {1.1/2.1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
\foreach \i/\j in {1/2} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {0.1/1.1,2.1/2.1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
\foreach \i/\j in {0/1,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 2 units
\hiveK{2}{4}{3};
%boundary edge labels
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(2+3,2+3)--node[below]{$\sc2$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'1
\path(1+3,2+3)--node[pos=0.8,left]{$\sc4$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,2+3)--node{$\sc0$}(2+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
                                      \path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
%\foreach \i/\j in {2.1/2.1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%\foreach \i/\j in {1.1/2.1} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%\foreach \i/\j in {2.15/2.1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}\cr
\!\!\!\overset{\phi_3^2}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc2$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc1$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc0$}(1+0,2+0);\path(1+0,2+0)--node{$\sc0$}(2+0,3+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/2} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 2 units
\hiveK{2}{4}{3};
%boundary edge labels
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % mu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(2+3,2+3)--node[below]{$\sc4$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'1
\path(1+3,2+3)--node[pos=0.8,left]{$\sc2$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,2+3)--node{$\sc2$}(2+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
                                      \path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\phi_3}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{3}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc1$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.25,right]{$\sc5$}(1+0,3+0); % nu1
\path(1+0,3+0)--node[pos=0.25,right]{$\sc4$}(2+0,3+0); % nu2
\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,2+0)--node{$\sc0$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc0$}(2+0,3+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
%\foreach \i/\j in {0/2} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 3 units
\hiveK{2}{4}{3};
%boundary edge labels
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'1
\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(1+3,2+3)--node{$\sc3$}(2+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
                                      \path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
%\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
%\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}
&
\!\!\!\overset{\kappa_3}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{2}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc1$}(0+0,2+0); % mu2
%\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,2+0)--node[pos=0.25,right]{$\sc5$}(1+0,2+0); % nu1
\path(1+0,2+0)--node[pos=0.25,right]{$\sc4$}(2+0,2+0); % nu2
%\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
%\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
%\path(0+0,2+0)--node{$\sc0$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);%\path(1+0,2+0)--node{$\sc0$}(2+0,3+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
%\foreach \i/\j in {0/2} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 2 units
\hiveK{2}{4}{2};
%boundary edge labels
\path(0+2,2+2)--node[pos=0.8,left]{$\sc1$}(0+2,3+2); % nu3
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % nu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % mu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % mu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % mu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % mu4
\path(2+2,2+2)--node[below]{$\sc5$}(3+2,3+2);  % lambda3
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
\path(0+2,2+2)--node[pos=0.8,left]{$\sc4$}(1+2,2+2); % mu'1
\path(1+2,2+2)--node[pos=0.8,left]{$\sc1$}(2+2,2+2); % mu'2
%upright rhombus entries from left to right and top to bottom
\path(0+2,2+2)--node{$\sc1$}(1+2,3+2);\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(1+2,2+2)--node{$\sc3$}(2+2,3+2);\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
                                      \path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%blue alpha edges
%\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+2,\j+1+2);
%red beta edges
%\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+2);
%blue gamma edges
%\foreach \i/\j in {2/2} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+1+2);
%
\end{tikzpicture}
}}
%\ =\
%(H^{(2)},K^{(2)})
\end{array} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED \nonumber
\end{equation*}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED 

\noindent $(H^{(2)},K^{(2)})~\overset{\Theta_2}{\longmapsto}~(H^{(1)},K^{(3)})$:
\begin{equation*}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED \label{Eq-H2K2-H1K3}
\begin{array}{cccccccc}
\!\!\!\overset{\zeta_2}{\longmapsto}\!\!\!   %(H^{(2)},\zeta_2K^{(2)})=
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{2}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc1$}(0+0,2+0); % mu2
%\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,2+0)--node[pos=0.25,right]{$\sc5$}(1+0,2+0); % nu1
\path(1+0,2+0)--node[pos=0.25,right]{$\sc4$}(2+0,2+0); % nu2
%\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
%\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
%\path(0+0,2+0)--node{$\sc0$}(1+0,3+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);%\path(1+0,2+0)--node{$\sc0$}(2+0,3+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 3 units
\hiveK{1}{4}{3};
%boundary edge labels
\path(0+3,1+3)--node[pos=0.8,left]{$\sc0$}(0+3,2+3); % nu2
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(1+3,1+3)--node[below]{$\sc1$}(2+3,2+3);  % lambda3
\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(1+3,1+3); % mu'1
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'2
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(0+3,1+3)--node{$\sc0$}(1+3,2+3);\path(1+3,2+3)--node{$\sc3$}(2+3,3+3);\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
\foreach \i/\j in {0/1,1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
\foreach \i/\j in {0/1,1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\chi_2^4}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{2}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc1$}(0+0,2+0); % mu2
%\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,2+0)--node[pos=0.25,right]{$\sc5$}(1+0,2+0); % nu1
\path(1+0,2+0)--node[pos=0.25,right]{$\sc0$}(2+0,2+0); % nu2
%\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc2$}(2+0,2+0);  % lambda2
%\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/0,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 3 units
\hiveK{1}{4}{3};
%boundary edge labels
\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(1+3,1+3)--node[below]{$\sc5$}(2+3,2+3);  % lambda3
\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(1+3,1+3); % mu'1
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'2
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(0+3,1+3)--node{$\sc0$}(1+3,2+3);\path(1+3,2+3)--node{$\sc3$}(2+3,3+3);\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
\end{tikzpicture}
}}
&
\!\!\!\overset{\phi_2}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{2}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc3$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc1$}(0+0,2+0); % mu2
%\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,2+0)--node[pos=0.25,right]{$\sc5$}(1+0,2+0); % nu1
\path(1+0,2+0)--node[pos=0.25,right]{$\sc0$}(2+0,2+0); % nu2
%\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc1$}(2+0,2+0);  % lambda2
%\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,1+0)--node{$\sc0$}(1+0,2+0);
%path edges
%red alpha edges
\foreach \i/\j in {0/1,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
%\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {0/1,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 3 units
\hiveK{1}{4}{3};
%boundary edge labels
\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda3
\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,1+3)--node[pos=0.8,left]{$\sc3$}(1+3,1+3); % mu'1
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'2
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(0+3,1+3)--node{$\sc1$}(1+3,2+3);\path(1+3,2+3)--node{$\sc3$}(2+3,3+3);\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}
\cr
\!\!\!\overset{\omega_2}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{2}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc3$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc0$}(0+0,2+0); % mu2
%\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % mu3
\path(0+0,2+0)--node[pos=0.25,right]{$\sc5$}(1+0,2+0); % nu1
\path(1+0,2+0)--node[pos=0.25,right]{$\sc0$}(2+0,2+0); % nu2
%\path(2+0,3+0)--node[pos=0.25,right]{$\sc0$}(3+0,3+0); % nu3
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc0$}(2+0,2+0);  % lambda2
%\path(2+0,2+0)--node[below]{$\sc0$}(3+0,3+0);  % lambda3
%upright rhombus entries from left to right and top to bottom
\path(0+0,1+0)--node{$\sc0$}(1+0,2+0);
%path edges
%red alpha edges
%\foreach \i/\j in {0/0,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
%\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K^{(2)} shifted to right by 3 units
\hiveK{1}{4}{3};
%boundary edge labels
\path(0+3,1+3)--node[pos=0.8,left]{$\sc4$}(0+3,2+3); % nu2
\path(0+3,2+3)--node[pos=0.8,left]{$\sc1$}(0+3,3+3); % nu3
\path(0+3,3+3)--node[pos=0.8,left]{$\sc0$}(0+3,4+3); % nu4
\path(0+3,4+3)--node[pos=0.25,right]{$\sc6$}(1+3,4+3); % mu1
\path(1+3,4+3)--node[pos=0.25,right]{$\sc5$}(2+3,4+3); % mu2
\path(2+3,4+3)--node[pos=0.25,right]{$\sc2$}(3+3,4+3); % mu3
\path(3+3,4+3)--node[pos=0.25,right]{$\sc0$}(4+3,4+3); % mu4
\path(1+3,1+3)--node[below]{$\sc6$}(2+3,2+3);  % lambda3
\path(2+3,2+3)--node[below]{$\sc5$}(3+3,3+3);  % lambda3
\path(3+3,3+3)--node[below]{$\sc4$}(4+3,4+3);  % lambda4
\path(0+3,1+3)--node[pos=0.8,left]{$\sc3$}(1+3,1+3); % mu'1
%\path(0+3,2+3)--node[pos=0.8,left]{$\sc4$}(1+3,2+3); % mu'2
%\path(1+3,2+3)--node[pos=0.8,left]{$\sc1$}(2+3,2+3); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+3,3+3)--node{$\sc1$}(1+3,4+3);
\path(0+3,2+3)--node{$\sc1$}(1+3,3+3);\path(1+3,3+3)--node{$\sc1$}(2+3,4+3);
\path(0+3,1+3)--node{$\sc1$}(1+3,2+3);\path(1+3,2+3)--node{$\sc3$}(2+3,3+3);\path(2+3,3+3)--node{$\sc2$}(3+3,4+3);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}
&
\!\!\!\overset{\kappa_2}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{1}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc3$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.25,right]{$\sc5$}(1+0,1+0); % nu1
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
%path edges
%red alpha edges
%\foreach \i/\j in {0/0,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
%\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K3 shifted to right by 2 units
\hiveK{1}{4}{2};
%boundary edge labels
\path(0+2,1+2)--node[pos=0.8,left]{$\sc4$}(0+2,2+2); % nu2
\path(0+2,2+2)--node[pos=0.8,left]{$\sc1$}(0+2,3+2); % nu3
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % nu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % mu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % mu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % mu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % mu4
\path(1+2,1+2)--node[below]{$\sc6$}(2+2,2+2);  % lambda3
\path(2+2,2+2)--node[below]{$\sc5$}(3+2,3+2);  % lambda3
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
\path(0+2,1+2)--node[pos=0.8,left]{$\sc3$}(1+2,1+2); % mu'1
%\path(0+2,2+2)--node[pos=0.8,left]{$\sc4$}(1+2,2+2); % mu'2
%\path(1+2,2+2)--node[pos=0.8,left]{$\sc1$}(2+2,2+2); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(0+2,2+2)--node{$\sc1$}(1+2,3+2);\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
\path(0+2,1+2)--node{$\sc1$}(1+2,2+2);\path(1+2,2+2)--node{$\sc3$}(2+2,3+2);\path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+2,\j+1+2);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+2);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+1+2);
%
\end{tikzpicture}
}}
%&=&
%(H^{(1)},K^{(3)})
\end{array} %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED  \nonumber
\end{equation*}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED 

\noindent $(H^{(1)},K^{(3)})~\overset{\Theta_1}{\longmapsto}~(H^{(0)},K^{(4)})$:
\begin{equation*}%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% MENDED \label{Eq-H1K3-H0K4}
\begin{array}{cccccccc}
\!\!\!\overset{\zeta_1}{\longmapsto}\!\!\!  %(H^{(1)},\zeta_1K^{(3)})=
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{1}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc3$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.25,right]{$\sc5$}(1+0,1+0); % nu1
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
%path edges
%red alpha edges
%\foreach \i/\j in {0/1,1/2,2/2} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%red beta edges
\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {0/0} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K3 shifted to right by 3 units
\hiveK{0}{4}{2};
%boundary edge labels
\path(0+2,0+2)--node[pos=0.8,left]{$\sc0$}(0+2,1+2); % nu1
\path(0+2,1+2)--node[pos=0.8,left]{$\sc4$}(0+2,2+2); % nu2
\path(0+2,2+2)--node[pos=0.8,left]{$\sc1$}(0+2,3+2); % nu3
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % nu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % mu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % mu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % mu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % mu4
\path(0+2,0+2)--node[below]{$\sc3$}(1+2,1+2);  % lambda2
\path(1+2,1+2)--node[below]{$\sc6$}(2+2,2+2);  % lambda2
\path(2+2,2+2)--node[below]{$\sc5$}(3+2,3+2);  % lambda3
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
%\path(0+2,1+2)--node[pos=0.8,left]{$\sc4$}(1+2,1+2); % mu'1
%\path(0+2,2+2)--node[pos=0.8,left]{$\sc4$}(1+2,2+2); % mu'2
%\path(1+2,2+2)--node[pos=0.8,left]{$\sc1$}(2+2,2+2); % mu'3
%upright rhombus entries from left to right and top to bottom
\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(0+2,2+2)--node{$\sc1$}(1+2,3+2);\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
\path(0+2,1+2)--node{$\sc1$}(1+2,2+2);\path(1+2,2+2)--node{$\sc3$}(2+2,3+2);\path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%blue alpha edges
\foreach \i/\j in {0/0} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+2,\j+1+2);
%red beta edges
%\foreach \i/\j in {1/2} \draw[red,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+2);
%blue gamma edges
\foreach \i/\j in {0/0} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+1+2);
\end{tikzpicture}
}}
&
\!\!\!\overset{\chi_1^5}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{1}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc3$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.25,right]{$\sc0$}(1+0,1+0); % nu1
\path(0+0,0+0)--node[below]{$\sc3$}(1+0,1+0);  % lambda1
%path edges
%red alpha edges
\foreach \i/\j in {0/0} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
%\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\foreach \i/\j in {0/0} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K3 shifted to right by 2 units
\hiveK{0}{4}{2};
%boundary edge labels
\path(0+2,0+2)--node[pos=0.8,left]{$\sc5$}(0+2,1+2); % nu1
\path(0+2,1+2)--node[pos=0.8,left]{$\sc4$}(0+2,2+2); % nu2
\path(0+2,2+2)--node[pos=0.8,left]{$\sc1$}(0+2,3+2); % nu3
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % nu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % mu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % mu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % mu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % mu4
\path(0+2,0+2)--node[below]{$\sc8$}(1+2,1+2);  % lambda1
\path(1+2,1+2)--node[below]{$\sc6$}(2+2,2+2);  % lambda2
\path(2+2,2+2)--node[below]{$\sc5$}(3+2,3+2);  % lambda3
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(0+2,2+2)--node{$\sc1$}(1+2,3+2);\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
\path(0+2,1+2)--node{$\sc1$}(1+2,2+2);\path(1+2,2+2)--node{$\sc3$}(2+2,3+2);\path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+2,\j+1+2);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+2);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+2,\j+2)--(\i+1+2,\j+1+2);
%
\end{tikzpicture}
}}
&
\!\!\!\overset{\omega_1^3}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
\hiveH{1}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc0$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.25,right]{$\sc0$}(1+0,1+0); % nu1
\path(0+0,0+0)--node[below]{$\sc0$}(1+0,1+0);  % lambda1
%path edges
%red alpha edges
%\foreach \i/\j in {0/1,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+0,\j+1+0);
%blue beta edges
%\foreach \i/\j in {0/1} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
%\foreach \i/\j in {0/1,1/1} \draw[red,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+1+0);
%
%K3 shifted to right by 2 units
\hiveK{0}{4}{2};
%boundary edge labels
\path(0+2,0+2)--node[pos=0.8,left]{$\sc5$}(0+2,1+2); % nu1
\path(0+2,1+2)--node[pos=0.8,left]{$\sc4$}(0+2,2+2); % nu2
\path(0+2,2+2)--node[pos=0.8,left]{$\sc1$}(0+2,3+2); % nu3
\path(0+2,3+2)--node[pos=0.8,left]{$\sc0$}(0+2,4+2); % nu4
\path(0+2,4+2)--node[pos=0.25,right]{$\sc6$}(1+2,4+2); % mu1
\path(1+2,4+2)--node[pos=0.25,right]{$\sc5$}(2+2,4+2); % mu2
\path(2+2,4+2)--node[pos=0.25,right]{$\sc2$}(3+2,4+2); % mu3
\path(3+2,4+2)--node[pos=0.25,right]{$\sc0$}(4+2,4+2); % mu4
\path(0+2,0+2)--node[below]{$\sc8$}(1+2,1+2);  % lambda1
\path(1+2,1+2)--node[below]{$\sc6$}(2+2,2+2);  % lambda2
\path(2+2,2+2)--node[below]{$\sc5$}(3+2,3+2);  % lambda3
\path(3+2,3+2)--node[below]{$\sc4$}(4+2,4+2);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+2,3+2)--node{$\sc1$}(1+2,4+2);
\path(0+2,2+2)--node{$\sc1$}(1+2,3+2);\path(1+2,3+2)--node{$\sc1$}(2+2,4+2);
\path(0+2,1+2)--node{$\sc1$}(1+2,2+2);\path(1+2,2+2)--node{$\sc3$}(2+2,3+2);\path(2+2,3+2)--node{$\sc2$}(3+2,4+2);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+3,\j+1+3);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+3);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+3,\j+3)--(\i+1+3,\j+1+3);
%
\end{tikzpicture}
}}\cr
\!\!\!\overset{\kappa_1}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]
%%%\hiveH{0}{0}
\node at (0,0)	{$\cdot$};
%K4 shifted to the right by 1 unit								
\hiveK{0}{4}{1};
%boundary edge labels
\path(0+1,0+1)--node[pos=0.8,left]{$\sc5$}(0+1,1+1); % nu1
\path(0+1,1+1)--node[pos=0.8,left]{$\sc4$}(0+1,2+1); % nu2
\path(0+1,2+1)--node[pos=0.8,left]{$\sc1$}(0+1,3+1); % nu3
\path(0+1,3+1)--node[pos=0.8,left]{$\sc0$}(0+1,4+1); % nu4
\path(0+1,4+1)--node[pos=0.25,right]{$\sc6$}(1+1,4+1); % mu1
\path(1+1,4+1)--node[pos=0.25,right]{$\sc5$}(2+1,4+1); % mu2
\path(2+1,4+1)--node[pos=0.25,right]{$\sc2$}(3+1,4+1); % mu3
\path(3+1,4+1)--node[pos=0.25,right]{$\sc0$}(4+1,4+1); % mu4
\path(0+1,0+1)--node[below]{$\sc8$}(1+1,1+1);  % lambda1
\path(1+1,1+1)--node[below]{$\sc6$}(2+1,2+1);  % lambda2
\path(2+1,2+1)--node[below]{$\sc5$}(3+1,3+1);  % lambda3
\path(3+1,3+1)--node[below]{$\sc4$}(4+1,4+1);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+1,3+1)--node{$\sc1$}(1+1,4+1);
\path(0+1,2+1)--node{$\sc1$}(1+1,3+1);\path(1+1,3+1)--node{$\sc1$}(2+1,4+1);
\path(0+1,1+1)--node{$\sc1$}(1+1,2+1);\path(1+1,2+1)--node{$\sc3$}(2+1,3+1);\path(2+1,3+1)--node{$\sc2$}(3+1,4+1);
%path edges
%blue alpha edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+1,\j+1)--(\i+1,\j+1+1);
%red beta edges
%\foreach \i/\j in {0/1} \draw[red,ultra thick] (\i+1,\j+1)--(\i+1+1,\j+1);
%blue gamma edges
%\foreach \i/\j in {1/1} \draw[blue,ultra thick] (\i+1,\j+1)--(\i+1+1,\j+1+1);
%
\end{tikzpicture}
}}
%\ =\
%(H^{(0)},K^{(4)})
\end{array}

==> (inline-26) <==
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
%hive edges
\draw(0,1)--(0,2); \draw(0,2)--(1,2); \draw(1,1)--(1,2);
%boundary labels
\path(0,1)--node[pos=0.6,left]{$\mu_k^{(r-1)}$}(1,1); % descending beta edges
\path(0,2)--node[pos=0.4,right]{$\mu_k^{(r)}$}(1,2); % descending beta edges
\path(1,2)--node[pos=0.4,right]{$\mu_{k+1}^{(r)}$}(2,2);% descending beta edges
%left-leaning rhombus entries
\draw[blue,ultra thick](0,1)--(1,2)--(2,2)--(1,1)--cycle; %horizontal gamma edges
%rhombus entries 
\path(1,1)--node{$L_{kr}$}(1,2);
\path(0,1)--node{$V_{kr}$}(1,2);
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.6,-\rootthree cm*0.6)},
                    y={(1cm*0.6,\rootthree cm*0.6)}]
%boundary edges
\draw(0,4)--(0,6)--(5,6)--(5,5)--(4,4)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{$\nu_{r-1}$}(0,5); % alpha
\path(0,5)--node[pos=0.6,left]{$\nu_{r}$}(0,6); % alpha
%hive edges
\foreach\i in{1,...,4}\draw(\i,4)--(\i,6); \draw(5,5)--(5,6);% ascending alpha edges
\foreach\i in{5,...,5}\draw(0,5)--(5,5); % descending beta edges
%right-leaning rhombus edges
\draw[blue,ultra thick](4,4)--(4,5)--(5,6)--(5,5)--cycle;
%rhombi entries 
\path(4,5)--node{$R_{kr}$}(5,5);
\path(0,4)--node{$V_{1,r\!-\!1}$}(1,5);         \path(0,5)--node{$V_{1,r}$}(1,6);
\path(1,4)--node{$V_{2,r\!-\!1}$}(2,5);         \path(1,5)--node{$V_{2,r}$}(2,6); 
\path(2,4)--node{$\cdots$}(3,5);                \path(2,5)--node{$\cdots$}(3,6);
\path(3,4)--node{$V_{k\!-\!1,r\!-\!1}$}(4,5);   \path(3,5)--node{$\cdots$}(4,6);
                                                \path(4,5)--node{$V_{k,r}$}(5,6);
\end{tikzpicture}
}}
\qquad\qquad
%Hr
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.6,-\rootthree cm*0.6)},
                    y={(1cm*0.6,\rootthree cm*0.6)}]
%hive edges
\draw(0,1)--(0,2); \draw(1,1)--(1,2);   % alpha edges
\draw[cyan,line width=2.75pt](0,1)--(1,1); \draw[blue,line width=4pt](0,2)--(1,2); \draw[red, line width=1.5pt](1,2)--(2,2);  %beta edges
\draw(1,1)--(2,2);   %\gamma edges
%boundary labels
\path(0,2)--node[pos=0.4,right]{$\nu_{r-1}$}(1,2); % descending beta edges
\path(1,2)--node[pos=0.4,right]{$\nu_{r}$}(2,2);% descending beta edges
%rhombus entries 
\path(0,1)--node{$U_{r\!-\!1,r}$}(1,2);
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){\tov{(i)}~$\ov\chi_r$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(7,8)--node[pos=0.4,right]{$\nu_r$}(8,8); %{$\beta_{\i}$}
\path(7,7)--node[below]{$\lambda_r$}(8,8);     %{$\gamma_{\i}$}
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending edges
%descending path beta edges
\draw[blue,ultra thick](7,8)--(8,8); %\draw[red,ultra thick](7,9)--(8,9); \draw[red,ultra thick](7,10)--(8,10); 
%horizontal path gamma edges  
\draw[blue,ultra thick](7,7)--(8,8); %\draw[red,ultra thick](7,8)--(8,9); \draw[red,ultra thick](7,9)--(8,10); 
%upright rhombo gradients
%\foreach\i in{1,...,6} \foreach\j in{7,...,7} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,7} \foreach\j in{8,...,8} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);  
\end{tikzpicture}
}}
%(ii)
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){\tov{(ii)}~$\ov\phi_k$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{$\mu_k$}(0,5); % alpha
\path(7,7)--node[below]{$\lambda_r$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges
\draw[blue,ultra thick](0,4)--(0,5); \draw[blue,ultra thick](1,4)--(1,5); 
\draw[blue,ultra thick](2,5)--(2,6); \draw[blue,ultra thick](3,5)--(3,6); \draw[blue,ultra thick](4,5)--(4,6); 
\draw[blue,ultra thick](5,6)--(5,7); 
\draw[blue,ultra thick](6,7)--(6,8); \draw[blue,ultra thick](7,7)--(7,8); 
%descending path beta edges
\draw[red,ultra thick](1,5)--(2,5); \draw[red,ultra thick](4,6)--(5,6); \draw[red,ultra thick](5,7)--(6,7);
%horizontal path gamma edges
\draw[blue,ultra thick](0,4)--(1,5); \draw[blue,ultra thick](2,5)--(3,6); \draw[blue,ultra thick](3,5)--(4,6); 
\draw[blue,ultra thick](6,7)--(7,8); \draw[blue,ultra thick](7,7)--(8,8);
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
\path(0,4)--node{$\sc{0}$}(1,5);  
\path(1,4)--node{$\sc{>0}$}(2,5); \path(2,5)--node{$\sc{0}$}(3,6); \path(3,5)--node{$\sc{0}$}(4,6);
\path(4,5)--node{$\sc{>0}$}(5,6);
\path(5,6)--node{$\sc{>0}$}(6,7); \path(6,7)--node{$\sc{0}$}(7,8);
%head rhombi filled
\path[fill=green,fill opacity=0.5] (1,5+0.1)--(1,5+1)--(1+1-0.1,5+1)--(1+1-0.1,5+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (4,6+0.1)--(4,6+1)--(4+1-0.1,6+1)--(4+1-0.1,6+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (5,7+0.1)--(5,7+1)--(5+1-0.1,7+1)--(5+1-0.1,7+0.1)--cycle;
%foot rhombi filled
\foreach \f/\n in {1/4,4/5,5/6}\path[fill=yellow,fill opacity=0.5] (\f+0.1,\n)--(\f+0.1,\n+1-0.1)--(\f+1,\n+1-0.1)--(\f+1,\n)--cycle;

\end{tikzpicture}
}}
%(iii)
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                     y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-1.9,4.1){\tov{(iii)}~$\ov\omega_r$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,7)--node[pos=0.6,left]{$\mu_r$}(0,8); % alpha
\path(7,7)--node[below]{$\lambda_r$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}%
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges  
\foreach\i in{0,...,7} \foreach\j in{8,...,8}\draw[blue,ultra thick](\i,\j-1)--(\i,\j);  
\foreach\i in{0,...,7} \foreach\j in{8,...,8}\draw[blue,ultra thick](\i,\j-1)--(\i+1,\j);  %horizontal path edges
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
%%%%%%\foreach\i in{1,...,7} \foreach\j in{8,...,8}\path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);  %on horizontal path edges
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27, \rootthree cm*0.27)}]
%\tikz[x={(0.4cm,-0.4cm)},y={(0.4cm,0.4cm)}]{
%%%#
%%%# THE TYPICAL (INNER) CASE
%%%#
%%%# abuse of \foreach just to use local variables
\foreach\n/\f/\fmone/\fmtwo/\fp in {11/9/8/7/5} {   %{13/9/8/7/5}
 %%%# "ladder" caption:
 \draw[decorate,decoration={brace,amplitude=10pt}](\fp,\n+1)--(\f,\n+1)
  node[pos=0.35,right=15pt]{ladder};
 %%%# inner/outer boundaries:
 \draw(2,\n)--(\n,\n) (2,\n+1)--(\n+1,\n+1);
 %%%# upper/lower boundaries:
 \draw(2,\n-1)--(2,\n+2) (\n-1,\n-1)--(\n+2,\n+2);
 %%%# alpha & gamma edges in the diagonal:
 \foreach\i in {2,3,...,\n} \draw(\i,\n)--(\i,\n+1) (\i,\n)--(\i+1,\n+1);
 %%%# alpha edge capping foot rhombus:
 \draw[blue,ultra thick](\f,\n)--(\f,\n+1);
 %%%# beta edge capping foot rhombus:
 \draw[red,ultra thick](\f,\n+1)--(\f+1,\n+1);
 %%%# alpha and gamma edges in ladder (including alpha edge supporting head r.):
 \foreach\i in {\fmone,\fmtwo,...,\fp} {
  \draw[blue,ultra thick](\i+1,\n+1)--(\i,\n);
  \draw[blue,ultra thick](\i,\n)--(\i,\n+1);
 }
 %%%# alpha edge supporing head rhombus:
 \draw[red,ultra thick](\fp-1,\n)--(\fp,\n);
 %%%# to erase gamma edges inside head & foot rhombi:
 \draw[white,thick](\f,\n)--(\f+1,\n+1) (\fp-1,\n)--(\fp,\n+1);
 %ladder rhombi
 \foreach\i in {\fmone,\fmtwo,...,\fp} {\path(\i+1,\n+1)--node{$\sc{0}$}(\i,\n); }
 \path(\fmone+2,\n+1)--node{$\sc{>0}$}(\fmone+1,\n);
 %foot rhombus
 \path[fill=yellow,fill opacity=0.5] (\f+0.1,\n)--(\f+0.1,\n+1-0.1)--(\f+1,\n+1-0.1)--(\f+1,\n)--cycle;
 %head rhombus
 \path[fill=green,fill opacity=0.5] (\fp-1,\n+0.1)--(\fp-1,\n+1)--(\fp-0.1,\n+1)--(\fp-0.1,\n+0.1)--cycle;
 %\fill[pattern=horizontal lines] (\f,\n)--(\f,\n+1)--(\f+1,\n+1)--(\f+1,\n)--cycle;
 %\fill[pattern=horizontal lines] (\fp-1,\n)--(\fp-1,\n+1)--(\fp,\n+1)--(\fp,\n)--cycle;
 %%%# "foot rhombus" caption:
 \node[inner sep=0pt,pin={[pin edge=thick]below left:{foot rhombus}}]
   at (\f+0.5,\n+0.5) {};
 %%%# "head rhombus" caption:
 \node[inner sep=0pt,pin={[pin edge=thick]above right:{head rhombus}}]
   at (\fp-0.5,\n+0.5) {};
}
%%%#
%%%# CASE ENDING IN THE LOWERMOST BETA EDGE
%%%#
\begin{scope}[shift={(canvas cs:x=3cm,y=0cm)}]
\foreach\n/\f/\fmone/\fmtwo/\fp in {11/11/10/9/5} {   %{13/9/8/7/5}
 \draw(6,\n)--(\n,\n) (6,\n+1)--(\n+1,\n+1);
 \draw(\n-1,\n-1)--(\n+2,\n+2);
 \foreach\i in {7,8,...,\n} \draw(\i,\n)--(\i,\n+1) (\i,\n)--(\i+1,\n+1);
 \draw[blue,ultra thick](\f,\n)--(\f,\n+1);
 \draw[red,ultra thick](\f,\n+1)--(\f+1,\n+1);
 \node[inner sep=0pt,pin={[pin edge=thick,pin distance=1.5ex,inner sep=2pt]
                          above right:{$\sc{>0}$}}] at (\f+0.5,\n+1) {};
 \foreach\i in {\fmone,\fmtwo,...,7} {
  \draw[blue,ultra thick](\i+1,\n+1)--(\i,\n);
	\draw[blue,ultra thick](\i,\n)--(\i,\n+1); }
 %ladder rhombi
 \foreach\i in {\fmone,\fmtwo,...,7} {\path(\i+1,\n+1)--node{$\sc{0}$}(\i,\n); }
 \path(5.5,\n+0.5)--(7,\n+0.5) node[midway,sloped]{$\cdots$};
} % \foreach\n...
\end{scope}
\qquad
%%%#
%%%# CASE ENDING AT THE BOTTOM GAMMA EDGE
%%%#
\begin{scope}[shift={(canvas cs:x=5cm,y=0cm)}]
\foreach\n/\f/\fmone/\fmtwo/\fp in {11/11/10/9/5} {   %{13/9/8/7/5}
 \draw(6,\n)--(\n,\n) (6,\n+1)--(\n+1,\n+1);
 \draw(\n-1,\n-1)--(\n+2,\n+2);
 \foreach\i in {7,8,...,\n} \draw(\i,\n)--(\i,\n+1) (\i,\n)--(\i+1,\n+1);
 \draw[blue,ultra thick](\f,\n)--(\f,\n+1);
 \draw[blue,ultra thick](\f,\n)--(\f+1,\n+1);
 \node[inner sep=0pt,pin={[pin edge=thick,pin distance=1.5ex,inner sep=2pt]
                          above right:{$\sc{0}$}}] at (\f+0.5,\n+1) {};
 \foreach\i in {\fmone,\fmtwo,...,7} {
  \draw[blue,ultra thick](\i+1,\n+1)--(\i,\n);
	\draw[blue,ultra thick](\i,\n)--(\i,\n+1); }
 %ladder rhombi
 \foreach\i in {\fmone,\fmtwo,...,7} {\path(\i+1,\n+1)--node{$\sc{0}$}(\i,\n); }
 \path(5.5,\n+0.5)--(7,\n+0.5) node[midway,sloped]{$\cdots$};
}
\end{scope}
%%%#
%%%# CASE STARTING FROM THE TOP-LEFT ALPHA EDGE
%%%#
\begin{scope}[shift={(canvas cs:x=-4cm,y=0cm)}]
%%%# abuse of \foreach just to use local variables
\foreach\n/\f/\fmone/\fmtwo/\fp in {11/9/8/7/5} {   %{13/9/8/7/5}
 %%%# inner/outer boundaries:
 \draw(2,\n)--(7,\n) (2,\n+1)--(7,\n+1);
 %%%# upper boundary:
 \draw(2,\n-1)--(2,\n+2);
 %%%# alpha and gamma edges in ladder
 \draw[blue,ultra thick](6,\n)--(6,\n+1);
 \foreach\i in {5,4,3,2} {
  \draw[blue,ultra thick](\i+1,\n+1)--(\i,\n);
  \draw[blue,ultra thick](\i,\n)--(\i,\n+1);
 }
 %ladder rhombi
 \foreach\i in {5,4,3,2} {\path(\i+1,\n+1)--node{$\sc{0}$}(\i,\n); }
 \path(6,\n+0.5)--(7.5,\n+0.5) node[midway,sloped]{$\cdots$};
}
\end{scope}
\node at (canvas cs:x= 5.5cm,y=-0.5cm) {typical};
\node at (canvas cs:x=10  cm,y=-0.5cm) {variants of ending};
\node at (canvas cs:x= 0  cm,y=-0.5cm) {variant of starting};
\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-2.9,3.1){\tov{(iib)}~$\ov{\phi}_k$:};  
%boundary edges
\draw(0,0)--(0,8)--(8,8)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{$\mu_k$}(0,5); % alpha
\path(7,7)--node[below]{$\lambda_r$}(8,8);     % gamma
%\foreach\i in{9,...,10}\path(0,\i-1)--node[pos=0.6,left]{$\sc{0}$}(0,\i); %{$\alpha_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,10)--node[pos=0.4,right]{$\sc{0}$}(\i,10); %{$\beta_{\i}$}
%\foreach\i in{9,...,10}\path(\i-1,\i-1)--node[below]{$\sc{0}$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i)--(\i,8); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i)--(\i,\i); % descending beta edges
%ascending path alpha edges
\draw[blue,ultra thick](0,4)--(0,5); \draw[blue,ultra thick](1,4)--(1,5); 
\draw[blue,ultra thick](2,5)--(2,6); \draw[blue,ultra thick](3,5)--(3,6); \draw[blue,ultra thick](4,5)--(4,6); 
\draw[blue,ultra thick](5,6)--(5,7); 
\draw[blue,ultra thick](6,7)--(6,8); \draw[blue,ultra thick](7,7)--(7,8); 
%descending path beta edges
\draw[red,ultra thick](1,5)--(2,5); \draw[red,ultra thick](4,6)--(5,6); \draw[red,ultra thick](5,7)--(6,7);
%horizontal path gamma edges
\draw[blue,ultra thick](0,4)--(1,5); \draw[blue,ultra thick](2,5)--(3,6); \draw[blue,ultra thick](3,5)--(4,6); 
\draw[blue,ultra thick](6,7)--(7,8); \draw[blue,ultra thick](7,7)--(8,8);
%upright rhombus entries 
%\foreach\i in{1,...,8} \foreach\j in{9,...,9} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j); 
%\foreach\i in{1,...,9} \foreach\j in{10,...,10} \path(\i-1,\j-1)--node{$\sc{0}$}(\i,\j);
\path(0,4)--node{$\sc{0}$}(1,5);  
\path(1,4)--node{$\sc{>0}$}(2,5); \path(2,5)--node{$\sc{0}$}(3,6); \path(3,5)--node{$\sc{0}$}(4,6);
\path(4,5)--node{$\sc{>0}$}(5,6);
\path(5,6)--node{$\sc{>0}$}(6,7); \path(6,7)--node{$\sc{0}$}(7,8);
%head rhombi filled
\path[fill=green,fill opacity=0.5] (1,5+0.1)--(1,5+1)--(1+1-0.1,5+1)--(1+1-0.1,5+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (4,6+0.1)--(4,6+1)--(4+1-0.1,6+1)--(4+1-0.1,6+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (5,7+0.1)--(5,7+1)--(5+1-0.1,7+1)--(5+1-0.1,7+0.1)--cycle;
%foot rhombi filled
\foreach \f/\n in {1/4,4/5,5/6}\path[fill=yellow,fill opacity=0.5] (\f+0.1,\n)--(\f+0.1,\n+1-0.1)--(\f+1,\n+1-0.1)--(\f+1,\n)--cycle;

\end{tikzpicture}
}}
%\tov{(iia)}
\qquad\qquad
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.27,-\rootthree cm*0.27)},
                    y={(1cm*0.27,\rootthree cm*0.27)}]
%label
\node at (-2.9,4.1){\tov{(iia)}~$\ov{\phi}_k$:};  
%boundary edges
\draw(0,1)--(0,9)--(8,9)--cycle;
%boundary edge labels
\path(0,4)--node[pos=0.6,left]{$\mu_k$}(0,5); % alpha
\path(6,9)--node[pos=0.4,right]{$\nu_{r-1}$}(7,9); %beta
\path(7,9)--node[pos=0.4,right]{$\nu_{r}$}(8,9); %beta
\path(4,5)--node[below]{$\lambda_j$}(5,6);     % gamma
\path(7,8)--node[below]{$\lambda_r$}(8,9);     % gamma
%hive edges
\foreach\i in{0,...,7}\draw(\i,\i+1)--(\i,8+1); % ascending alpha edges
\foreach\i in{1,...,7}\draw(0,\i+1)--(\i,\i+1); % descending beta edges
%ascending path alpha edges
\draw[blue,ultra thick](0,4)--(0,5); \draw[blue,ultra thick](1,4)--(1,5); 
\draw[blue,ultra thick](2,5)--(2,6); \draw[blue,ultra thick](3,5)--(3,6); \draw[blue,ultra thick](4,5)--(4,6); 
\draw[blue,ultra thick](5,6)--(5,7); 
\draw[blue,ultra thick](6,7)--(6,8); \draw[blue,ultra thick](7,8)--(7,9); 
%descending path beta edges
\draw[red,ultra thick](1,5)--(2,5); \draw[red,ultra thick](4,6)--(5,6); \draw[red,ultra thick](5,7)--(6,7); \draw[red,ultra thick](6,8)--(7,8);
%horizontal path gamma edges
\draw[blue,ultra thick](0,4)--(1,5); \draw[blue,ultra thick](2,5)--(3,6); \draw[blue,ultra thick](3,5)--(4,6); 
\draw[blue,ultra thick](7,8)--(8,9);
%head rhombi filled
\path[fill=green,fill opacity=0.5] (1,5+0.1)--(1,5+1)--(1+1-0.1,5+1)--(1+1-0.1,5+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (4,6+0.1)--(4,6+1)--(4+1-0.1,6+1)--(4+1-0.1,6+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (5,7+0.1)--(5,7+1)--(5+1-0.1,7+1)--(5+1-0.1,7+0.1)--cycle;
\path[fill=green,fill opacity=0.5] (6,8+0.1)--(6,8+1)--(6+1-0.1,8+1)--(6+1-0.1,8+0.1)--cycle;
%foot rhombi filled
\foreach \f/\n in {1/4}\path[fill=yellow,fill opacity=0.5] (\f+0.1,\n)--(\f+0.1,\n+1-0.1)--(\f+1,\n+1-0.1)--(\f+1,\n)--cycle;
%upright rhombus entries
\path(0,4)--node{$\sc{0}$}(1,5);  
\path(1,4)--node{$\sc{>0}$}(2,5); 
\path(2,5)--node{$\sc{0}$}(3,6);  \path(3,5)--node{$\sc{0}$}(4,6);  
\path(6,8)--node{$\sc{U}$}(7,9);  
\end{tikzpicture}
\begin{tabular}{c@{ }lc@{ }l}
if & $\tilde H=\overline\chi_rH$ & then & $\tilde H\in\mathcal{UH}\sp{(r)}((\lambda+\epsilon_r),\mu,(\nu+\epsilon_r))$; \\
if & $\tilde H=\overline\phi_kH$, with $1\leq k<r$, & then &$\tilde H\in\mathcal{UH}\sp{(r)}((\lambda+\epsilon_r),(\mu+\epsilon_k),\nu)$; \\
if & $\tilde H=\overline\omega_rH$ & then &$\tilde H\in\mathcal{UH}\sp{(r)}((\lambda+\epsilon_r),(\mu+\epsilon_r),\nu)$.
\end{tabular}
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[black, thin](0,0)--(0,1); %\alpha
\draw[blue, ultra thick](0,1)--(1,1); %\beta
\draw[blue, ultra thick](0,0)--(1,1); %\gamma
%\path(0,0)--node[pos=0.6,left]{$0$}(0,1); %\alpha
\path(0,1)--node[pos=0.4,right]{$+1$}(1,1); %\beta
\path(0,0)--node[below]{$+1$}(1,1); %\gamma
\end{tikzpicture}
}}
\
%2
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[blue, ultra thick](0,0)--(0,1); %\alpha
\draw[black, thin](0,1)--(1,1); %\beta
\draw[blue, ultra thick](0,0)--(1,1); %\gamma
\path(0,0)--node[pos=0.6,left]{$+1$}(0,1); %{$\alpha_{\i}$}
%\path(0,1)--node[pos=0.4,right]{$0$}(1,1); %{$\beta_{\i}$}
\path(0,0)--node[below]{$+1$}(1,1);  %{$\gamma_{\i}$}
\end{tikzpicture}
}}
\
%3
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[blue, ultra thick](0,0)--(0,1); %\alpha
\draw[red, ultra thick](0,1)--(1,1); %\beta
\draw[black, thin](0,0)--(1,1); %\gamma
\path(0,0)--node[pos=0.6,left]{$+1$}(0,1); %\alpha
\path(0,1)--node[pos=0.4,right]{$-1$}(1,1); %\beta
%\path(0,0)--node[below]{$0$}(1,1); %\gamma
\end{tikzpicture}
}}
\
%4
%\vcenter{\hbox{
%\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
%\draw[red, ultra thick](0,1)--(1,1); %\beta
%\draw[black, thin](1,1)--(1,2); %\alpha
%\draw[red, ultra thick](0,1)--(1,2); %\gamma
%\path(0,1)--node[pos=0.4,left]{$-1$}(1,1); %{$\alpha_{\i}$}
%\path(1,1)--node[pos=0.6,right]{$0$}(1,2); %{$\beta_{\i}$}
%\path(0,1)--node[above]{$-1$}(1,2);  %{$\gamma_{\i}$}
%\end{tikzpicture}
%}}
%\
%5
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[black, thin](0,1)--(1,1); %\alpha
\draw[blue, ultra thick](1,1)--(1,2); %\beta
\draw[blue, ultra thick](0,1)--(1,2); %\gamma
%\path(0,1)--node[pos=0.4,left]{$0$}(1,1); %\alpha
\path(1,1)--node[pos=0.6,right]{$+1$}(1,2); %\beta
\path(0,1)--node[above]{$+1$}(1,2); %\gamma
\end{tikzpicture}
}}
\
%6
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[red, ultra thick](0,1)--(1,1); %\alpha
\draw[blue, ultra thick](1,1)--(1,2); %\beta
\draw[black, thin](0,1)--(1,2); %\gamma
\path(0,1)--node[pos=0.6,left]{$-1$}(1,1); %\alpha
\path(1,1)--node[pos=0.4,right]{$+1$}(1,2); %\beta
%\path(0,1)--node[above]{$0$}(1,2); %\gamma
\end{tikzpicture}
\begin{array}{c}\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-1.7320508cm*0.5)},y={(1cm*0.5,1.7320508cm*0.5)}]
\draw[blue, ultra thick](0,1)--(0,2); \draw[black,thin](1,1)--(1,2); %\alpha
\draw[black,thin](0,1)--(1,1); \draw[red, ultra thick](0,2)--(1,2); %\beta
%\draw[black, thin](0,1)--(1,2);  %\gamma
\path(0,1)--node[pos=0.6,left]{$+1$}(0,2); %\alpha
\path(0,2)--node[pos=0.4,right]{$-1$}(1,2); %\beta
%foot rhombi filled
\foreach \f/\n in {0/1}\path[fill=yellow,fill opacity=0.5] (\f+0.05,\n)--(\f+0.05,\n+1-0.05)--(\f+1,\n+1-0.05)--(\f+1,\n)--cycle;
%rhombus gradient
\path(0,1)--node{$>0$}(1,2);
\end{tikzpicture}
}}
\cr\cr
U\longrightarrow U\!-\!1\cr
\end{array}

==> (inline-29) <==
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\hiveH{1}{0};  %\node at (4.5,4.5) {\,,\,};
%boundary edge labels
\path(0,0)--node[pos=0.65,left]{$\nu_1$}(0,1); % nu1
\path(0,1)--node[pos=0.25,right]{$\mu_1^{(1)}$}(1,1); % mu1
\path(0,0)--node[below]{$\lambda_1$}(1,1);  % lambda1
\end{tikzpicture}
\begin{array}{cccccccccc} %ccc}
H^{(0)}=\ \cdot\ \ 
&\overset{\kappa_1^{-1}}{\longmapsto}
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\hiveH{1}{0};
%boundary edge labels
\path(0,0)--node[pos=0.65,left]{$\sc0$}(0,1); % mu1
\path(0,1)--node[pos=0.35,right]{$\sc0$}(1,1); % nu1
\path(0,0)--node[below]{$\sc0$}(1,1);  % lambda1
\end{tikzpicture}
}}
&
\overset{\ov{\omega}_1^\ast}{\underset{\ast=\mu_1^{(1)}}{\longmapsto}}
%H4
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\hiveH{1}{0}; %\node at (4.5,4.5) {,};
%boundary edge labels
\path(0,0)--node[pos=0.65,left]{$\mu_1^{(1)}$}(0,1); % mu1
\path(0,1)--node[pos=0.35,right]{$\sc0$}(1,1); % nu1
\path(0,0)--node[below]{$\mu_1^{(1)}$}(1,1);  % lambda1
%path edges
%blue alpha edges
\draw[blue,ultra thick] (0,0)--(0,1);
%red beta edges
%\foreach \i/\j in {1/3} \draw[blue,ultra thick] (\i+0,\j+0)--(\i+1+0,\j+0);
%red gamma edges
\draw[blue,ultra thick] (0,0)--(1,1);
\end{tikzpicture}
}}
&
\overset{\ov{\chi}_1^\ast}{\underset{\ast={\nu_1}}{\longmapsto}}
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
\hiveH{1}{0}; %\node at (4.5,4.5) {,};
%boundary edge labels
\path(0,0)--node[pos=0.8,left]{$\mu_1^{(1)}$}(0,1); % mu1
\path(0,1)--node[pos=0.25,right]{$\nu_1$}(1,1); % nu1
\path(0,0)--node[below]{$\lambda_1$}(1,1);  % lambda1
%path edges
%blue alpha edges
%\draw[blue,ultra thick] (0,0)--(0,1);
%red beta edges
\draw[blue,ultra thick] (0,1)--(1,1);
%red gamma edges
\draw[blue,ultra thick] (0,0)--(1,1);
\end{tikzpicture}
}}
&\!\!\!=\ H^{(1)}\,.
\end{array}

==> (inline-30) <==
\begin{array}{ccccc}
K_{(r)}=
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
%label \node at (-3,6){(ii)};  
%Knr 
%boundary edges
\draw(0+0,0+0)--(0+0,5+0)--(5+0,5+0)--cycle;
%boundary edge labels
\foreach\i in{1,...,2}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{\i}$}(0+0,\i+0); % alpha
\foreach\i in{3,...,3}\path(0+0,\i-1+0)--node[sloped,pos=0.5,above]{$\cdots$}(0+0,\i+0); % alpha
\foreach\i in{4,...,4}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{r-1}$}(0+0,\i+0); % alpha
\foreach\i in{5,...,5}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{r}$}(0+0,\i+0); % alpha
%\foreach\i in{6,...,6}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{r+1}$}(0+0,\i+0); % alpha
%\foreach\i in{5,...,5}\path(0+0,\i-1+0)--node[pos=0.6,left]{$\nu_{n}$}(0+0,\i+0); % alpha
%
%\foreach\i in{1,...,2}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\mu_{\i}$}(\i+0,5+0); %{$\beta_{\i}$}
%\foreach\i in{3,7}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
%\foreach\i in{4,...,4}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\mu_{r-1}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{1,2}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\mu_{\i}^{(r)}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{3}\path(\i-1+0,5+0)--node[sloped,pos=0.5,above]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{4}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\mu_{r-1}^{(r)}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{5}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\mu_{r}^{(r)}$}(\i+0,5+0); %{$\beta_{\i}$}
%\foreach\i in{6,...,6}\path(\i-1+0,8+0)--node[pos=0.4,right]{$\mu_{r+1}$}(\i+0,8+0); %{$\beta_{\i}$}

%\foreach\i in{8,...,8}\path(\i-1+0,8+0)--node[pos=0.4,right]{$\mu_{n}$}(\i+0,8+0); %{$\beta_{\i}$}
%
%\foreach\i in{1,...,2}\path(\i-1+0,4+0)--node[pos=0.75,left]{$\mu_\i^{(r-2)}$}(\i+0,4+0); %{$\beta_{\i}$}
%\foreach\i in{3,...,3}\path(\i-1+0,4+0)--node[pos=0.75,left]{$\cdots$}(\i+0,4+0); %{$\beta_{\i}$}
%\foreach\i in{4,...,4}\path(\i-1+0,4+0)--node[pos=0.75,left]{$\mu_{r-1}^{(r-2)}$}(\i+0,4+0); %{$\beta_{\i}$}
%
\foreach\i in{1,...,2}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{\i}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,\i-1+0)--node[below]{$\cdots$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{r-1}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{r}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
%\foreach\i in{8,...,8}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{n}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
%\foreach\i in{8,...,8}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{n}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,4}\draw(\i+0,\i+0)--(\i+0,5+0); % ascending alpha edges
%\draw(5+0,5+0)--(5+0,7+0); \draw(6+0,6+0)--(6+0,7+0);% ascending alpha edges
\foreach\i in{1,...,4}\draw(0+0,\i+0)--(\i+0,\i+0); % descending beta edges
%upright rhombus entries 
\foreach\i in{1,...,2}\path(\i-1+0,5-1+0)--node{${V_{{\i}{r}}}$}(\i+0,5+0); 
\foreach\i in{3}\path(\i-1+0,5-0.5+0)--node[sloped]{$\cdots$}(\i+0,5-0.5+0); 
%\foreach\i in{3,...,3}\path(\i-1+0,5-1+0)--node{$\cdots$}(\i+0,5+0); 
\foreach\i in{4,...,4}\path(\i-1+0,5-1+0)--node{${V_{{r\!-\!1},{r}}}$}(\i+0,5+0); 
%\path(2-1+0,4-1+0)--node{$\cdots$}(2+0,4+0); 
%\path(3-1+0,5-1+0)--node{$\cdots$}(3+0,5+0); 
%\path(5-1+0,7-1+0)--node{$\cdots$}(5+0,7+0); 
%\foreach\i in{3,...,3}\path(\i-1+0,4-1+0)--node{$\sc{V_{r\!-\!2,r\!-\!1}}$}(\i+0,4+0); 
%\foreach\i in{4,...,4}\path(\i-1+0,5-1+0)--node{$\sc{V_{r\!-\!1,r}}$}(\i+0,5+0); 
%\path(5-1+0,6-1+0)--node{$\sc{V_{r,r\!+\!1}}$}(5+0,6+0); 
%\foreach\j in{8,...,8}\path(5-1+0,\j-1+0)--node{$\sc{V_{r,n}}$}(5+0,\j+0); 
\end{tikzpicture}
}}
&
H^{(r)}_{\ov{(\rm{i})}}=
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
%label \node at (-3,6){(ii)};  
%kappa r inverse on Hr-1
%boundary edges
\draw(0+0,0+0)--(0+0,5+0)--(5+0,5+0)--cycle;
%boundary edge labels
\foreach\i in{1,...,2}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_\i^{(r-1)}$}(0+0,\i+0); % alpha
\foreach\i in{3,...,3}\path(0+0,\i-1+0)--node[sloped,pos=0.5,above]{$\cdots$}(0+0,\i+0); % alpha
\foreach\i in{4,...,4}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r-1}^{(r-1)}$}(0+0,\i+0); % alpha
\foreach\i in{5,...,5}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r}^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{1,...,2}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_\i$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,5+0)--node[sloped,pos=0.5,above]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_{r-1}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,5+0)--node[pos=0.4,right]{$0$}(\i+0,5+0); %{$\beta_{\i}$}

\foreach\i in{1,...,2}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_\i$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,\i-1+0)--node[below]{$\cdots$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{r-1}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,\i-1+0)--node[below]{$\mu_{r}^{(r)}$}(\i+0,\i+0);  %{$\gamma_{\i}$}

%hive edges
\foreach\i in{1,...,4}\draw(\i+0,\i+0)--(\i+0,5+0); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0+0,\i+0)--(\i+0,\i+0); % descending beta edges
%blue alpha edges
\foreach\i in{1,...,5} \draw[blue,ultra thick] (\i-1+0,4+0)--(\i-1+0,5+0);
%blue gamma edges
\foreach\i in{1,...,5} \draw[blue,ultra thick] (\i-1+0,4+0)--(\i+0,5+0);
%upright rhombus entries
\foreach\i in{1,2,4}\path(\i-1+0,5-1+0)--node{$0$}(\i+0,5+0); 
%\foreach\i in{3}\path(\i-1+0,5-1+0)--node{$\blue\cdots$}(\i+0,5+0); 
\foreach\i in{3}\path(\i-1+0,5-0.5+0)--node[sloped]{$\cdots$}(\i+0,5-0.5+0); 
%\foreach\i in{3,...,3}\path(\i-1+0,5-1+0)--node{$\cdots$}(\i+0,5+0); 
%\foreach\i in{4,...,4}\path(\i-1+0,5-1+0)--node{${\tilde{U}_{{r\!-\!1},{r}}}$}(\i+0,5+0); 
%\foreach\i in{1,...,4} \foreach\j in{5,...,5} {\ifnum \i<\j \path(\i-1+10,\j-1+10)--node{$\tilde{U}_{\i\j}$}(\i+10,\j+10); \fi}
\end{tikzpicture}
}}\cr
H^{(r)}_{\ov{(\rm{ii})}}=
%H4
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
%label \node at (-3,6){(ii)};  
%kappa r inverse on Hr-1
%boundary edges
\draw(0+0,0+0)--(0+0,5+0)--(5+0,5+0)--cycle;
%boundary edge labels
\foreach\i in{1,...,2}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_\i^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{3,...,3}\path(0+0,\i-1+0)--node[sloped,pos=0.5,above]{$\cdots$}(0+0,\i+0); % alpha
\foreach\i in{4,...,4}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r-1}^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{5,...,5}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r}^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{1,...,2}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_\i$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,5+0)--node[sloped,pos=0.5,above]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_{r-1}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,5+0)--node[pos=0.4,right]{$0$}(\i+0,5+0); %{$\beta_{\i}$}

\foreach\i in{1,...,2}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_\i$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,\i-1+0)--node[below]{$\cdots$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{r-1}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_r\!-\!\nu_r$}(\i+0,\i+0);  %{$\gamma_{\i}$}

%hive edges
\foreach\i in{1,...,4}\draw(\i+0,\i+0)--(\i+0,5+0); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0+0,\i+0)--(\i+0,\i+0); % descending beta edges
%upright rhombus entries
\foreach\i in{1,2}\path(\i-1+0,5-1+0)--node{$\tilde{U}_{\i,r}$}(\i+0,5+0); 
\foreach\i in{3}\path(\i-1+0,5-0.5+0)--node[sloped]{$\cdots$}(\i+0,5-0.5+0); 
%\foreach\i in{3}\path(\i-1+0,5-1+0)--node{$\blue\cdots$}(\i+0,5+0); 
\foreach\i in{4}\path(\i-1+0,5-1+0)--node{$\tilde{U}_{r\!-\!1,r}$}(\i+0,5+0); 
%\foreach\i in{3,...,3}\path(\i-1+0,5-1+0)--node{$\cdots$}(\i+0,5+0); 
%\foreach\i in{4,...,4}\path(\i-1+0,5-1+0)--node{${\tilde{U}_{{r\!-\!1},{r}}}$}(\i+0,5+0); 
%\foreach\i in{1,...,4} \foreach\j in{5,...,5} {\ifnum \i<\j \path(\i-1+10,\j-1+10)--node{$\tilde{U}_{\i\j}$}(\i+10,\j+10); \fi}
\end{tikzpicture}
}}
&
H^{(r)}_{\ov{(\rm{iii})}}=
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.5,-\rootthree cm*0.5)},
                    y={(1cm*0.5,\rootthree cm*0.5)}]
%label \node at (-3,6){(ii)};  
%kappa r inverse on Hr-1
%boundary edges
\draw(0+0,0+0)--(0+0,5+0)--(5+0,5+0)--cycle;
%boundary edge labels
\foreach\i in{1,...,2}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_\i^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{3,...,3}\path(0+0,\i-1+0)--node[sloped,pos=0.5,above]{$\cdots$}(0+0,\i+0); % alpha
\foreach\i in{4,...,4}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r-1}^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{5,...,5}\path(0+0,\i-1+0)--node[pos=0.75,left]{$\mu_{r}^{(r)}$}(0+0,\i+0); % alpha
\foreach\i in{1,...,2}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_\i$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,5+0)--node[sloped,pos=0.5,above]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_{r-1}$}(\i+0,5+0); %{$\beta_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,5+0)--node[pos=0.4,right]{$\nu_r$}(\i+0,5+0); %{$\beta_{\i}$}

\foreach\i in{1,...,2}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_\i$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,\i-1+0)--node[below]{$\cdots$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_{r-1}$}(\i+0,\i+0);  %{$\gamma_{\i}$}
\foreach\i in{5,...,5}\path(\i-1+0,\i-1+0)--node[below]{$\lambda_r$}(\i+0,\i+0);  %{$\gamma_{\i}$}

%hive edges
\foreach\i in{1,...,4}\draw(\i+0,\i+0)--(\i+0,5+0); % ascending alpha edges
\foreach\i in{1,...,5}\draw(0+0,\i+0)--(\i+0,\i+0); % descending beta edges
%blue beta edges
\draw[blue,ultra thick] (4,5)--(5,5);
%blue gamma edges
\draw[blue,ultra thick] (4,4)--(5,5);

%upright rhombus entries
\foreach\i in{1,2}\path(\i-1+0,5-1+0)--node{$\tilde{U}_{\i,r}$}(\i+0,5+0); 
\foreach\i in{3}\path(\i-1+0,5-0.5+0)--node[sloped]{$\cdots$}(\i+0,5-0.5+0); 
\foreach\i in{4}\path(\i-1+0,5-1+0)--node{$\tilde{U}_{r\!-\!1,r}$}(\i+0,5+0); 
\end{tikzpicture}
}}
\end{array}

==> (inline-31) <==
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%label \node at (-3,6){(ii)};  
%boundary edges
\draw(0,0)--(0,5)--(5,5)--cycle;
%boundary edge labels
\path(0,3)--node[pos=0.75,left]{$\mu_{r-1}^{(r-1)}=\alpha_1$}(0,4); % alpha
\path(0,4)--node[pos=0.75,left]{$0$}(0,5); % alpha
\foreach\i in{1,...,2}\path(\i-1,5)--node[pos=0.4,right]{$\nu_\i$}(\i,5); %{$\alpha_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+0,5+0)--node[sloped,pos=0.5,above]{$\cdots$}(\i+0,5+0); %{$\beta_{\i}$}
%\foreach\i in{3,...,3}\path(\i-1,5)--node[pos=0.4,sloped,right]{$\cdots$}(\i,5); %{$\alpha_{\i}$}
\foreach\i in{4,...,4}\path(\i-1,5)--node[pos=0.4,right]{$\nu_{r-1}$}(\i,5); %{$\alpha_{\i}$}
\path(4,5)--node[pos=0.4,right]{$0$}(5,5); %{$\alpha_{\i}$}
%\foreach\i in{1,...,4}\path(\i-1,4)--node[pos=0.4,left]{$\nu_\i$}(\i,4); %{$\alpha_{\i}$}
%\foreach\i in{1,...,5}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
\path(4,4)--node[below]{$0$}(5,5);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,3}\draw(\i,3)--(\i,5); % ascending alpha edges
\draw(4,4)--(4,5); 
\path(1,3)--node[pos=0.5,left]{$\alpha_2$}(1,4); % alpha
\path(2,3)--node[pos=0.5,left]{$\alpha_j$}(2,4); % alpha
\path(3,3)--node[pos=0.5,left]{$\alpha_{r-1}$}(3,4); % alpha
\draw(0,4)--(2,4); % descending beta edges
\draw(3,4)--(4,4); 
%hive gamma edges
\foreach\i in{0,...,3}\draw(\i,3)--(\i+1,4); 
\foreach\i in{0,...,4}\draw(\i,4)--(\i+1,5); 
%upright rhombus entries 
\foreach\i in{1,...,4} \foreach\j in{5,...,5}\path(\i-1,\j-1)--node{$0$}(\i,\j);
\path(2,4)--node{$R_j$}(3,4); % alpha
%
%Hnr shifted to right by 7 units
%
%boundary edges
\draw(0+7,0+7)--(0+7,5+7)--(5+7,5+7)--cycle;
%boundary edge labels
\path(0+7,3+7)--node[pos=0.75,left]{$\mu_{r-1}^{(r-1)}=\alpha_1$}(0+7,4+7); % alpha
\path(0+7,4+7)--node[pos=0.75,left]{$\mu_{r}^{(r)}=\alpha\,$}(0+7,5+7); % alpha
\foreach\i in{1,...,2}\path(\i-1+7,5+7)--node[pos=0.4,right]{$\nu_\i$}(\i+7,5+7); %{$\beta_{\i}$}
\foreach\i in{3,...,3}\path(\i-1+7,5+7)--node[sloped,pos=0.5,above]{$\cdots$}(\i+7,5+7); %{$\beta_{\i}$}
%\foreach\i in{3,...,3}\path(\i-1+7,5+7)--node[pos=0.4,sloped,right]{$\cdots$}(\i+7,5+7); %{$\beta_{\i}$}
\foreach\i in{4,...,4}\path(\i-1+7,5+7)--node[pos=0.4,right]{$\nu_{r-1}$}(\i+7,5+7); %{$\beta_{\i}$}
\path(4+7,5+7)--node[pos=0.4,right]{$0$}(5+7,5+7); %{$\beta_{\i}$}
%\foreach\i in{1,...,4}\path(\i-1,4)--node[pos=0.4,left]{$\nu_\i$}(\i,4); %{$\beta_{\i}$}
%\foreach\i in{1,...,5}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
\path(4+7,4+7)--node[below]{$\alpha$}(5+7,5+7);  %{$\gamma_{\i}$}
%hive alpha edges
\foreach\i in{1,...,3}\draw(\i+7,3+7)--(\i+7,5+7); 
\foreach\i in{0,...,3}\draw(\i+7,4+7)[blue,ultra thick]--(\i+7,5+7); 
\draw(4+7,4+7)[blue,ultra thick]--(4+7,5+7); 
\path(1+7,3+7)--node[pos=0.5,left]{$\alpha_2$}(1+7,4+7); % alpha
\path(2+7,3+7)--node[pos=0.5,left]{$\alpha_j$}(2+7,4+7); % alpha
\path(3+7,3+7)--node[pos=0.5,left]{$\alpha_{r-1}$}(3+7,4+7); % alpha
%hive gamma edges
\foreach\i in{0,...,3}\draw(\i+7,3+7)--(\i+1+7,4+7); 
\foreach\i in{0,...,4}\draw(\i+7,4+7)[blue,ultra thick]--(\i+1+7,5+7); 
%hive beta edges
\draw(0+7,4+7)--(2+7,4+7); % descending beta edges
\draw(3+7,4+7)--(4+7,4+7); 
%upright rhombus entries 
\foreach\i in{1,...,4} \foreach\j in{5,...,5}\path(\i-1+7,\j-1+7)--node{$0$}(\i+7,\j+7); 
\path(2+7,4+7)--node{$R_j$}(3+7,4+7); % alpha
\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
%boundary ladder										
%boundary edges
\draw(0,2)--(0,6); \draw(0,5)--(5,5); \draw(0,4)--(2,4); \draw(3,4)--(4,4);
%boundary edge labels
\path(0,3)--node[pos=0.75,left]{$\mu_{k-1}^{(r-1)}=\alpha_1$}(0,4); % alpha
\path(0,4)--node[pos=0.75,left]{$\mu_{k}^{(r)}\geq\alpha\,$}(0,5); % alpha
\path(3,3)--node[pos=0.5,below]{$k\!-\!1$}(4,4); % gamma
\path(4,4)--node[pos=0.5,below]{$k$}(5,5); % gamma
%hive edges
\foreach\i in{1,...,3}\draw(\i,3)--(\i,4); %alpha edges
\foreach\i in{0,...,4}\draw(\i,4)[blue,ultra thick]--(\i,5); %alpha edges
%hive edge labels
\path(1,3)--node[pos=0.5,left]{$\alpha_2$}(1,4); % alpha
\path(2,3)--node[pos=0.5,left]{$\alpha_j$}(2,4); % alpha
\path(3,3)--node[pos=0.5,left]{$\alpha_s$}(3,4); % alpha
%hive gamma edges
\foreach\i in{0,...,3}\draw(\i,3)--(\i+1,4); 
\foreach\i in{0,...,3}\draw(\i,4)[blue,ultra thick]--(\i+1,5); 
%upright rhombus entries 
\foreach\i in{1,...,4}\path(\i-1,4)--node{$0$}(\i,5);
\path(2,4)--node{$R_j$}(3,4);
%
%internal ladder shifted to right by 6 units
%
\path[fill=green,fill opacity=0.5] (-1+6,4+6)--(-1+6,5+6)--(0+6,5+6)--(0+6,4+6)--cycle;
\path[fill=yellow,fill opacity=0.5] (-1+6,3+6)--(-1+6,4+6)--(0+6,4+6)--(0+6,3+6)--cycle;
%
%boundary edges
\draw(0+6,2+6)--(0+6,6+6); \draw(0+6,5+6)--(5+6,5+6); \draw(0+6,4+6)--(2+6,4+6); \draw(3+6,4+6)--(4+6,4+6);
%boundary edge labels
\path(-1+6,3+6)--node[pos=0.6,left]{$\alpha_0$}(-1+6,4+6); % alpha
\path(0+6,3+6)--node[pos=0.6,left]{$\alpha_1$}(0+6,4+6); % alpha
\path(0+6,4+6)--node[pos=0.75,left]{$\alpha$}(0+6,5+6); % alpha
\path(3+6,3+6)--node[pos=0.5,below]{$d\!-\!1$}(4+6,4+6); % gamma
\path(4+6,4+6)--node[pos=0.5,below]{$d$}(5+6,5+6); % gamma
%hive edges
\foreach\i in{1,...,3}\draw(\i+6,3+6)--(\i+6,4+6); %alpha edges
\foreach\i in{0,...,4}\draw(\i+6,4+6)[blue,ultra thick]--(\i+6,5+6); %alpha edges
\draw(-1+6,3+6)[blue,ultra thick]--(-1+6,4+6); %alpha edges
\draw(-1+6,4+6)[red,ultra thick]--(0+6,4+6); %beta edges
%hive edge labels
\path(1+6,3+6)--node[pos=0.6,left]{$\alpha_2$}(1+6,4+6); % alpha
\path(2+6,3+6)--node[pos=0.6,left]{$\alpha_j$}(2+6,4+6); % alpha
\path(3+6,3+6)--node[pos=0.6,left]{$\alpha_s$}(3+6,4+6); % alpha
%hive gamma edges
\foreach\i in{0,...,3}\draw(\i+6,3+6)--(\i+1+6,4+6); 
\foreach\i in{0,...,3}\draw(\i+6,4+6)[blue,ultra thick]--(\i+1+6,5+6); 
%upright rhombus entries 
\foreach\i in{1,...,4}\path(\i-1+6,4+6)--node{$0$}(\i+6,5+6);
%\path(0+6,3+6)--node{$>0$}(1+6,4+6);
\path(2+6,4+6)--node{$R_j$}(3+6,4+6);
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[x={(1cm*0.23,-\rootthree cm*0.23)},
                    y={(1cm*0.23,\rootthree cm*0.23)}]
%label obs1
%boundary edges
\draw(0,0)--(0,14)--(14,14)--cycle;
%boundary edge labels
\path(0,6)--node[pos=0.6,left]{$P':k'$}(0,7); \path(0,8)--node[pos=0.6,left]{$P:k$}(0,9);%{$\alpha_{\i}$}
%\foreach\i in{1,...,14}\path(\i-1,14)--node[pos=0.4,right]{$\nu_\i$}(\i,14); %{$\beta_{\i}$}
%\foreach\i in{1,...,14}\path(\i-1,\i-1)--node[below]{$\lambda_\i$}(\i,\i);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path P edges red
\foreach \p/\q in {{(0,6)}/{(0,7)},{(0,7)}/{(1,7)},{(1,7)}/{(1,8)},{(1,8)}/{(2,8)},
                   {(2,8)}/{(2,9)},{(2,9)}/{(3,9)},{(4,9)}/{(5,10)},{(5,9)}/{(5,10)},
                   {(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(6,10)}/{(7,10)},{(7,10)}/{(7,11)},                   
                   {(7,11)}/{(8,11)}}                   
                   \draw[red,ultra thick]\p--\q;
%path P' edges blue
\foreach \p/\q in {{(0,8)}/{(0,9)},{(0,9)}/{(1,9)},{(1,9)}/{(1,10)},{(1,9)}/{(2,10)},{(2,9)}/{(2,10)},
                   {(2,9)}/{(3,10)},{(4,10)}/{(5,10)},{(5,10)}/{(5,11)},{(5,11)}/{(6,11)},
                   {(6,11)}/{(6,12)},{(6,11)}/{(7,12)},{(7,11)}/{(7,12)},{(7,11)}/{(8,12)}}                   
                   \draw[blue,ultra thick]\p--\q;
%overlap path P and P' edges cyan
\foreach \p/\q in {{(3,9)}/{(3,10)},{(3,9)}/{(4,10)},{(4,9)}/{(4,10)},
                   {(8,11)}/{(8,12)},{(8,12)}/{(9,12)},{(9,12)}/{(9,13)},{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},
                   {(10,12)}/{(11,13)},{(11,12)}/{(11,13)},%{(11,12)}/{(11,13)},                   
                   {(11,13)}/{(12,13)},{(12,13)}/{(12,14)},{(12,13)}/{(13,14)},  
                   {(13,13)}/{(13,14)},{(13,13)}/{(14,14)}}          
                   \draw[magenta,ultra thick]\p--\q;
%upright rhombus entries 
\path(1,9)--node{$\blue\sc{0}$}(2,10); \path(2,9)--node{$\blue\sc{0}$}(3,10);
\path(3,9)--node{$\magenta\sc{0}$}(4,10); 
\path(4,9)--node{$\red\sc{0}$}(5,10);  \path(5,9)--node{$\red\sc{0}$}(6,10);       
\path(6,11)--node{$\blue\sc{0}$}(7,12); \path(7,11)--node{$\blue\sc{0}$}(8,12); 
\path(9,12)--node{$\magenta\sc{0}$}(10,13); \path(10,12)--node{$\magenta\sc{0}$}(11,13);
\path(12,13)--node{$\magenta\sc{0}$}(13,14); 
%critical rhombi
\foreach \i/\j in {{0/9},{4/10},{5/11},{8/12},{11/13}}
\path[fill=green,fill opacity=0.5](\i+0.1,\j+0.1)--(\i+0.1,\j+1)--(\i+1-0.1,\j+1)--(\i+1-0.1,\j+0.1)--cycle; 
\foreach \i/\j in {{0/8},{4/9},{5/10},{8/11},{11/12}}
\path[fill=yellow,fill opacity=0.5](\i+0.1,\j+0.1)--(\i+0.1,\j+1)--(\i+1-0.1,\j+1)--(\i+1-0.1,\j+0.1)--cycle; 
\path[fill=purple,fill opacity=0.5](2.1,9.1)--(2.1,10)--(2.9,10)--(2.9,9.1)--cycle; 
\path[fill=purple,fill opacity=0.5](7.1,11.1)--(7.1,12)--(7.9,12)--(7.9,11.1)--cycle; 
\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[x={(1cm*0.23,-\rootthree cm*0.23)},
                    y={(1cm*0.23,\rootthree cm*0.23)}]
%label obs1
%boundary edges
\draw(0,0)--(0,14)--(14,14)--cycle;
%boundary edge labels
\path(0,6)--node[pos=0.6,left]{$Q:~l$}(0,7); \path(0,8)--node[pos=0.6,left]{$P:~k$}(0,9);%{$\alpha_{\i}$}
%\foreach\i in{1,...,14}\path(\i-1,14)--node[pos=0.4,right]{$\nu_\i$}(\i,14); %{$\beta_{\i}$}
\path(12,12)--node[below]{$r\!\!-\!\!1$}(13,13);  %{$\gamma_{\i}$}
\path(13,13)--node[below]{$r{\phantom{1}}$}(14,14);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path P edges red
\foreach \p/\q in {{(0,6)}/{(0,7)},{(0,7)}/{(1,7)},{(1,7)}/{(1,8)},{(1,8)}/{(2,8)},
                   {(2,8)}/{(2,9)},{(2,9)}/{(3,9)},{(4,9)}/{(5,10)},{(5,9)}/{(5,10)},
                   {(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(6,10)}/{(7,10)},{(7,10)}/{(7,11)},                   
                   {(7,11)}/{(8,11)}}                   
                   \draw[red,ultra thick]\p--\q;
%path Q edges blue
\foreach \p/\q in {{(0,8)}/{(0,9)},{(0,9)}/{(1,9)},{(1,9)}/{(1,10)},{(1,9)}/{(2,10)},{(2,9)}/{(2,10)},
                   {(2,10)}/{(3,10)},{(3,10)}/{(3,11)},{(3,11)}/{(4,11)},
									 {(4,11)}/{(5,12)},{(5,11)}/{(5,12)},{(5,11)}/{(6,12)},
                   {(6,11)}/{(6,12)},{(6,11)}/{(7,12)},{(7,11)}/{(7,12)},{(7,12)}/{(8,12)},
								 	 {(8,12)}/{(8,13)},{(8,12)}/{(9,13)},{(9,12)}/{(9,13)},{(9,12)}/{(10,13)},
								   {(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,13)}/{(11,13)},{(11,13)}/{(11,14)},
									 {(11,13)}/{(12,14)},{(12,13)}/{(12,14)},{(12,13)}/{(13,14)},{(13,13)}/{(13,14)},
									 {(13,13)}/{(14,14)}}									                  
                   \draw[blue,ultra thick]\p--\q;
%path P edges red
\foreach \p/\q in {{(3,9)}/{(3,10)},{(3,9)}/{(4,10)},{(4,9)}/{(4,10)},
                   {(8,11)}/{(8,12)},{(8,11)}/{(9,12)},{(9,11)}/{(9,12)},{(9,11)}/{(10,12)},{(9,11)}/{(10,12)},
                   {(10,11)}/{(10,12)},{(10,11)}/{(11,12)},{(11,11)}/{(11,12)},                   
                   {(11,12)}/{(12,12)},{(12,12)}/{(12,13)},{(12,12)}/{(13,13)}}      
                   \draw[red,ultra thick]\p--\q;
%upright rhombus entries 
\path(1,9)--node{$\blue\sc{0}$}(2,10); 
\path(3,9)--node{$\red\sc{0}$}(4,10); 
\path(4,9)--node{$\red\sc{0}$}(5,10);  \path(5,9)--node{$\red\sc{0}$}(6,10);       
\path(4,11)--node{$\blue\sc{0}$}(5,12); \path(5,11)--node{$\blue\sc{0}$}(6,12); \path(6,11)--node{$\blue\sc{0}$}(7,12); 
\path(8,11)--node{$\red\sc{0}$}(9,12); \path(9,11)--node{$\red\sc{0}$}(10,12); \path(10,11)--node{$\red\sc{0}$}(11,12);
\path(8,12)--node{$\blue\sc{0}$}(9,13); \path(9,12)--node{$\blue\sc{0}$}(10,13); 
\path(11,13)--node{$\blue\sc{0}$}(12,14); \path(12,13)--node{$\blue\sc{0}$}(13,14); 
%critical rhombi
\foreach \i/\j in {{0/7},{1/8},{2/9},{6/10},{7/11},{11/12}}
\path[fill=green,fill opacity=0.5](\i+0.1,\j+0.1)--(\i+0.1,\j+1)--(\i+1-0.1,\j+1)--(\i+1-0.1,\j+0.1)--cycle; 
%\path[fill=green,fill opacity=0.5](7.1,11.1)--(7.1,12)--(7.9,12)--(7.9,11.1)--cycle; 

\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%\begin{tikzpicture}[x={(1cm*0.3,-1.732cm*0.3)},
%                   y={(1cm*0.3,1.732cm*0.3)}] %%hive Uij coordinates
%boundary edges
\draw(0,0)--(0,14)--(14,14)--cycle;
%boundary edge labels
\path(-1,8)--node{$j$}(0,9); %\path(0,8)--node[pos=0.6,left]{$j$}(0,9); %{$\alpha_{\i}$}
\path(6,14)--node{$l$}(7,15); %{$\beta_{\i}$}
\path(9,14)--node{$k$}(10,15); % \path(9,14)--node[pos=0.4,right]{$k$}(10,14); %{$\beta_{\i}$}
\path(13,13)--node[below]{$n$}(14,14);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path P edges blue
\foreach \p/\q in { %{(14,14)}/{(13,13)},{(13,13)}/{(13,14)},{(13,14)}/{(12,13)},{(12,13)}/{(12,14)},{(12,14)}/{(11,13)},
                    %{(11,13)}/{(11,14)},{(11,14)}/{(10,13)},{(10,13)}/{(10,14)},
										{(10,13)}/{(9,13)},{(9,13)}/{(9,12)},
										{(9,13)}/{(8,12)},{(8,12)}/{(8,13)},{(8,13)}/{(7,12)},{(7,12)}/{(7,13)},
										{(7,12)}/{(6,12)},{(6,12)}/{(6,11)},
										{(6,11)}/{(5,11)},{(5,11)}/{(5,10)},{(5,11)}/{(4,10)},{(4,10)}/{(4,11)},
                    {(4,11)}/{(3,10)},{(3,10)}/{(3,11)},
										{(3,10)}/{(2,10)},{(2,10)}/{(2,9)},
										{(2,9)}/{(2,10)},{(2,10)}/{(1,9)},{(1,9)}/{(1,10)},
										{(1,9)}/{(0,9)},{(0,9)}/{(0,8)}}
	%		}                   
                   \draw[blue,ultra thick]\p--\q;

%path P edges magenta
\foreach \p/\q in { {(14,14)}/{(13,13)},{(13,13)}/{(13,14)},{(13,14)}/{(12,13)},{(12,13)}/{(12,14)},{(12,14)}/{(11,13)},
                    {(11,13)}/{(11,14)},{(11,14)}/{(10,13)},{(10,13)}/{(10,14)}}
                    \draw[magenta,ultra thick]\p--\q;
%fill upright rhombi
\foreach \i/\j/\k in {9/13/0.1}\path[fill=purple,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;  %critical
\foreach \i/\j/\k in {0/9/0.1,2/10/0.1,5/11/0.1,6/12/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle; %head
\foreach \i/\j/\k in {0/8/0.1,2/9/0.1,5/10/0.1,6/11/0.1,9/12/0.1}\path[fill=green,fill opacity=0.5]  (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;		%foot								
%upright rhombus entries 
\foreach \i in {10,...,12} \path(\i,13)--node{$\sc0$}(\i+1,14); 
\path(9,13)--node{$\sc{1\!-\!1}$}(10,14);
\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
\path(9,12)--node{$\sc{X\!+\!1}$}(10,13);\path(8,12)--node{$\sc{0}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
\path(6,11)--node{$\sc{+1}$}(7,12);\path(5,11)--node{$\sc{-1}$}(6,12);
\path(5,10)--node{$\sc{+1}$}(6,11);\path(4,10)--node{$\sc{0}$}(5,11);
\path(3,10)--node{$\sc{0}$}(4,11);\path(2,10)--node{$\sc{-1}$}(3,11);
\path(2,9)--node{$\sc{+1}$}(3,10);\path(1,9)--node{$\sc{0}$}(2,10);\path(0,9)--node{$\sc{-1}$}(1,10);
\path(0,8)--node{$\sc{+1}$}(1,9);
%%%%
%K2 shifted to right by 4 units
%boundary edges
\draw(0+4,13+4)--(0+4,14+4)--(14+4,14+4)--(13+4,13+4)--cycle;
%boundary edge labels
\path(9-1+4,14+4)--node{$j$}(9+4,15+4); %{$\beta_{\i}$}
\path(13+4,13+4)--node[below]{$n$}(14+4,14+4);  %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i+4,13+4)--(\i+4,14+4); 
%path edges brown
\foreach \p/\q in { {(14+4,14+4)}/{(13+4,13+4)},{(13+4,13+4)}/{(13+4,14+4)},{(13+4,14+4)}/{(12+4,13+4)},{(12+4,13+4)}/{(12+4,14+4)},{(12+4,14+4)}/{(11+4,13+4)},
                    {(11+4,13+4)}/{(11+4,14+4)},{(11+4,14+4)}/{(10+4,13+4)},{(10+4,13+4)}/{(10+4,14+4)},
										{(9+4,13+4)}/{(10+4,14+4)},{(9+4,13+4)}/{(9+4,14+4)},{(9+4,13+4)}/{(8+4,13+4)}}
										%,{(9+4,13+4)}/{(10+4,14+4)}}%,{(8+4,13+4)}/{(7+4,12+4)},{(7+4,12+4)}/{(7+4,13+4)}} 
%		}                   
                   \draw[brown,ultra thick]\p--\q;
%fill upright rhombus
\foreach \i/\j/\k in {12/17/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
%upright rhombus entries 
\foreach\i in{1,...,8} \path(\i-1+4,13+4)--node{$\ast$}(\i+4,14+4); 
\foreach\i in{9,...,9} \path(\i-1+4,13+4)--node{$\sc{V\!+\!1}$}(\i+4,14+4); 
\foreach\i in{10,...,13} \path(\i-1+4,13+4)--node{$\sc0$}(\i+4,14+4); 
%%%%
\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1-0.3,8-0.3)--node{$\hat{P}\!:\!j$}(0-0.3,9-0.3); 
\path(9,13)--node{$k$}(10,14); 
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(-1-0.3,5-0.3)--node{$P\!:\!i$}(0-0.3,6-0.3);
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.2,13+0.2)--node{$P,\hat{P}$}(14+0.2,14+0.2);
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path P edges magenta
\foreach \p/\q in { {(13,13)}/{(12,12)},{(12,12)}/{(12,13)},{(12,13)}/{(11,12)},{(11,12)}/{(11,13)},{(11,13)}/{(10,12)},{(10,12)}/{(10,13)}}
              \draw[magenta,ultra thick]\p--\q;
%path P edges red
\foreach \p/\q in { {(10,12)}/{(9,12)},{(9,12)}/{(9,11)},{(9,12)}/{(8,11)},
										{(8,12)}/{(8,11)},{(8,11)}/{(7,11)},{(7,10)}/{(7,11)},{(7,10)}/{(6,10)},
										{(6,10)}/{(6,9)},{(6,9)}/{(5,9)},{(5,9)}/{(5,8)},{(5,8)}/{(4,8)},
										{(4,8)}/{(4,7)},{(4,8)}/{(3,7)},{(3,7)}/{(3,8)},{(3,7)}/{(2,7)},
										{(2,7)}/{(2,6)},{(2,7)}/{(1,6)},{(1,6)}/{(1,7)},{(1,6)}/{(0,6)},{(0,6)}/{(0,5)}}								
\draw[red,ultra thick]\p--\q;
%path P edges blue
\foreach \p/\q in { {(9,13)}/{(10,13)},{(9,12)}/{(9,13)},{(9,13)}/{(8,12)},{(8,12)}/{(8,13)},{(8,13)}/{(7,12)},{(7,12)}/{(7,13)}}
\draw[blue,ultra thick]\p--\q;	
\foreach \p/\q in { {(7,12)}/{(6,12)},{(6,12)}/{(6,11)},
										{(6,11)}/{(5,11)},{(5,11)}/{(5,10)},{(5,11)}/{(4,10)},{(4,10)}/{(4,11)},
                    {(4,11)}/{(3,10)},{(3,10)}/{(3,11)},
										{(3,10)}/{(2,10)},{(2,10)}/{(2,9)},
										{(2,9)}/{(2,10)},{(2,10)}/{(1,9)},{(1,9)}/{(1,10)},
										{(1,9)}/{(0,9)},{(0,9)}/{(0,8)}}
\draw[blue,ultra thick]\p--\q;
%fill upright rhombi
\foreach \i/\j/\k in {0/6/0.1,2/7/0.1,4/8/0.1,5/9/0.1,6/10/0.1,7/11/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;
\foreach \i/\j/\k in {0/5/0.1,2/6/0.1,4/7/0.1,5/8/0.1,6/9/0.1,7/10/0.1,9/11/0.1}\path[fill=green,fill opacity=0.5]  (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;						
%fill critical rhombi
%\foreach \i/\j/\k in {9/12/0.05}\path[fill=purple,fill opacity=0.5](\i+\k,\j+\k)--(\i+\k,\j+1-\k)--(\i+1-\k,\j+1-\k)--(\i+1-\k,\j+\k)--cycle; 
%critical edge black	
\draw[black,ultra thick](9,12)--(10,13);
%upright rhombus entries 
%%\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
\path(11,12)--node{$\sc{0}$}(12,13);
\path(10,12)--node{$\sc{0}$}(11,13);
%\path(9,12)--node{$\sc{1}$}(10,13);
\path(8,12)--node{$\sc{0}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
\path(9,11)--node{$\sc{W\!+\!1}$}(10,12);
\path(8,11)--node{$\sc{0}$}(9,12);
\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
%Knr shifted to right by 4 units
%boundary edges
\draw(0+4,12+4)--(0+4,14+4)--(14+4,14+4)--(12+4,12+4)--cycle;
%boundary edge labels
\path(6-1+4,14+4)--node{$i$}(6+4,15+4); %{$\beta_{\i}$}
\path(9-1+4,14+4)--node{$j$}(9+4,15+4); %{$\beta_{\i}$}
\path(12+4,12+4)--node[below]{$n\!-\!1$}(13+4,13+4);  %{$\gamma_{\i}$}
\path(13+4,13+4)--node[below]{$~~n{\phantom{1}}$}(14+4,14+4);  %{$\gamma_{\i}$}
%hive edges
\draw(0+4,13+4)--(13+4,13+4);
\foreach\i in{1,...,12}\draw(\i+4,12+4)--(\i+4,14+4); 
\draw(13+4,13+4)--(13+4,14+4); 
%path edges
%fill upright rhombi
%\foreach \i/\j/\k in {9/13/0.1}\path[fill=purple,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;  %critical
\foreach \i/\j/\k in {9/16/0.1,12/17/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle; %head
\foreach \i/\j/\k in {12/16/0.1}\path[fill=green,fill opacity=0.5]  (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;		%foot								
%upright rhombus entries 
\path(6-1+4,12+4)--node{$\sc{\red{A}\blue{-1}}$}(6+4,13+4); %{$\beta_{\i}$}
\foreach\i in{7,...,8} \path(\i-1+4,12+4)--node{$\sc0$}(\i+4,13+4); 
\path(9-1+4,12+4)--node{$\sc{\red{B}\blue{+1}}$}(9+4,13+4); %{$\beta_{\i}$}
\foreach\i in{1,...,8} \path(\i-1+4,13+4)--node{$\ast$}(\i+4,14+4); 
\foreach\i in{9,...,9} \path(\i-1+4,13+4)--node{$\sc{V\!+\!1}$}(\i+4,14+4); 
\foreach\i in{10,...,13} \path(\i-1+4,13+4)--node{$\sc0$}(\i+4,14+4); 
%\path(9,12)--node{$\bf C$}(10,13);
%\path(9,12.4)--node[blue,fill=white,inner sep=0pt]{$\sc{0}$}(9.6,13);
%\path(9.4,12)--node[red,fill=white,inner sep=0pt]{$\sc{1}$}(10,12.6);
\path(9,12.4)--node{$\blue\sc{0}$}(9.6,13);
\path(9.4,12)--node{$\red\sc{1}$}(10,12.6);
%%%%
\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%K2 %label K2
\path(6-1-2,12-2)--node{$K^{(2)}~=~$}(6-2,13-2); %{$\beta_{\i}$}
%boundary edges
\draw(0,12)--(0,14)--(14,14)--(12,12)--cycle;
%boundary edge labels
\path(6-1,14)--node{$i$}(6,15); %{$\beta_{\i}$}
\path(9-1,14)--node{$j$}(9,15); %{$\beta_{\i}$}
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %{$\gamma_{\i}$}
\path(13,13)--node[below]{$~~~n{\phantom{1}}$}(14,14);  %{$\gamma_{\i}$}
%hive edges
\draw(0,13)--(13,13);
\foreach\i in{1,...,12}\draw(\i,12)--(\i,14); 
\draw(13,13)--(13,14); 
%path edges
\foreach \i in {6,...,8} \draw[brown,ultra thick](\i,12)--(\i,13); 
\foreach \i in {9,...,13} \draw[brown,ultra thick](\i,13)--(\i,14); 
\draw[brown,ultra thick](5,12)--(6,12); 
\draw[brown,ultra thick](8,13)--(9,13); 
\foreach \i in {6,...,7} \draw[brown,ultra thick](\i,12)--(\i+1,13); 
\foreach \i in {9,...,13} \draw[brown,ultra thick](\i,13)--(\i+1,14); 
%fill upright rhombi
%\foreach \i/\j/\k in {9/13/0.1}\path[fill=purple,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;  %critical
\foreach \i/\j/\k in {5/12/0.1,8/13/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle; %head
\foreach \i/\j/\k in {8/12/0.1}\path[fill=green,fill opacity=0.5]  (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;		%foot								
%upright rhombus entries 
\path(6-1,12)--node{$\sc{\red{A}}$}(6,13); %{$\beta_{\i}$}
\foreach\i in{7,...,8} \path(\i-1,12)--node{$\sc0$}(\i,13); 
\path(9-1,12)--node{$\sc{\red{B}}$}(9,13); %{$\beta_{\i}$}
\foreach\i in{1,...,8} \path(\i-1,13)--node{$\ast$}(\i,14); 
\foreach\i in{9,...,9} \path(\i-1,13)--node{$\sc{V\!+\!1}$}(\i,14); 
\foreach\i in{10,...,13} \path(\i-1,13)--node{$\sc0$}(\i,14); 
%%%%
%K1 shifted to right by 7 units
%label L1
\path(6-1+5,12+5)--node{$\K^{(2)}~=~$}(6+5,13+5); %{$\beta_{\i}$}
%boundary edges
\draw(0+7,12+7)--(0+7,14+7)--(14+7,14+7)--(12+7,12+7)--cycle;
%boundary edge labels
\path(6-1+7,14+7)--node{$i$}(6+7,15+7); %{$\beta_{\i}$}
\path(9-1+7,14+7)--node{$j$}(9+7,15+7); %{$\beta_{\i}$}
\path(12+7,12+7)--node[below]{$n\!-\!1$}(13+7,13+7);  %{$\gamma_{\i}$}
\path(13+7,13+7)--node[below]{$~~~n{\phantom{1}}$}(14+7,14+7);  %{$\gamma_{\i}$}
%hive edges
\draw(0+7,13+7)--(13+7,13+7);
\foreach\i in{1,...,12}\draw(\i+7,12+7)--(\i+7,14+7); 
\draw(13+7,13+7)--(13+7,14+7); 
%path edges
%
%fill upright rhombi
%\foreach \i/\j/\k in {9/13/0.1}\path[fill=purple,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle;  %critical
\foreach \i/\j/\k in {5+7/12+7/0.1,8+7/13+7/0.1}\path[fill=yellow,fill opacity=0.5]  (\i,\j+\k)--(\i,\j+1)--(\i+1-\k,\j+1)--(\i+1-\k,\j+\k)--cycle; %head
\foreach \i/\j/\k in {8+7/12+7/0.1}\path[fill=green,fill opacity=0.5]  (\i+\k,\j)--(\i+\k,\j+1-\k)--(\i+1,\j+1-\k)--(\i+1,\j)--cycle;		%foot								
%upright rhombus entries 
\path(6-1+7,12+7)--node{$\sc{\blue{A-1}}$}(6+7,13+7); %{$\beta_{\i}$}
\foreach\i in{7,...,8} \path(\i-1+7,12+7)--node{$\sc0$}(\i+7,13+7); 
\path(9-1+7,12+7)--node{$\sc{\blue{B+1}}$}(9+7,13+7); %{$\beta_{\i}$}
\foreach\i in{1,...,8} \path(\i-1+7,13+7)--node{$\ast$}(\i+7,14+7); 
\foreach\i in{9,...,9} \path(\i-1+7,13+7)--node{$\sc{V}$}(\i+7,14+7); 
\foreach\i in{10,...,13} \path(\i-1+7,13+7)--node{$\sc0$}(\i+7,14+7); 
%%%%
\end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1-0.3,7-0.3)--node{$\hat{P}_c\!:\!j$}(0-0.3,8-0.3); 
\path(8,13)--node{$k$}(9,14); 
\path(4,13)--node{$f$}(5,14);
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(-1-0.3,5-0.3)--node{$P_c\!:\!i$}(0-0.3,6-0.3);
\path(9,9)--node[below]{$~~p{\phantom{1}}$}(10,10); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.2,13+0.2)--node{$\hat{P}_c,P_c$}(14+0.2,14+0.2);
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,6)}/{(2,7)},{(2,6)}/{(2,7)},{(2,7)}/{(3,7)},
                    {(3,7)}/{(3,8)},{(3,8)}/{(4,8)},{(4,8)}/{(4,9)},{(4,9)}/{(5,9)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(5,9)}/{(5,10)},{(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(6,9)}/{(7,10)},{(7,9)}/{(7,10)},
                    {(7,9)}/{(8,10)},{(8,9)}/{(8,10)},{(8,10)}/{(9,10)},{(9,10)}/{(9,11)},{(9,11)}/{(10,11)},
										{(10,11)}/{(10,12)},{(10,12)}/{(11,12)},{(11,12)}/{(11,13)},{(11,12)}/{(12,13)},{(12,12)}/{(12,13)},
										{(12,12)}/{(13,13)}}
\draw[magenta,ultra thick,dotted]\p--\q;	
\foreach \p/\q in { {(4,9)}/{(5,10)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(0,7)}/{(0,8)},{(0,8)}/{(1,8)},{(1,8)}/{(1,9)},{(1,9)}/{(2,9)},{(2,9)}/{(2,10)},{(2,9)}/{(3,10)},
                    {(3,9)}/{(3,10)},{(3,9)}/{(4,10)},{(4,9)}/{(4,10)}}
\draw[blue,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(4,10)}/{(5,10)},{(5,10)}/{(5,11)},{(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)},{(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
%\foreach \p/\q in { %{(6,10)}/{(7,10)},{(7,10)}/{(7,11)},{(7,11)}/{(8,11)},{(8,11)}/{(8,12)},{(8,12)}/{(9,12)},
%                    {(9,12)}/{(9,13)},{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)}}
%\draw[blue,ultra thick,densely dotted]\p--\q;
%%%%
%upright rhombus entries 
\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
%\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
%\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
%\path(4,9)--node{$\bf U$}(5,10);
\path(4,9.4)--node[blue]{$\sc{0}$}(4.6,10);
\path(4.4,9)--node[red]{$\sc{1}$}(5,9.6);
%%%%
\end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
%\path(-1,7)--node{$j$}(0,8); 
\path(-1-0.6,8-0.6)--node{$\hat{P}_d,P_d\!:\!j'$}(0-0.6,9-0.6); 
\path(8,13)--node{$k$}(9,14); 
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(4,13)--node{$f$}(5,14);
\path(-1,5)--node{$i$}(0,6);
\path(9,9)--node[below]{$~~p{\phantom{1}}$}(10,10); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.4,13+0.4)--node{$\hat{P}_d,P_d$}(14+0.4,14+0.4); 
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,6)}/{(2,7)},{(2,6)}/{(2,7)},{(2,7)}/{(3,7)},
                    {(3,7)}/{(3,8)},{(3,8)}/{(4,8)},{(4,8)}/{(4,9)},{(4,9)}/{(5,9)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
%
%\foreach \p/\q in { {(5,9)}/{(5,10)},{(5,9)}/{(6,10)},{(6,9)}/{(6,10)},{(6,9)}/{(7,10)},{(7,9)}/{(7,10)},
%                    {(7,9)}/{(8,10)},{(8,9)}/{(8,10)},{(8,10)}/{(9,10)},{(9,10)}/{(9,11)},{(9,11)}/{(10,11)},
%										{(10,11)}/{(10,12)},{(10,12)}/{(11,12)},{(11,12)}/{(11,13)},{(11,12)}/{(12,13)},{(12,12)}/{(13,13)}}
%\draw[magenta,ultra thick]\p--\q;	
%							
\foreach \p/\q in { {(0,8)}/{(0,9)},{(0,8)}/{(1,9)},{(1,8)}/{(1,9)},{(1,9)}/{(2,9)},{(2,9)}/{(2,10)},{(2,9)}/{(3,10)},
                    {(3,9)}/{(3,10)},{(3,9)}/{(4,10)},{(4,9)}/{(4,10)}} %,{(4,9)}/{(5,10)}}
\draw[magenta,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(4,10)}/{(5,10)},{(5,10)}/{(5,11)},{(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)}} %,{(8,12)}/{(9,13)}}
\draw[blue,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(8,12)}/{(9,13)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(5,9)}/{(5,10)},{(5,9)}/{(6,10)},{(6,9)}/{(6,10)}, % from magenta
                    {(6,10)}/{(7,10)},{(7,10)}/{(7,11)},{(7,11)}/{(8,11)},{(8,11)}/{(8,12)},{(8,12)}/{(9,12)}}
\draw[red,ultra thick]\p--\q;
%%%%% this was cyan
\foreach \p/\q in { {(9,12)}/{(9,13)},{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)},
										{(11,12)}/{(11,13)},{(11,12)}/{(12,13)},{(12,12)/(12,13)},{(12,12)}/{(13,13)}}
\draw[magenta,ultra thick,dotted]\p--\q;
%%%%
%upright rhombus entries 
%\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
\path(4,9.4)--node[blue]{$\sc{0}$}(4.6,10);
\path(4.4,9)--node[red]{$\sc{0}$}(5,9.6);
\path(8,12.4)--node[blue]{$\sc{0}$}(8.6,13);
\path(8.4,12)--node[red]{$\sc{1}$}(9,12.6);
%%%%

\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1-0.4,7-0.4)--node{$\hat{P}_c\!:\!j$}(0-0.7,8-0.7); 
\path(8,13)--node{$k$}(9,14); 
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(-1-0.4,5-0.4)--node{$P_c\!:\!i$}(0-0.4,6-0.4);
\path(8,8)--node[below]{$~~p{\phantom{1}}$}(9,9); 
%%%\path(10,10)--node[below]{$~~q{\phantom{1}}$}(11,11); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.3,13+0.3)--node{$\hat{P}_c,P_c$}(14+0.3,14+0.3);
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,7)}/{(0,8)},{(0,8)}/{(1,8)},{(1,8)}/{(1,9)},{(1,8)}/{(2,9)},{(2,8)}/{(2,9)}}
\draw[blue,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,7)}/{(2,7)},{(2,7)}/{(2,8)},{(2,8)}/{(3,8)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(2,8)}/{(3,9)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,8)}/{(5,9)},{(5,8)}/{(5,9)},
                    {(5,8)}/{(6,9)},{(6,8)}/{(7,9)},{(6,8)}/{(6,9)},{(7,8)}/{(7,9)},{(7,9)}/{(8,9)},
                    {(8,9)}/{(8,10)},{(8,9)}/{(9,10)},{(9,9)}/{(9,10)},{(9,10)}/{(10,10)},
										{(10,10)}/{(10,11)},{(10,11)}/{(11,11)},{(11,11)}/{(11,12)},{(11,12)}/{(12,12)},{(12,12)}/{(12,13)},
										{(12,12)}/{(13,13)}}
\draw[magenta,ultra thick,dotted]\p--\q;								
\foreach \p/\q in { {(2,9)}/{(3,9)},{(3,9)}/{(3,10)},{(3,10)}/{(4,10)},{(4,10)}/{(4,11)},{(4,10)}/{(5,11)},
                    {(5,10)}/{(5,11)}} %,{(5,10)}/{(6,11)}}
\draw[blue,ultra thick]\p--\q;
\foreach \p/\q in { {(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)},{(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
%\path(8,12)--node{$\sc{0}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
%\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
%\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
\path(2,8.4)--node[blue]{$\sc{0}$}(2.6,9);
\path(2.4,8)--node[red]{$\sc{0}$}(3,8.6);
%\path(5,10.3)--node[cyan]{$\sc{+\!1}$}(5.7,11);
\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1-0.6,8-0.6)--node{$P_d,\hat{P}_d\!:\!j'$}(0-0.6,9-0.6); 
\path(8,13)--node{$k$}(9,14); 
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(-1,5)--node{$i$}(0,6);
\path(8,8)--node[below]{$~~p{\phantom{1}}$}(9,9); 
\path(10,10)--node[below]{$~~q{\phantom{1}}$}(11,11); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.4,13+0.4)--node{$P_d,\hat{P}_d$}(14+0.4,14+0.4);
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,7)}/{(2,7)},{(2,7)}/{(2,8)},{(2,8)}/{(3,8)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(0,8)}/{(0,9)},{(0,8)}/{(1,9)},{(1,8)}/{(1,9)},{(1,8)}/{(2,9)},{(2,8)}/{(2,9)}}
\draw[magenta,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(2,9)}/{(3,9)},{(3,9)}/{(3,10)},{(3,10)}/{(4,10)},{(4,10)}/{(4,11)},{(4,10)}/{(5,11)},
                    {(5,10)}/{(5,11)}} %,{(5,10)}/{(6,11)}}
\draw[blue,ultra thick,dotted]\p--\q;
%
%\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,8)}/{(5,9)},{(5,8)}/{(5,9)},
%                    {(5,8)}/{(6,9)},{(6,8)}/{(7,9)},{(6,8)}/{(6,9)},{(7,8)}/{(7,9)},{(7,9)}/{(8,9)},
%                    {(8,9)}/{(8,10)},{(8,9)}/{(9,10)},{(9,9)}/{(9,10)},{(9,10)}/{(10,10)},
%										{(10,10)}/{(10,11)},{(10,11)}/{(11,11)},{(11,11)}/{(11,12)},{(11,12)}/{(12,12)},{(12,12)}/{(12,13)},
%										{(12,12)}/{(13,13)}}
%\draw[magenta,ultra thick,dotted]\p--\q;								
%
\foreach \p/\q in { {(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)},{(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,9)}/{(5,9)},{(5,9)}/{(5,10)},{(5,10)}/{(6,10)}}
\draw[red,ultra thick]\p--\q;
%this was cyan
\foreach \p/\q in { {(5,10)}/{(6,11)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(6,10)}/{(6,11)},{(6,10)}/{(7,11)},{(7,10)}/{(7,11)},{(7,10)}/{(8,11)},{(8,10)}/{(8,11)},{(8,10)}/{(9,11)},
                    {(9,10)}/{(9,11)},{(9,11)}/{(10,11)},{(10,11)}/{(10,12)},{(10,12)}/{(11,12)},{(11,12)}/{(11,13)},
										{(11,12)}/{(12,13)},{(12,12)}/{(12,13)},{(12,12)}/{(13,13)}}
\draw[magenta,ultra thick,dotted]\p--\q;
%\foreach \p/\q in { {(7,11)}/{(8,11)},{(8,11)}/{(8,12)},{(8,12)}/{(9,12)},{(9,12)}/{(9,13)},
%                    {(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)}}
%\draw[darkyellow,ultra thick]\p--\q;
%upright rhombus entries 
%%\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
%\path(8,12)--node{$\sc{0}$}(9,13);
\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
%\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
%\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
\path(2,8.3)--node[blue]{$\sc{0}$}(2.7,9);
\path(2.4,8)--node[red]{$\sc{0}$}(3,8.6);
\path(5,10.4)--node[blue]{$\sc{0}$}(5.6,11);
\path(5.4,10)--node[red]{$\sc{0}$}(6,10.6);
\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1-0.7,9-0.7)--node{$P_e,\hat{P}_e\!:\!j''$}(0-0.7,10-0.7); 
\path(8,13)--node{$k$}(9,14); 
\path(6,13)--node{$l$}(7,14);
\path(7,13)--node{$m$}(8,14);
\path(-1,5)--node{$i$}(0,6);
\path(8,8)--node[below]{$~~p{\phantom{1}}$}(9,9); 
\path(10,10)--node[below]{$~~q{\phantom{1}}$}(11,11); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
\path(13+0.4,13+0.4)--node{$P_e,\hat{P}_e$}(14+0.4,14+0.4);
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,7)}/{(2,7)},{(2,7)}/{(2,8)},{(2,8)}/{(3,8)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(0,9)}/{(0,10)},{(0,10)}/{(1,10)},{(1,10)}/{(1,11)},{(1,10)}/{(2,11)},{(2,10)}/{(2,11)},{(2,10)}/{(3,11)},
                    {(3,10)}/{(4,11)},{(4,10)}/{(4,11)},{(4,10)}/{(5,11)},{(5,10)}/{(5,11)}}
\draw[magenta,ultra thick,dotted]\p--\q;
%
%\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,8)}/{(5,9)},{(5,8)}/{(5,9)},
%                    {(5,8)}/{(6,9)},{(6,8)}/{(7,9)},{(6,8)}/{(6,9)},{(7,8)}/{(7,9)},{(7,9)}/{(8,9)},
%                    {(8,9)}/{(8,10)},{(8,9)}/{(9,10)},{(9,9)}/{(9,10)},{(9,10)}/{(10,10)},
%										{(10,10)}/{(10,11)},{(10,11)}/{(11,11)},{(11,11)}/{(11,12)},{(11,12)}/{(12,12)},{(12,12)}/{(12,13)},
%										{(12,12)}/{(13,13)}}
%\draw[magenta,ultra thick,dotted]\p--\q;								
%
\foreach \p/\q in { {(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)}}
\draw[blue,ultra thick,dotted]\p--\q;
\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,9)}/{(5,9)},{(5,9)}/{(5,10)},{(5,10)}/{(6,10)}}
\draw[red,ultra thick]\p--\q;
%used to be cyan
\foreach \p/\q in { {(8,12)}/{(9,13)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
\foreach \p/\q in { {(6,10)}/{(6,11)},{(6,10)}/{(7,11)},{(7,10)}/{(7,11)},{(7,11)}/{(8,11)},{(8,11)}/{(8,12)},{(8,12)}/{(9,12)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(9,12)}/{(9,13)},{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)},
                    {(11,12)}/{(11,13)},{(11,12)}/{(12,13)},{(12,12)}/{(12,13)},{(12,12)}/{(13,13)}}
\draw[magenta,ultra thick,dotted]\p--\q;
%upright rhombus entries 
%%\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
%\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
%\path(8,12)--node{$\sc{0}$}(9,13);
%\path(7,12)--node{$\sc{0}$}(8,13);
\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
%\path(2,8.3)--node[blue]{$\sc{0}$}(2.7,9);
%\path(2.4,8)--node[red]{$\sc{0}$}(3,8.6);
\path(5,10.4)--node[blue]{$\sc{0}$}(5.6,11);
\path(5.4,10)--node[red]{$\sc{0}$}(6,10.6);
\path(8,12.4)--node[blue]{$\sc{0}$}(8.6,13);
\path(8.4,12)--node[red]{$\sc{1}$}(9,12.6);
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,13)--(13,13)--cycle;
%boundary edge labels
\path(-1,7)--node{$j$}(0,8); 
\path(8,13)--node{$k$}(9,14); 
%\path(6,13)--node{$l$}(7,14);
%\path(7,13)--node{$m$}(8,14);
\path(-1,5)--node{$i$}(0,6);
%\path(8,8)--node[below]{$~~p{\phantom{1}}$}(9,9); 
%\path(10,10)--node[below]{$~~q{\phantom{1}}$}(11,11); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);  %\path(13,13)--node[below]{$r\!\!+\!\!1$}(14,14); %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,12}\draw(\i,\i)--(\i,13); % ascending alpha edges
\foreach\i in{1,...,13}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,5)}/{(0,6)},{(0,6)}/{(1,6)},{(1,6)}/{(1,7)},{(1,7)}/{(2,7)},{(2,7)}/{(2,8)},{(2,8)}/{(3,8)}}
\draw[red,ultra thick]\p--\q;
%
%\foreach \p/\q in { {(0,9)}/{(0,10)},{(0,10)}/{(1,10)},{(1,10)}/{(1,11)},{(1,10)}/{(2,11)},{(2,10)}/{(2,11)},{(2,10)}/{(3,11)},
%                    {(3,10)}/{(4,11)},{(4,10)}/{(4,11)},{(4,10)}/{(5,11)},{(5,10)}/{(5,11)}}
%\draw[magenta,ultra thick,dotted]\p--\q;
%
%\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,8)}/{(5,9)},{(5,8)}/{(5,9)},
%                    {(5,8)}/{(6,9)},{(6,8)}/{(7,9)},{(6,8)}/{(6,9)},{(7,8)}/{(7,9)},{(7,9)}/{(8,9)},
%                    {(8,9)}/{(8,10)},{(8,9)}/{(9,10)},{(9,9)}/{(9,10)},{(9,10)}/{(10,10)},
%										{(10,10)}/{(10,11)},{(10,11)}/{(11,11)},{(11,11)}/{(11,12)},{(11,12)}/{(12,12)},{(12,12)}/{(12,13)},
%										{(12,12)}/{(13,13)}}
%\draw[magenta,ultra thick,dotted]\p--\q;								
%
%\foreach \p/\q in { {(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)},{(7,12)}/{(7,13)},
%                    {(7,12)}/{(8,13)},{(8,12)}/{(8,13)}}
%\draw[blue,ultra thick,dotted]\p--\q;
%
\foreach \p/\q in { {(3,8)}/{(3,9)},{(3,8)}/{(4,9)},{(4,8)}/{(4,9)},{(4,9)}/{(5,9)},{(5,9)}/{(5,10)},{(5,10)}/{(6,10)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(8,12)}/{(9,13)}}
\draw[black,ultra thick]\p--\q;
\foreach \p/\q in { {(8,13)}/{(9,13)}}
\draw[blue,ultra thick]\p--\q;
\foreach \p/\q in { {(6,10)}/{(6,11)},{(6,10)}/{(7,11)},{(7,10)}/{(7,11)},{(7,11)}/{(8,11)},{(8,11)}/{(8,12)},{(8,12)}/{(9,12)}}
\draw[red,ultra thick]\p--\q;
%
%\foreach \p/\q in { {(9,12)}/{(9,13)},{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)},
%                    {(11,12)}/{(11,13)},{(11,12)}/{(12,13)},{(12,12)}/{(12,13)},{(12,12)}/{(13,13)}}
%\draw[magenta,ultra thick,dotted]\p--\q;
%upright rhombus entries 
%%\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
%\path(8,12)--node{$\sc{X\!+\!1}$}(9,13);
%\path(8,12)--node{$\sc{0}$}(9,13);
%\path(7,12)--node{$\sc{0}$}(8,13);
%\path(6,12)--node{$\sc{Y\!-\!1}$}(7,13);
\path(8,11)--node{$\sc{W\!+\!1}$}(9,12);
%\path(7,11)--node{$\sc{Z\!-\!1}$}(8,12);
%\path(2,8.3)--node[blue]{$\sc{0}$}(2.7,9);
%\path(2.4,8)--node[red]{$\sc{0}$}(3,8.6);
%\path(5,10.4)--node[green]{$\sc{0}$}(5.6,11);
%\path(5.4,10)--node[cyan]{$\sc{0}$}(6,10.6);
%\path(8,12.4)--node[blue]{$\sc{0}$}(8.6,13);
%\path(8.4,12)--node[red]{$\sc{0}$}(9,12.6);
\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.732cm*0.25)},y={(1cm*0.4,1.732cm*0.25)}] % hive Uij coordinates
%boundary edges
\draw(0,0)--(0,14)--(14,14)--cycle;
%boundary edge labels
\path(-2,0)--node{$h(k)$}(0,2);
\path(-2,3)--node{$h(s)$}(0,5);
\path(-2,6)--node{$h(n\!-\!2)$}(0,8);
\path(-2,10)--node{$h(n\!-\!1)$}(0,12);

\path(6,14)--node{$k$}(7,15); 

\path(6,6)--node[below]{$~~k{\phantom{1}}$}(7,7); 
\path(8,8)--node[below]{$~~s{\phantom{1}}$}(9,9); 
\path(12,12)--node[below]{$n\!-\!1$}(13,13);
\path(13,13)--node[below]{$~~n{\phantom{1}}$}(14,14); %{$\gamma_{\i}$}
%hive edges
\foreach\i in{1,...,13}\draw(\i,\i)--(\i,14); % ascending alpha edges
\foreach\i in{1,...,14}\draw(0,\i)--(\i,\i); % descending beta edges
%path edges
\foreach \p/\q in { {(0,11)}/{(0,12)},{(0,11)}/{(1,12)},{(1,11)}/{(1,12)},{(1,11)}/{(2,12)},{(2,11)}/{(2,12)},
                    {(2,11)}/{(3,12)},{(3,11)}/{(3,12)},{(3,12)}/{(4,12)},{(4,12)}/{(4,13)},{(4,12)}/{(5,13)},
										{(5,12)}/{(5,13)},{(5,12)}/{(6,13)},{(6,12)}/{(6,13)},{(6,13)}/{(7,13)}}
										%{(7,13)}/{(7,14)},{(7,13)}/{(8,14)},{(8,13)}/{(8,14)},{(8,13)}/{(9,14)},{(9,13)}/{(9,14)}}
										%,{(9,13)}/{(10,14)},
										%{(10,13)}/{(10,14)},{(10,13)}/{(11,14)},{(11,13)}/{(11,14)},{(11,13)}/{(12,14)},{(12,13)}/{(13,14)},
										%{(13,13)}/{(13,14)},{(13,13)}/{(14,14)}}
\draw[blue,ultra thick]\p--\q;
\foreach \p/\q in { {(0,7)}/{(0,8)},{(0,7)}/{(1,8)},{(1,7)}/{(1,8)},{(1,8)}/{(2,8)},
                    {(2,8)}/{(2,9)},{(2,9)}/{(3,9)},{(3,9)}/{(3,10)},{(3,10)}/{(4,10)},
										{(4,10)}/{(4,11)},{(4,10)}/{(5,11)},{(5,10)}/{(5,11)},
										{(5,11)}/{(6,11)},{(6,11)}/{(6,12)},{(6,12)}/{(7,12)}}
										%,{(7,12)}/{(7,13)},
										%{(7,12)}/{(8,13)},{(8,12)}/{(8,13)},{(8,12)}/{(9,13)},{(9,12)}/{(9,13)},
										%{(9,12)}/{(10,13)},{(10,12)}/{(10,13)},{(10,12)}/{(11,13)},{(11,12)}/{(11,13)},
									  %{(11,12)}/{(12,13)},{(12,12)}/{(12,13)},{(12,12)}/{(13,13)}}
\draw[red,ultra thick]\p--\q;
\foreach \p/\q in { {(0,4)}/{(0,5)},{(0,5)}/{(1,5)},{(1,5)}/{(1,6)},{(1,5)}/{(2,6)},{(2,5)}/{(2,6)},
                    {(2,6)}/{(3,6)},{(3,6)}/{(3,7)},{(3,7)}/{(4,7)},{(4,7)}/{(4,8)},{(4,7)}/{(5,8)},
                    {(5,7)}/{(5,8)},{(5,8)}/{(6,8)},{(6,8)}/{(6,9)},{(6,9)}/{(7,9)}}
										%{(7,9)}/{(7,10)},{(7,9)}/{(8,10)},{(8,9)}/{(8,10)},{(8,9)}/{(9,10)},{(9,9)}/{(9,10)},
										%{(9,9)}/{(10,10)}}
\draw[magenta,ultra thick]\p--\q;								
\foreach \p/\q in { {(0,1)}/{(0,2)},{(0,2)}/{(1,2)},{(1,2)}/{(1,3)},{(1,3)}/{(2,3)},
                    {(2,3)}/{(2,4)},{(2,4)}/{(3,4)},{(3,4)}/{(3,5)},{(3,4)}/{(4,5)},
										{(4,4)}/{(4,5)},{(4,5)}/{(5,5)},{(5,5)}/{(5,6)},{(5,6)}/{(6,6)},
										{(6,6)}/{(6,7)},{(6,7)}/{(7,7)}}
										%{(7,7)}/{(7,8)},{(7,7)}/{(8,8)}}
\draw[newgreen,ultra thick]\p--\q;
%\draw[green,ultra thick]\p--\q;
%
%\foreach \p in {7,...,13} \draw[black,ultra thick](6,\p)--(7,\p+1);
%upright rhombus entries 
%%\foreach \i in {0,...,8}\path(\i,13)--node{$\sc{0}$}(\i+1,14); 
%\path(6,7)--node{$\sc{+\!1}$}(7,8);
%\path(6,8)--node{$\magenta\sc{+\!1}$}(7,9);
%\path(6,9)--node{$\sc{+\!1}$}(7,10);
%\path(6,10)--node{$\sc{+\!1}$}(7,11);
%\path(6,11)--node{$\red\sc{+\!1}$}(7,12);
%\path(6,12)--node{$\blue\sc{+\!1}$}(7,13);
%\path(6,13)--node{$\sc{1}$}(7,14);
%%%%
\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}
\node(h4) at (0,2){$H$};
\node(k4) at (4,2){$K$};
\node(l4) at (8,2){$L$};
\node(h5) at (0,0){$\tilde{H}$};
\node(k5) at (4,0){$K^\dagger$};
\node(l5) at (8,0){$\tilde{L}$};
%Lemmas indicating  commutatitivty
%\node(lem) at (6,5){Lemma~\ref{Lem-KhatKr}};
%horizontal maps
\draw[->](h4)--node[above]{$\sigma^{(n)}$}(k4);
\draw[->](k4)--node[above]{$\sigma^{(n)}$}(l4);	
\draw[->](h5)--node[above]{$\sigma^{(n)}$}(k5);
\draw[->](k5)--node[above]{$\sigma^{(n)}$}(l5);	
%vertical maps																		
\draw[->](h4)--node[left]{$\theta_n$}(h5);
\draw[->](k4)--node[left]{$\eta_n$}(k5);
\draw[->](l4)--node[left]{$\theta_n$}(l5);
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.35,-\rootthree cm*0.35)},
                     y={(1cm*0.35,\rootthree cm*0.35)}]

%boundary edges
\draw(0,0)--(0,2)--(2,2)--cycle;
%boundary edge labels
\path(0,0)--node[pos=0.6,left]{$\mu_1$}(0,2); % alpha
\path(0,2)--node[pos=0.4,right]{$\nu_1$}(2,2); % beta
\path(0,0)--node[below]{$\lambda_1$}(2,2);
\draw[->](2,3)--node[above]{$\sigma^{(1)}$}(2+3,3+3);
%boundary edges
\draw(0+6,0+6)--(0+6,2+6)--(2+6,2+6)--cycle;
%boundary edge labels
\path(0+6,0+6)--node[pos=0.6,left]{$\nu_1$}(0+6,2+6); % alpha
\path(0+6,2+6)--node[pos=0.4,right]{$\mu_1$}(2+6,2+6); % beta
\path(0+6,0+6)--node[below]{$\lambda_1$}(2+6,2+6);
\draw[->](2+6,3+6)--node[above]{$\sigma^{(1)}$}(2+9,3+9);
%boundary edges
\draw(0+12,0+12)--(0+12,2+12)--(2+12,2+12)--cycle;
%boundary edge labels
\path(0+12,0+12)--node[pos=0.6,left]{$\mu_1$}(0+12,2+12); % alpha
\path(0+12,2+12)--node[pos=0.4,right]{$\nu_1$}(2+12,2+12); % beta
\path(0+12,0+12)--node[below]{$\lambda_1$}(2+12,2+12);
\end{tikzpicture}
\begin{tikzpicture}
\node(h1) at (0,4){$H$};
\node(k1) at (4,4){$K$};
\node(l1) at (8,4){$L$};
\node(h2) at (0,2){$\tilde{H}$};\node(h2l) at (0-0.1,2){$\phantom{\tilde{H}}$};\node(h2r) at (0+0.1,2){$\phantom{\tilde{H}}$};
\node(k2) at (4,2){$K^\dagger$};\node(k2l) at (4-0.1,2){$\phantom{K^\dagger}$};\node(k2r) at (4+0.1,2){$\phantom{K^\dagger}$};
\node(l2) at (8,2){$\tilde{L}$}; \node(l2l) at (8-0.1,2){$\phantom{\tilde{L}}$};\node(l2r) at (8+0.1,2){$\phantom{\tilde{L}}$};
\node(h3) at (0,0){$H^\ast$};\node(h3l) at (0-0.1,0){$\phantom{H^\ast}$};\node(h3r) at (0+0.1,0){$\phantom{H^\ast}$};
\node(k3) at (4,0){$K^\#$};\node(k3l) at (4-0.1,0){$\phantom{K^\#}$};\node(k3r) at (4+0.1,0){$\phantom{K^\#}$};
\node(l3) at (8,0){$L^\ast$};\node(l3l) at (8-0.1,0){$\phantom{L^\ast}$};\node(l3r) at (8+0.1,0){$\phantom{L^\ast}$};
%horizontal maps
\draw[->](h1)--node[above]{$\sigma^{(n)}$}(k1);
\draw[->](k1)--node[above]{$\sigma^{(n)}$}(l1);
\draw[->](h2)--node[above]{$\sigma^{(n)}$}(k2);
\draw[->](k2)--node[above]{$\sigma^{(n)}$}(l2);	
\draw[->](h3)--node[above]{$\sigma^{(n-1)}$}(k3);
\draw[->](k3)--node[above]{$\sigma^{(n-1)}$}(l3);	
%vertical maps																		
\draw[->](h1)--node[left]{$\theta_n$}(h2);

\draw[->](k1)--node[left]{$\eta_n$}(k2);
\draw[->](l1)--node[right]{$\theta_n$}(l2);
\draw[->](h2l)--node[left]{$\kappa_n$}(h3l);
\draw[->](k2l)--node[left]{$\kappa_n$}(k3l);
\draw[->](l2l)--node[left]{$\kappa_n$}(l3l);
\draw[<-](h2r)--node[right]{$\kappa_n^{-1}$}(h3r);
\draw[<-](k2r)--node[right]{$\kappa_n^{-1}$}(k3r);
\draw[<-](l2r)--node[right]{$\kappa_n^{-1}$}(l3r);
\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[x={(0in,-0.3in)},y={(0.42in,0in)}] % matrix coordinate
\draw(0,0)[very thick] rectangle +(1,10); \draw[latex-latex](0.5,2) node[fill=white,inner sep=1pt]{$\sc{\blue\mu_1}$}(0.5,0)--(0.5,10);
\draw(0,10)[very thick] rectangle +(1,4.7); \draw(0+0.3,10+2.35) node {$\sc{1\,1\ \cdots\ \cdots\ \cdots\ \cdots\ \cdots\ \cdots\ \cdots\ \cdots\  \cdots\ 1\,1}$}; 
\draw[latex-latex](0+0.7,10+2.35) node[fill=white,inner sep=1pt] {\color{cyan}$\sc{U_{45}+U_{34}+U_{35}+U_{23}+U_{24}+U_{25}}$}(0+0.7,10)--(0+0.7,14.7); 
\draw(1,0)[very thick] rectangle +(1,9); \draw[latex-latex](1.5,2) node[fill=white,inner sep=1pt]{$\sc{\blue\mu_2}$}(1.5,0)--(1.5,9);
\draw(1,9)[very thick] rectangle +(1,1); \draw(1+0.3,9+0.5) node {$\sc{1\,1\cdots1\,1}$}; 
\draw[latex-latex](1+0.7,9+0.5) node[fill=white,inner sep=1pt]{$\sc{ U_{12} }$}(1+0.7,9)--(1+0.7,10);
\draw(1,10)[very thick] rectangle +(1,2.6); \draw(1+0.3,10+1.3) node {$\sc{2\,2\ \cdots\ \cdots\ \cdots\ \cdots\ 2\,2}$}; 
\draw[latex-latex](1+0.7,10+1.3) node[fill=white,inner sep=1pt] {\color{cyan}$\sc{\, U_{45}+U_{34}+U_{35}\,}$}(1+0.7,10)--(1+0.7,10+2.6) ; 
\draw[latex-latex](1.3,13.65) node[fill=white,inner sep=1pt]{$\sc{\red{\lambda_1-\lambda_2}}$}(1.3,12.6)--(1.3,14.7);
\draw(2,0)[very thick] rectangle +(1,7); \draw[latex-latex](2.5,2) node[fill=white,inner sep=1pt]{$\sc{\blue\mu_3}$}(2.5,0)--(2.5,7);
\draw(2,7)[very thick] rectangle +(1,1); \draw(2+0.3,7+0.5) node {$\sc{1\,1\cdots1\,1}$}; \draw[latex-latex](2+0.7,7+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{13} }$}(2+0.7,7)--(2+0.7,8);
\draw(2,8)[very thick] rectangle +(1,1); \draw(2+0.3,8+0.5) node {$\sc{2\,2\cdots2\,2}$}; 
\draw[latex-latex](2+0.7,8+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{23} }$} (2+0.7,8)--(2+0.7,9);
\draw(2,9)[very thick] rectangle +(1,1.4); \draw(2+0.3,9+0.7) node {$\sc{3\,3\ \cdots\ 3\,3}$}; 
\draw[latex-latex](2+0.7,9+0.7) node[fill=white,inner sep=1pt]{\color{cyan}$\sc{ U_{45} }$}(2+0.7,9)--(2+0.7,10.4);
\draw[latex-latex](2.3,11.5) node[fill=white,inner sep=1pt]{$\sc{\red{\lambda_2-\lambda_3}}$}(2.3,10.4)--(2.3,12.6);
\draw(3,0)[very thick] rectangle +(1,4); \draw[latex-latex](3.5,2) node[fill=white,inner sep=1pt]{$\sc{\blue\mu_4}$}(3.5,0)--(3.5,4);
\draw(3,4)[very thick] rectangle +(1,1); \draw(3+0.3,4+0.5) node {$\sc{1\,1\cdots1\,1}$}; \draw[latex-latex](3+0.7,4+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{14} }$}(3+0.7,4)--(3+0.7,5); 
\draw(3,5)[very thick] rectangle +(1,1); \draw(3+0.3,5+0.5) node {$\sc{2\,2\cdots2\,2}$}; \draw[latex-latex](3+0.7,5+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{24} }$}(3+0.7,5)--(3+0.7,6); 
\draw(3,6)[very thick] rectangle +(1,1); \draw(3+0.3,6+0.5) node {$\sc{3\,3\cdots3\,3}$}; \draw[latex-latex](3+0.7,6+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{34} }$}(3+0.7,6)--(3+0.7,7); 
\draw[latex-latex](3.3,8.7) node[fill=white,inner sep=1pt]{$\sc{\red{\lambda_3-\lambda_4}}$}(3.3,7)--(3.3,10.4);
\draw(4,0)[very thick] rectangle +(1,1); \draw(4+0.3,0+0.5) node {$\sc{1\,1\cdots1\,1}$}; \draw[latex-latex](4+0.7,0+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{15} }$}(4+0.7,0)--(4+0.7,1); 
\draw(4,1)[very thick] rectangle +(1,1); \draw(4+0.3,1+0.5) node {$\sc{2\,2\cdots2\,2}$}; \draw[latex-latex](4+0.7,1+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{25} }$}(4+0.7,1)--(4+0.7,2); 
\draw(4,2)[very thick] rectangle +(1,1); \draw(4+0.3,2+0.5) node {$\sc{3\,3\cdots3\,3}$}; \draw[latex-latex](4+0.7,2+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{35} }$}(4+0.7,2)--(4+0.7,3); 
\draw(4,3)[very thick] rectangle +(1,1); \draw(4+0.3,3+0.5) node {$\sc{4\,4\cdots4\,4}$}; \draw[latex-latex](4+0.7,3+0.5) node[fill=white,inner sep=1pt] {$\sc{ U_{45} }$}(4+0.7,3)--(4+0.7,4); 
\draw[latex-latex](4.3,5.5) node[fill=white,inner sep=1pt]{$\sc{\red{\lambda_4-\lambda_5}}$}(4.3,4)--(4.3,7);
\draw[latex-latex](5.3,2) node[fill=white,inner sep=1pt]{$\sc{\red{\lambda_5}}$}(5.3,0)--(5.3,4);
\end{tikzpicture}

==> (inline-47) <==
\begin{array}{ccccccc}
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc8$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc7$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc4$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc8$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc5$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc13$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc9$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc7$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
\end{tikzpicture}
}}
&\!\!\!\overset{\sigma^{(4)}}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc8$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc5$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc1$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc8$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc7$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc4$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc13$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc9$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc7$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc2$}(3+0,4+0);
\end{tikzpicture}
}}
&\quad\hbox{and}\quad
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc8$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc6$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc4$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc2$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc9$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc7$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc4$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc1$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc14$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc10$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc10$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc7$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
\end{tikzpicture}
}}
&\!\!\!\overset{\sigma^{(4)}}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc9$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc7$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc4$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc1$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc8$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc6$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc4$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc2$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$\sc14$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc10$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc10$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc7$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc2$}(3+0,4+0);
\end{tikzpicture}
}}
\end{array}
\begin{array}{ccccccc}
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc6$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc5$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc2$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc5$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc4$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc1$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
\end{tikzpicture}
}}
&\!\!\!\overset{\sigma^{(4)}}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc5$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc4$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc1$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc0$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc6$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc5$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc2$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc0$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc2$}(3+0,4+0);
\end{tikzpicture}
}}
&\quad\hbox{and}\quad
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc8$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc7$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc4$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc2$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc9$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc8$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc5$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc4$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc14$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc12$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc11$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc10$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
\end{tikzpicture}
}}
&\!\!\!\overset{\sigma^{(4)}}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc9$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc8$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc5$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc4$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc8$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc7$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc4$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc2$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc14$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc12$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc11$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc10$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc2$}(3+0,4+0);
\end{tikzpicture}
}}
\end{array}

==> (inline-48) <==
\begin{array}{cccccc}
\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc4$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc3$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc0$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc\ov2$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc1$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc0$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc\ov3$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc\ov4$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc2$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc0$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc\ov1$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc\ov2$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc2$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc2$}(2+0,3+0);\path(2+0,3+0)--node{$\sc1$}(3+0,4+0);
\end{tikzpicture}
}}
&\!\!\!\overset{\sigma^{(4)}}{\longmapsto}\!\!\!
&\vcenter{\hbox{
\begin{tikzpicture}[x={(1cm*0.25,-\rootthree cm*0.25)},
                    y={(1cm*0.25,\rootthree cm*0.25)}]	
\hiveH{4}{0};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$\sc1$}(0+0,1+0); % nu1
\path(0+0,1+0)--node[pos=0.8,left]{$\sc0$}(0+0,2+0); % nu2
\path(0+0,2+0)--node[pos=0.8,left]{$\sc\ov3$}(0+0,3+0); % nu3
\path(0+0,3+0)--node[pos=0.8,left]{$\sc\ov4$}(0+0,4+0); % nu4
\path(0+0,4+0)--node[pos=0.25,right]{$\sc4$}(1+0,4+0); % mu1
\path(1+0,4+0)--node[pos=0.25,right]{$\sc3$}(2+0,4+0); % mu2
\path(2+0,4+0)--node[pos=0.25,right]{$\sc0$}(3+0,4+0); % mu3
\path(3+0,4+0)--node[pos=0.25,right]{$\sc\ov2$}(4+0,4+0); % mu4
\path(0+0,0+0)--node[below]{$\sc2$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$\sc0$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$\sc\ov1$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$\sc\ov2$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$\sc1$}(1+0,4+0);
\path(0+0,2+0)--node{$\sc1$}(1+0,3+0);\path(1+0,3+0)--node{$\sc1$}(2+0,4+0);
\path(0+0,1+0)--node{$\sc1$}(1+0,2+0);\path(1+0,2+0)--node{$\sc3$}(2+0,3+0);\path(2+0,3+0)--node{$\sc2$}(3+0,4+0);
\end{tikzpicture}
}}
\end{array}

==> (inline-49) <==
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
\hiveH{4}{0};  %\node at (4.5,4.5) {\,,\,};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$6$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$5$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$2$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$5$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$4$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$1$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$1$}(1+0,4+0);
\path(0+0,2+0)--node{$1$}(1+0,3+0);\path(1+0,3+0)--node{$2$}(2+0,4+0);
\path(0+0,1+0)--node{$1$}(1+0,2+0);\path(1+0,2+0)--node{$2$}(2+0,3+0);\path(2+0,3+0)--node{$1$}(3+0,4+0);
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%gamma edges
\path(0,0)--node[pos=0.45]{$6$}(1,1);
\path(1,1)--node[pos=0.45]{$5$}(2,2);
\path(2,2)--node[pos=0.45]{$2$}(3,3);
\path(3,3)--node[pos=0.45]{$0$}(4,4);
\path(0,1)--node[pos=0.45]{$6$}(1,2);
\path(1,2)--node[pos=0.45]{$3$}(2,3);
\path(2,3)--node[pos=0.45]{$1$}(3,4);
\path(0,2)--node[pos=0.45]{$5$}(1,3);
\path(1,3)--node[pos=0.45]{$3$}(2,4);
\path(0,3)--node[pos=0.45]{$4$}(1,4);
\end{tikzpicture}}}
\qquad\qquad
G^{(\beta)}_\nu=
\vcenter{\hbox{\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%gamma edges
\path(0,0)--node[pos=0.45]{$5$}(1,1);
\path(1,1)--node[pos=0.45]{$4$}(2,2);
\path(2,2)--node[pos=0.45]{$1$}(3,3);
\path(3,3)--node[pos=0.45]{$0$}(4,4);
\path(0,1)--node[pos=0.45]{$4$}(1,2);
\path(1,2)--node[pos=0.45]{$2$}(2,3);
\path(2,3)--node[pos=0.45]{$0$}(3,4);
\path(0,2)--node[pos=0.45]{$3$}(1,3);
\path(1,3)--node[pos=0.45]{$0$}(2,4);
\path(0,3)--node[pos=0.45]{$2$}(1,4);
\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[x={(1cm*0.4,-1.7320508cm*0.4)},y={(1cm*0.4,1.7320508cm*0.4)}]
%gamma edges
\path(0,0)--node[pos=0.45]{$6$}(1,1);
\path(1,1)--node[pos=0.45]{$5$}(2,2);
\path(2,2)--node[pos=0.45]{$2$}(3,3);
\path(3,3)--node[pos=0.45]{$0$}(4,4);
\path(0,1)--node[pos=0.45]{$5$}(1,2);
\path(1,2)--node[pos=0.45]{$4$}(2,3);
\path(2,3)--node[pos=0.45]{$0$}(3,4);
\path(0,2)--node[pos=0.45]{$4$}(1,3);
\path(1,3)--node[pos=0.45]{$1$}(2,4);
\path(0,3)--node[pos=0.45]{$3$}(1,4);
\end{tikzpicture}
\begin{tikzpicture}[x={(1cm*0.4,-\rootthree cm*0.4)},
                    y={(1cm*0.4,\rootthree cm*0.4)}]
\hiveH{4}{0};  %\node at (4.5,4.5) {\,,\,};
%boundary edge labels
\path(0+0,0+0)--node[pos=0.8,left]{$5$}(0+0,1+0); % mu1
\path(0+0,1+0)--node[pos=0.8,left]{$4$}(0+0,2+0); % mu2
\path(0+0,2+0)--node[pos=0.8,left]{$1$}(0+0,3+0); % mu3
\path(0+0,3+0)--node[pos=0.8,left]{$0$}(0+0,4+0); % mu4
\path(0+0,4+0)--node[pos=0.25,right]{$6$}(1+0,4+0); % nu1
\path(1+0,4+0)--node[pos=0.25,right]{$5$}(2+0,4+0); % nu2
\path(2+0,4+0)--node[pos=0.25,right]{$2$}(3+0,4+0); % nu3
\path(3+0,4+0)--node[pos=0.25,right]{$0$}(4+0,4+0); % nu4
\path(0+0,0+0)--node[below]{$8$}(1+0,1+0);  % lambda1
\path(1+0,1+0)--node[below]{$6$}(2+0,2+0);  % lambda2
\path(2+0,2+0)--node[below]{$5$}(3+0,3+0);  % lambda3
\path(3+0,3+0)--node[below]{$4$}(4+0,4+0);  % lambda4
%upright rhombus entries from left to right and top to bottom
\path(0+0,3+0)--node{$1$}(1+0,4+0);
\path(0+0,2+0)--node{$1$}(1+0,3+0);\path(1+0,3+0)--node{$1$}(2+0,4+0);
\path(0+0,1+0)--node{$1$}(1+0,2+0);\path(1+0,2+0)--node{$3$}(2+0,3+0);\path(2+0,3+0)--node{$2$}(3+0,4+0);
\end{tikzpicture}
